Characteristic Mapping Method for Vlasov-Poisson with BGK-collisions

This work presents the first steps for simulating kinetic plasmas with collisions using the characteristic mapping method (CMM). The CMM is a semi-Lagrangian method that uses the group structure of volume-preserving diffeomorphisms to efficiently represent the flow-maps of transport problems. Individual submaps can be composed to follow the flow backward in time to its initial foot point, numerically establishing the back-to-label symmetry. The novelty of the presented work is the handling of the source term by storing the Duhamel integrals of each time sub-interval, allowing efficient temporal-integration. Furthermore, we use the Lagrangian structure to avoid implicit time-stepping in the hydrodynamic regime, which is known to be stiff. We benchmark our method on the Boltzmann-BGK and Vlasov-Poisson-BGK equations and consider different test cases, the Sod shock tube problem and nonlinear Landau damping for different Knudsen numbers. We show third-order spatial and temporal convergence and illustrate the fine-scale zoom property of CMM for the bump-on-tail instability.

==> figs/BGK_sod_shock_macro_compare.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000e+00,
xmax=9.9902343750e-01,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.0000000000e-02,
ymax=4.0000000000e-01,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho U$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=90, mycolor1}, forget plot, mark repeat=100]
  table[row sep=crcr]{%
0.0000000000e+00	-1.4116039084e-04\\
9.7656250000e-04	-1.2682675436e-04\\
1.9531250000e-03	-8.3941608671e-05\\
2.9296875000e-03	-3.0615606430e-05\\
3.9062500000e-03	1.5032593497e-05\\
4.8828125000e-03	2.9391380668e-05\\
5.8593750000e-03	9.8468816528e-06\\
6.8359375000e-03	-3.0410205131e-05\\
7.8125000000e-03	-7.8091518929e-05\\
8.7890625000e-03	-1.0777772960e-04\\
9.7656250000e-03	-1.0643455088e-04\\
1.0742187500e-02	-7.9368977228e-05\\
1.1718750000e-02	-3.1988296832e-05\\
1.2695312500e-02	1.3318188816e-05\\
1.3671875000e-02	3.5353888788e-05\\
1.4648437500e-02	3.0761533555e-05\\
1.5625000000e-02	-3.8274680169e-06\\
1.6601562500e-02	-5.3096423039e-05\\
1.7578125000e-02	-9.2133640511e-05\\
1.8554687500e-02	-1.1018758302e-04\\
1.9531250000e-02	-9.6365292608e-05\\
2.0507812500e-02	-5.5797769723e-05\\
2.1484375000e-02	-1.0783866606e-05\\
2.2460937500e-02	2.3792564711e-05\\
2.3437500000e-02	3.2902530374e-05\\
2.4414062500e-02	1.0723262935e-05\\
2.5390625000e-02	-2.8973352881e-05\\
2.6367187500e-02	-7.1448258583e-05\\
2.7343750000e-02	-1.0197829998e-04\\
2.8320312500e-02	-1.0601168352e-04\\
2.9296875000e-02	-8.5167036535e-05\\
3.0273437500e-02	-4.9368894154e-05\\
3.1250000000e-02	-8.3390243071e-06\\
3.2226562500e-02	2.0437834194e-05\\
3.3203125000e-02	2.7154446971e-05\\
3.4179687500e-02	1.3570475750e-05\\
3.5156250000e-02	-1.8762400751e-05\\
3.6132812500e-02	-5.6783280661e-05\\
3.7109375000e-02	-8.3995005483e-05\\
3.8085937500e-02	-9.3155163233e-05\\
3.9062500000e-02	-7.7043330200e-05\\
4.0039062500e-02	-3.8753747479e-05\\
4.1015625000e-02	4.4420093996e-06\\
4.1992187500e-02	3.7939821819e-05\\
4.2968750000e-02	4.7423239619e-05\\
4.3945312500e-02	2.4050941208e-05\\
4.4921875000e-02	-1.8907193367e-05\\
4.5898437500e-02	-6.2648914229e-05\\
4.6875000000e-02	-8.8666830347e-05\\
4.7851562500e-02	-7.7910120060e-05\\
4.8828125000e-02	-3.6889921409e-05\\
4.9804687500e-02	1.5315508439e-05\\
5.0781250000e-02	5.9597780188e-05\\
5.1757812500e-02	7.0767880819e-05\\
5.2734375000e-02	4.6783164163e-05\\
5.3710937500e-02	2.4670675513e-06\\
5.4687500000e-02	-4.6953046914e-05\\
5.5664062500e-02	-7.5072902372e-05\\
5.6640625000e-02	-7.0458897853e-05\\
5.7617187500e-02	-4.0405010812e-05\\
5.8593750000e-02	7.3809997116e-06\\
5.9570312500e-02	4.9226869765e-05\\
6.0546875000e-02	6.5276528482e-05\\
6.1523437500e-02	5.4604455529e-05\\
6.2500000000e-02	1.6244277358e-05\\
6.3476562500e-02	-3.1641443261e-05\\
6.4453125000e-02	-6.4280852460e-05\\
6.5429687500e-02	-7.3825557883e-05\\
6.6406250000e-02	-5.1865750638e-05\\
6.7382812500e-02	-8.2798498352e-06\\
6.8359375000e-02	3.3377515803e-05\\
6.9335937500e-02	6.0913796526e-05\\
7.0312500000e-02	6.1561711739e-05\\
7.1289062500e-02	3.5271501785e-05\\
7.2265625000e-02	-1.9748405875e-06\\
7.3242187500e-02	-3.7434144758e-05\\
7.4218750000e-02	-5.8417790218e-05\\
7.5195312500e-02	-5.6079990376e-05\\
7.6171875000e-02	-3.5051152266e-05\\
7.7148437500e-02	-4.3751034541e-06\\
7.8125000000e-02	2.7676322283e-05\\
7.9101562500e-02	4.8075164399e-05\\
8.0078125000e-02	5.0602829353e-05\\
8.1054687500e-02	3.7084301555e-05\\
8.2031250000e-02	8.5548219801e-06\\
8.3007812500e-02	-2.4316959491e-05\\
8.3984375000e-02	-4.8260272004e-05\\
8.4960937500e-02	-5.6334868981e-05\\
8.5937500000e-02	-4.1672821718e-05\\
8.6914062500e-02	-7.5521312558e-06\\
8.7890625000e-02	3.0175550940e-05\\
8.8867187500e-02	5.7442648263e-05\\
8.9843750000e-02	6.1232330273e-05\\
9.0820312500e-02	3.4652349383e-05\\
9.1796875000e-02	-8.4605308413e-06\\
9.2773437500e-02	-5.0183448479e-05\\
9.3750000000e-02	-7.3667746015e-05\\
9.4726562500e-02	-6.1051573495e-05\\
9.5703125000e-02	-1.9864520548e-05\\
9.6679687500e-02	3.1365164465e-05\\
9.7656250000e-02	7.4014693002e-05\\
9.8632812500e-02	8.1068244714e-05\\
9.9609375000e-02	5.0517839566e-05\\
1.0058593750e-01	-1.5535681778e-06\\
1.0156250000e-01	-5.7647841293e-05\\
1.0253906250e-01	-8.6386823693e-05\\
1.0351562500e-01	-7.5277831618e-05\\
1.0449218750e-01	-3.5351386903e-05\\
1.0546875000e-01	2.0916296359e-05\\
1.0644531250e-01	6.4510740321e-05\\
1.0742187500e-01	7.5333413765e-05\\
1.0839843750e-01	5.7913717285e-05\\
1.0937500000e-01	1.6659125493e-05\\
1.1035156250e-01	-2.7283589513e-05\\
1.1132812500e-01	-5.2184539684e-05\\
1.1230468750e-01	-5.6517305550e-05\\
1.1328125000e-01	-3.6869893121e-05\\
1.1425781250e-01	-5.1643692314e-06\\
1.1523437500e-01	2.0776449974e-05\\
1.1621093750e-01	3.5256433974e-05\\
1.1718750000e-01	3.0654544450e-05\\
1.1816406250e-01	1.3070755603e-05\\
1.1914062500e-01	-5.0728422625e-06\\
1.2011718750e-01	-1.7099342417e-05\\
1.2109375000e-01	-1.6487861920e-05\\
1.2207031250e-01	-6.6921608278e-06\\
1.2304687500e-01	4.3703757270e-06\\
1.2402343750e-01	1.1552204396e-05\\
1.2500000000e-01	1.2192298935e-05\\
1.2597656250e-01	9.6244946791e-06\\
1.2695312500e-01	6.9029406685e-06\\
1.2792968750e-01	6.2141264601e-07\\
1.2890625000e-01	-1.5162978868e-05\\
1.2988281250e-01	-3.2055184188e-05\\
1.3085937500e-01	-3.8712975458e-05\\
1.3183593750e-01	-3.0343439016e-05\\
1.3281250000e-01	-2.3499127568e-06\\
1.3378906250e-01	3.4685537178e-05\\
1.3476562500e-01	6.3400032295e-05\\
1.3574218750e-01	7.1704038587e-05\\
1.3671875000e-01	5.0751501372e-05\\
1.3769531250e-01	4.9453351891e-06\\
1.3867187500e-01	-4.3875504786e-05\\
1.3964843750e-01	-7.8811963647e-05\\
1.4062500000e-01	-8.6271381841e-05\\
1.4160156250e-01	-5.7152339738e-05\\
1.4257812500e-01	-8.4617875084e-06\\
1.4355468750e-01	4.2426749263e-05\\
1.4453125000e-01	7.7895406286e-05\\
1.4550781250e-01	7.7039690635e-05\\
1.4648437500e-01	4.6165200044e-05\\
1.4746093750e-01	2.3553068245e-08\\
1.4843750000e-01	-4.2447940320e-05\\
1.4941406250e-01	-5.7101478949e-05\\
1.5039062500e-01	-4.0802475282e-05\\
1.5136718750e-01	-6.6378455134e-06\\
1.5234375000e-01	2.8041586731e-05\\
1.5332031250e-01	4.2338839754e-05\\
1.5429687500e-01	2.8609956177e-05\\
1.5527343750e-01	-9.4030819600e-08\\
1.5625000000e-01	-3.1023080143e-05\\
1.5722656250e-01	-4.6775518304e-05\\
1.5820312500e-01	-3.8110989148e-05\\
1.5917968750e-01	-1.5349771953e-05\\
1.6015625000e-01	1.6532693271e-05\\
1.6113281250e-01	4.2238642399e-05\\
1.6210937500e-01	5.1419263772e-05\\
1.6308593750e-01	4.5905700012e-05\\
1.6406250000e-01	2.2088605576e-05\\
1.6503906250e-01	-5.9299757143e-06\\
1.6601562500e-01	-2.6641408897e-05\\
1.6699218750e-01	-3.4181488658e-05\\
1.6796875000e-01	-2.3049973269e-05\\
1.6894531250e-01	-3.7855612544e-06\\
1.6992187500e-01	1.3393436297e-05\\
1.7089843750e-01	2.0731804231e-05\\
1.7187500000e-01	1.7223498488e-05\\
1.7285156250e-01	6.7425244362e-06\\
1.7382812500e-01	-2.1458236565e-06\\
1.7480468750e-01	-4.1543286723e-06\\
1.7578125000e-01	-8.6035523627e-07\\
1.7675781250e-01	1.0900648032e-05\\
1.7773437500e-01	2.4286192105e-05\\
1.7871093750e-01	3.9498055388e-05\\
1.7968750000e-01	5.6301372407e-05\\
1.8066406250e-01	6.3398155775e-05\\
1.8164062500e-01	5.8658434861e-05\\
1.8261718750e-01	3.8364273455e-05\\
1.8359375000e-01	7.2292362383e-06\\
1.8457031250e-01	-2.1242789394e-05\\
1.8554687500e-01	-3.1877951632e-05\\
1.8652343750e-01	-1.8339208189e-05\\
1.8750000000e-01	1.7141147798e-05\\
1.8847656250e-01	6.9999868693e-05\\
1.8945312500e-01	1.1707310902e-04\\
1.9042968750e-01	1.4908728965e-04\\
1.9140625000e-01	1.5625381654e-04\\
1.9238281250e-01	1.3273569894e-04\\
1.9335937500e-01	1.0100953201e-04\\
1.9433593750e-01	7.2371233507e-05\\
1.9531250000e-01	6.8533988615e-05\\
1.9628906250e-01	9.8896353240e-05\\
1.9726562500e-01	1.4893674678e-04\\
1.9824218750e-01	2.0345194335e-04\\
1.9921875000e-01	2.3666000515e-04\\
2.0019531250e-01	2.3917286310e-04\\
2.0117187500e-01	2.1830528300e-04\\
2.0214843750e-01	1.9896499888e-04\\
2.0312500000e-01	2.0546139999e-04\\
2.0410156250e-01	2.5535187543e-04\\
2.0507812500e-01	3.4610265704e-04\\
2.0605468750e-01	4.4563754222e-04\\
2.0703125000e-01	5.3460666919e-04\\
2.0800781250e-01	5.8081200933e-04\\
2.0898437500e-01	5.8223509661e-04\\
2.0996093750e-01	5.6360047860e-04\\
2.1093750000e-01	5.3671935874e-04\\
2.1191406250e-01	5.4825646872e-04\\
2.1289062500e-01	6.1263209005e-04\\
2.1386718750e-01	7.2444289311e-04\\
2.1484375000e-01	8.7759734770e-04\\
2.1582031250e-01	1.0274988030e-03\\
2.1679687500e-01	1.1471682575e-03\\
2.1777343750e-01	1.2250862858e-03\\
2.1875000000e-01	1.2651106286e-03\\
2.1972656250e-01	1.2943387793e-03\\
2.2070312500e-01	1.3513691081e-03\\
2.2167968750e-01	1.4559525431e-03\\
2.2265625000e-01	1.6122491999e-03\\
2.2363281250e-01	1.8141129199e-03\\
2.2460937500e-01	2.0196755845e-03\\
2.2558593750e-01	2.2169422851e-03\\
2.2656250000e-01	2.3931437186e-03\\
2.2753906250e-01	2.5344747273e-03\\
2.2851562500e-01	2.6663670790e-03\\
2.2949218750e-01	2.7966839366e-03\\
2.3046875000e-01	2.9516550550e-03\\
2.3144531250e-01	3.1594909876e-03\\
2.3242187500e-01	3.4264957420e-03\\
2.3339843750e-01	3.7445146279e-03\\
2.3437500000e-01	4.0867869723e-03\\
2.3535156250e-01	4.4277527330e-03\\
2.3632812500e-01	4.7358908711e-03\\
2.3730468750e-01	5.0199642087e-03\\
2.3828125000e-01	5.2878750651e-03\\
2.3925781250e-01	5.5587707056e-03\\
2.4023437500e-01	5.8757408709e-03\\
2.4121093750e-01	6.2372530975e-03\\
2.4218750000e-01	6.6634621617e-03\\
2.4316406250e-01	7.1416189224e-03\\
2.4414062500e-01	7.6372106792e-03\\
2.4511718750e-01	8.1360750595e-03\\
2.4609375000e-01	8.6020972914e-03\\
2.4707031250e-01	9.0431097665e-03\\
2.4804687500e-01	9.4829525864e-03\\
2.4902343750e-01	9.9617311002e-03\\
2.5000000000e-01	1.0518610146e-02\\
2.5097656250e-01	1.1164320577e-02\\
2.5195312500e-01	1.1880643851e-02\\
2.5292968750e-01	1.2610148639e-02\\
2.5390625000e-01	1.3320718594e-02\\
2.5488281250e-01	1.3972433859e-02\\
2.5585937500e-01	1.4580985930e-02\\
2.5683593750e-01	1.5195863170e-02\\
2.5781250000e-01	1.5840952328e-02\\
2.5878906250e-01	1.6592857159e-02\\
2.5976562500e-01	1.7457995865e-02\\
2.6074218750e-01	1.8415568216e-02\\
2.6171875000e-01	1.9443770120e-02\\
2.6269531250e-01	2.0453545227e-02\\
2.6367187500e-01	2.1402987052e-02\\
2.6464843750e-01	2.2279390417e-02\\
2.6562500000e-01	2.3099245990e-02\\
2.6660156250e-01	2.3927110679e-02\\
2.6757812500e-01	2.4843505210e-02\\
2.6855468750e-01	2.5886943896e-02\\
2.6953125000e-01	2.7066441210e-02\\
2.7050781250e-01	2.8358404186e-02\\
2.7148437500e-01	2.9662863449e-02\\
2.7246093750e-01	3.0943757926e-02\\
2.7343750000e-01	3.2163969570e-02\\
2.7441406250e-01	3.3300986583e-02\\
2.7539062500e-01	3.4422898545e-02\\
2.7636718750e-01	3.5557916851e-02\\
2.7734375000e-01	3.6767527481e-02\\
2.7832031250e-01	3.8101948870e-02\\
2.7929687500e-01	3.9551535966e-02\\
2.8027343750e-01	4.1085991952e-02\\
2.8125000000e-01	4.2641428673e-02\\
2.8222656250e-01	4.4169172065e-02\\
2.8320312500e-01	4.5632396875e-02\\
2.8417968750e-01	4.7063707184e-02\\
2.8515625000e-01	4.8494624757e-02\\
2.8613281250e-01	4.9968488657e-02\\
2.8710937500e-01	5.1544770536e-02\\
2.8808593750e-01	5.3199359521e-02\\
2.8906250000e-01	5.4945602841e-02\\
2.9003906250e-01	5.6737319712e-02\\
2.9101562500e-01	5.8510861176e-02\\
2.9199218750e-01	6.0251350496e-02\\
2.9296875000e-01	6.1906132757e-02\\
2.9394531250e-01	6.3509771599e-02\\
2.9492187500e-01	6.5121275358e-02\\
2.9589843750e-01	6.6812744204e-02\\
2.9687500000e-01	6.8655199616e-02\\
2.9785156250e-01	7.0658875616e-02\\
2.9882812500e-01	7.2773940486e-02\\
2.9980468750e-01	7.4892115006e-02\\
3.0078125000e-01	7.6946755235e-02\\
3.0175781250e-01	7.8863746442e-02\\
3.0273437500e-01	8.0669938317e-02\\
3.0371093750e-01	8.2448150096e-02\\
3.0468750000e-01	8.4239249256e-02\\
3.0566406250e-01	8.6173211993e-02\\
3.0664062500e-01	8.8269106140e-02\\
3.0761718750e-01	9.0498753291e-02\\
3.0859375000e-01	9.2832924586e-02\\
3.0957031250e-01	9.5124201769e-02\\
3.1054687500e-01	9.7295613534e-02\\
3.1152343750e-01	9.9325209136e-02\\
3.1250000000e-01	1.0123673121e-01\\
3.1347656250e-01	1.0313994596e-01\\
3.1445312500e-01	1.0516417177e-01\\
3.1542968750e-01	1.0736059320e-01\\
3.1640625000e-01	1.0973439934e-01\\
3.1738281250e-01	1.1223680064e-01\\
3.1835937500e-01	1.1471036767e-01\\
3.1933593750e-01	1.1710343595e-01\\
3.2031250000e-01	1.1936336716e-01\\
3.2128906250e-01	1.2146045964e-01\\
3.2226562500e-01	1.2350567231e-01\\
3.2324218750e-01	1.2555024404e-01\\
3.2421875000e-01	1.2769488636e-01\\
3.2519531250e-01	1.3001952496e-01\\
3.2617187500e-01	1.3249713146e-01\\
3.2714843750e-01	1.3506626004e-01\\
3.2812500000e-01	1.3761571701e-01\\
3.2910156250e-01	1.4006338345e-01\\
3.3007812500e-01	1.4236541943e-01\\
3.3105468750e-01	1.4458219450e-01\\
3.3203125000e-01	1.4677321282e-01\\
3.3300781250e-01	1.4901184171e-01\\
3.3398437500e-01	1.5137941253e-01\\
3.3496093750e-01	1.5383233770e-01\\
3.3593750000e-01	1.5637985991e-01\\
3.3691406250e-01	1.5894479101e-01\\
3.3789062500e-01	1.6143837297e-01\\
3.3886718750e-01	1.6385102507e-01\\
3.3984375000e-01	1.6612009732e-01\\
3.4082031250e-01	1.6831075612e-01\\
3.4179687500e-01	1.7050470968e-01\\
3.4277343750e-01	1.7278516971e-01\\
3.4375000000e-01	1.7523463245e-01\\
3.4472656250e-01	1.7784059354e-01\\
3.4570312500e-01	1.8052940708e-01\\
3.4667968750e-01	1.8317007241e-01\\
3.4765625000e-01	1.8568719857e-01\\
3.4863281250e-01	1.8801216517e-01\\
3.4960937500e-01	1.9019784911e-01\\
3.5058593750e-01	1.9234994780e-01\\
3.5156250000e-01	1.9451836207e-01\\
3.5253906250e-01	1.9685374630e-01\\
3.5351562500e-01	1.9936065656e-01\\
3.5449218750e-01	2.0199633810e-01\\
3.5546875000e-01	2.0471751977e-01\\
3.5644531250e-01	2.0733852659e-01\\
3.5742187500e-01	2.0977178246e-01\\
3.5839843750e-01	2.1199413184e-01\\
3.5937500000e-01	2.1404005683e-01\\
3.6035156250e-01	2.1605039785e-01\\
3.6132812500e-01	2.1819064312e-01\\
3.6230468750e-01	2.2053148396e-01\\
3.6328125000e-01	2.2308585050e-01\\
3.6425781250e-01	2.2579373559e-01\\
3.6523437500e-01	2.2845161284e-01\\
3.6621093750e-01	2.3098725517e-01\\
3.6718750000e-01	2.3332814325e-01\\
3.6816406250e-01	2.3544076879e-01\\
3.6914062500e-01	2.3746956891e-01\\
3.7011718750e-01	2.3947852343e-01\\
3.7109375000e-01	2.4159039805e-01\\
3.7207031250e-01	2.4389326366e-01\\
3.7304687500e-01	2.4634656872e-01\\
3.7402343750e-01	2.4887985448e-01\\
3.7500000000e-01	2.5136382550e-01\\
3.7597656250e-01	2.5371134235e-01\\
3.7695312500e-01	2.5587882419e-01\\
3.7792968750e-01	2.5793391645e-01\\
3.7890625000e-01	2.5994424160e-01\\
3.7988281250e-01	2.6198571902e-01\\
3.8085937500e-01	2.6414659144e-01\\
3.8183593750e-01	2.6638133595e-01\\
3.8281250000e-01	2.6870333811e-01\\
3.8378906250e-01	2.7104058257e-01\\
3.8476562500e-01	2.7330499856e-01\\
3.8574218750e-01	2.7548610409e-01\\
3.8671875000e-01	2.7751454255e-01\\
3.8769531250e-01	2.7944581167e-01\\
3.8867187500e-01	2.8134730801e-01\\
3.8964843750e-01	2.8329822857e-01\\
3.9062500000e-01	2.8537804103e-01\\
3.9160156250e-01	2.8757522082e-01\\
3.9257812500e-01	2.8983192453e-01\\
3.9355468750e-01	2.9202770866e-01\\
3.9453125000e-01	2.9410003053e-01\\
3.9550781250e-01	2.9599421062e-01\\
3.9648437500e-01	2.9776277083e-01\\
3.9746093750e-01	2.9950475992e-01\\
3.9843750000e-01	3.0126144768e-01\\
3.9941406250e-01	3.0316765686e-01\\
4.0039062500e-01	3.0521606233e-01\\
4.0136718750e-01	3.0736190632e-01\\
4.0234375000e-01	3.0956100679e-01\\
4.0332031250e-01	3.1162965556e-01\\
4.0429687500e-01	3.1348899781e-01\\
4.0527343750e-01	3.1512553295e-01\\
4.0625000000e-01	3.1658146443e-01\\
4.0722656250e-01	3.1801071185e-01\\
4.0820312500e-01	3.1957766606e-01\\
4.0917968750e-01	3.2134161186e-01\\
4.1015625000e-01	3.2330634547e-01\\
4.1113281250e-01	3.2539603941e-01\\
4.1210937500e-01	3.2740703274e-01\\
4.1308593750e-01	3.2927233307e-01\\
4.1406250000e-01	3.3092584890e-01\\
4.1503906250e-01	3.3234623246e-01\\
4.1601562500e-01	3.3368018446e-01\\
4.1699218750e-01	3.3499364397e-01\\
4.1796875000e-01	3.3640481648e-01\\
4.1894531250e-01	3.3799583338e-01\\
4.1992187500e-01	3.3972046685e-01\\
4.2089843750e-01	3.4150634256e-01\\
4.2187500000e-01	3.4322913044e-01\\
4.2285156250e-01	3.4480231446e-01\\
4.2382812500e-01	3.4619191376e-01\\
4.2480468750e-01	3.4746439589e-01\\
4.2578125000e-01	3.4868744123e-01\\
4.2675781250e-01	3.4993687999e-01\\
4.2773437500e-01	3.5128601671e-01\\
4.2871093750e-01	3.5268799552e-01\\
4.2968750000e-01	3.5414357352e-01\\
4.3066406250e-01	3.5558297761e-01\\
4.3164062500e-01	3.5693479264e-01\\
4.3261718750e-01	3.5819985737e-01\\
4.3359375000e-01	3.5933179860e-01\\
4.3457031250e-01	3.6038269893e-01\\
4.3554687500e-01	3.6140641554e-01\\
4.3652343750e-01	3.6245957599e-01\\
4.3750000000e-01	3.6360031963e-01\\
4.3847656250e-01	3.6482233097e-01\\
4.3945312500e-01	3.6608834638e-01\\
4.4042968750e-01	3.6731130111e-01\\
4.4140625000e-01	3.6844593100e-01\\
4.4238281250e-01	3.6943858036e-01\\
4.4335937500e-01	3.7030479250e-01\\
4.4433593750e-01	3.7110617249e-01\\
4.4531250000e-01	3.7186301296e-01\\
4.4628906250e-01	3.7267358299e-01\\
4.4726562500e-01	3.7355616108e-01\\
4.4824218750e-01	3.7449725343e-01\\
4.4921875000e-01	3.7548515469e-01\\
4.5019531250e-01	3.7641846567e-01\\
4.5117187500e-01	3.7724447755e-01\\
4.5214843750e-01	3.7794015669e-01\\
4.5312500000e-01	3.7851739288e-01\\
4.5410156250e-01	3.7904625573e-01\\
4.5507812500e-01	3.7961650580e-01\\
4.5605468750e-01	3.8027311543e-01\\
4.5703125000e-01	3.8102669722e-01\\
4.5800781250e-01	3.8183924324e-01\\
4.5898437500e-01	3.8258864586e-01\\
4.5996093750e-01	3.8322921465e-01\\
4.6093750000e-01	3.8371727746e-01\\
4.6191406250e-01	3.8405107376e-01\\
4.6289062500e-01	3.8433335199e-01\\
4.6386718750e-01	3.8460943692e-01\\
4.6484375000e-01	3.8495179649e-01\\
4.6582031250e-01	3.8539744633e-01\\
4.6679687500e-01	3.8590354976e-01\\
4.6777343750e-01	3.8642673655e-01\\
4.6875000000e-01	3.8689711981e-01\\
4.6972656250e-01	3.8727513628e-01\\
4.7070312500e-01	3.8755745466e-01\\
4.7167968750e-01	3.8778018381e-01\\
4.7265625000e-01	3.8798163797e-01\\
4.7363281250e-01	3.8819630288e-01\\
4.7460937500e-01	3.8844518381e-01\\
4.7558593750e-01	3.8869699557e-01\\
4.7656250000e-01	3.8893909052e-01\\
4.7753906250e-01	3.8913392762e-01\\
4.7851562500e-01	3.8926474734e-01\\
4.7949218750e-01	3.8935430219e-01\\
4.8046875000e-01	3.8940738125e-01\\
4.8144531250e-01	3.8946763330e-01\\
4.8242187500e-01	3.8955417610e-01\\
4.8339843750e-01	3.8966707338e-01\\
4.8437500000e-01	3.8980872232e-01\\
4.8535156250e-01	3.8994982786e-01\\
4.8632812500e-01	3.9006947650e-01\\
4.8730468750e-01	3.9015296850e-01\\
4.8828125000e-01	3.9019523161e-01\\
4.8925781250e-01	3.9020061407e-01\\
4.9023437500e-01	3.9018014869e-01\\
4.9121093750e-01	3.9014320208e-01\\
4.9218750000e-01	3.9009021577e-01\\
4.9316406250e-01	3.9002839803e-01\\
4.9414062500e-01	3.8996103303e-01\\
4.9511718750e-01	3.8989429533e-01\\
4.9609375000e-01	3.8983675784e-01\\
4.9707031250e-01	3.8979177053e-01\\
4.9804687500e-01	3.8975321684e-01\\
4.9902343750e-01	3.8970632027e-01\\
5.0000000000e-01	3.8963666062e-01\\
5.0097656250e-01	3.8952725351e-01\\
5.0195312500e-01	3.8937585060e-01\\
5.0292968750e-01	3.8919460805e-01\\
5.0390625000e-01	3.8899603837e-01\\
5.0488281250e-01	3.8879583135e-01\\
5.0585937500e-01	3.8860396564e-01\\
5.0683593750e-01	3.8841523739e-01\\
5.0781250000e-01	3.8822684109e-01\\
5.0878906250e-01	3.8803395010e-01\\
5.0976562500e-01	3.8782006000e-01\\
5.1074218750e-01	3.8757646772e-01\\
5.1171875000e-01	3.8728554515e-01\\
5.1269531250e-01	3.8693152451e-01\\
5.1367187500e-01	3.8651487499e-01\\
5.1464843750e-01	3.8604673590e-01\\
5.1562500000e-01	3.8554787401e-01\\
5.1660156250e-01	3.8504178755e-01\\
5.1757812500e-01	3.8454961764e-01\\
5.1855468750e-01	3.8405892611e-01\\
5.1953125000e-01	3.8355960824e-01\\
5.2050781250e-01	3.8302526441e-01\\
5.2148437500e-01	3.8241090586e-01\\
5.2246093750e-01	3.8171061546e-01\\
5.2343750000e-01	3.8090051256e-01\\
5.2441406250e-01	3.7999599047e-01\\
5.2539062500e-01	3.7903763235e-01\\
5.2636718750e-01	3.7804357034e-01\\
5.2734375000e-01	3.7705057412e-01\\
5.2832031250e-01	3.7603997791e-01\\
5.2929687500e-01	3.7496997955e-01\\
5.3027343750e-01	3.7379326548e-01\\
5.3125000000e-01	3.7246472745e-01\\
5.3222656250e-01	3.7098100284e-01\\
5.3320312500e-01	3.6937666614e-01\\
5.3417968750e-01	3.6771516269e-01\\
5.3515625000e-01	3.6603342116e-01\\
5.3613281250e-01	3.6436800976e-01\\
5.3710937500e-01	3.6268587597e-01\\
5.3808593750e-01	3.6092345767e-01\\
5.3906250000e-01	3.5904433587e-01\\
5.4003906250e-01	3.5695738417e-01\\
5.4101562500e-01	3.5466750557e-01\\
5.4199218750e-01	3.5221455866e-01\\
5.4296875000e-01	3.4964042026e-01\\
5.4394531250e-01	3.4705475925e-01\\
5.4492187500e-01	3.4448815559e-01\\
5.4589843750e-01	3.4193369934e-01\\
5.4687500000e-01	3.3935012082e-01\\
5.4785156250e-01	3.3666434462e-01\\
5.4882812500e-01	3.3381848981e-01\\
5.4980468750e-01	3.3079762462e-01\\
5.5078125000e-01	3.2762174069e-01\\
5.5175781250e-01	3.2432744752e-01\\
5.5273437500e-01	3.2101115720e-01\\
5.5371093750e-01	3.1769820131e-01\\
5.5468750000e-01	3.1441569987e-01\\
5.5566406250e-01	3.1117146671e-01\\
5.5664062500e-01	3.0788435781e-01\\
5.5761718750e-01	3.0453425598e-01\\
5.5859375000e-01	3.0105973161e-01\\
5.5957031250e-01	2.9743827113e-01\\
5.6054687500e-01	2.9371995545e-01\\
5.6152343750e-01	2.8995531727e-01\\
5.6250000000e-01	2.8623668986e-01\\
5.6347656250e-01	2.8260477475e-01\\
5.6445312500e-01	2.7906826653e-01\\
5.6542968750e-01	2.7557270610e-01\\
5.6640625000e-01	2.7206514630e-01\\
5.6738281250e-01	2.6850337227e-01\\
5.6835937500e-01	2.6484773975e-01\\
5.6933593750e-01	2.6114949619e-01\\
5.7031250000e-01	2.5741267701e-01\\
5.7128906250e-01	2.5370578830e-01\\
5.7226562500e-01	2.5009640179e-01\\
5.7324218750e-01	2.4658969630e-01\\
5.7421875000e-01	2.4323846363e-01\\
5.7519531250e-01	2.3997993527e-01\\
5.7617187500e-01	2.3674201886e-01\\
5.7714843750e-01	2.3345277256e-01\\
5.7812500000e-01	2.3004146740e-01\\
5.7910156250e-01	2.2653470499e-01\\
5.8007812500e-01	2.2301922509e-01\\
5.8105468750e-01	2.1962650080e-01\\
5.8203125000e-01	2.1643604943e-01\\
5.8300781250e-01	2.1350259105e-01\\
5.8398437500e-01	2.1074622251e-01\\
5.8496093750e-01	2.0804648548e-01\\
5.8593750000e-01	2.0533518798e-01\\
5.8691406250e-01	2.0246316463e-01\\
5.8789062500e-01	1.9945160163e-01\\
5.8886718750e-01	1.9636779226e-01\\
5.8984375000e-01	1.9327993060e-01\\
5.9082031250e-01	1.9039295924e-01\\
5.9179687500e-01	1.8778262886e-01\\
5.9277343750e-01	1.8544430749e-01\\
5.9375000000e-01	1.8331787464e-01\\
5.9472656250e-01	1.8123654868e-01\\
5.9570312500e-01	1.7904439840e-01\\
5.9667968750e-01	1.7669895289e-01\\
5.9765625000e-01	1.7421344537e-01\\
5.9863281250e-01	1.7166924781e-01\\
5.9960937500e-01	1.6925304113e-01\\
6.0058593750e-01	1.6700942368e-01\\
6.0156250000e-01	1.6498356949e-01\\
6.0253906250e-01	1.6318022592e-01\\
6.0351562500e-01	1.6145886509e-01\\
6.0449218750e-01	1.5977394228e-01\\
6.0546875000e-01	1.5802213378e-01\\
6.0644531250e-01	1.5614865607e-01\\
6.0742187500e-01	1.5421071390e-01\\
6.0839843750e-01	1.5227375523e-01\\
6.0937500000e-01	1.5046112883e-01\\
6.1035156250e-01	1.4883170097e-01\\
6.1132812500e-01	1.4739369167e-01\\
6.1230468750e-01	1.4606404755e-01\\
6.1328125000e-01	1.4475998588e-01\\
6.1425781250e-01	1.4341404215e-01\\
6.1523437500e-01	1.4197307028e-01\\
6.1621093750e-01	1.4050647067e-01\\
6.1718750000e-01	1.3902476898e-01\\
6.1816406250e-01	1.3761085780e-01\\
6.1914062500e-01	1.3633032441e-01\\
6.2011718750e-01	1.3516795179e-01\\
6.2109375000e-01	1.3416743157e-01\\
6.2207031250e-01	1.3324306805e-01\\
6.2304687500e-01	1.3232220136e-01\\
6.2402343750e-01	1.3133644683e-01\\
6.2500000000e-01	1.3021739660e-01\\
6.2597656250e-01	1.2900572201e-01\\
6.2695312500e-01	1.2778595289e-01\\
6.2792968750e-01	1.2668707138e-01\\
6.2890625000e-01	1.2577922310e-01\\
6.2988281250e-01	1.2510397387e-01\\
6.3085937500e-01	1.2457325570e-01\\
6.3183593750e-01	1.2406247480e-01\\
6.3281250000e-01	1.2350582244e-01\\
6.3378906250e-01	1.2275601438e-01\\
6.3476562500e-01	1.2184404518e-01\\
6.3574218750e-01	1.2084110402e-01\\
6.3671875000e-01	1.1981808891e-01\\
6.3769531250e-01	1.1897629697e-01\\
6.3867187500e-01	1.1837460758e-01\\
6.3964843750e-01	1.1800041290e-01\\
6.4062500000e-01	1.1778334353e-01\\
6.4160156250e-01	1.1756013146e-01\\
6.4257812500e-01	1.1719050349e-01\\
6.4355468750e-01	1.1663782180e-01\\
6.4453125000e-01	1.1592308595e-01\\
6.4550781250e-01	1.1513296759e-01\\
6.4648437500e-01	1.1445393842e-01\\
6.4746093750e-01	1.1392966433e-01\\
6.4843750000e-01	1.1360329482e-01\\
6.4941406250e-01	1.1346583660e-01\\
6.5039062500e-01	1.1335996594e-01\\
6.5136718750e-01	1.1323282920e-01\\
6.5234375000e-01	1.1297577635e-01\\
6.5332031250e-01	1.1253725101e-01\\
6.5429687500e-01	1.1198993173e-01\\
6.5527343750e-01	1.1141036282e-01\\
6.5625000000e-01	1.1093069823e-01\\
6.5722656250e-01	1.1062390916e-01\\
6.5820312500e-01	1.1049954742e-01\\
6.5917968750e-01	1.1047285354e-01\\
6.6015625000e-01	1.1045835253e-01\\
6.6113281250e-01	1.1037341057e-01\\
6.6210937500e-01	1.1015310560e-01\\
6.6308593750e-01	1.0985957931e-01\\
6.6406250000e-01	1.0950190412e-01\\
6.6503906250e-01	1.0916654720e-01\\
6.6601562500e-01	1.0892832345e-01\\
6.6699218750e-01	1.0877735833e-01\\
6.6796875000e-01	1.0875660760e-01\\
6.6894531250e-01	1.0878483658e-01\\
6.6992187500e-01	1.0878822205e-01\\
6.7089843750e-01	1.0870579908e-01\\
6.7187500000e-01	1.0847573736e-01\\
6.7285156250e-01	1.0814122667e-01\\
6.7382812500e-01	1.0778508945e-01\\
6.7480468750e-01	1.0751908917e-01\\
6.7578125000e-01	1.0740524144e-01\\
6.7675781250e-01	1.0747010542e-01\\
6.7773437500e-01	1.0763161520e-01\\
6.7871093750e-01	1.0778712247e-01\\
6.7968750000e-01	1.0788345158e-01\\
6.8066406250e-01	1.0780879637e-01\\
6.8164062500e-01	1.0759337858e-01\\
6.8261718750e-01	1.0728995062e-01\\
6.8359375000e-01	1.0695029100e-01\\
6.8457031250e-01	1.0673026092e-01\\
6.8554687500e-01	1.0667642167e-01\\
6.8652343750e-01	1.0678270847e-01\\
6.8750000000e-01	1.0699706109e-01\\
6.8847656250e-01	1.0719092176e-01\\
6.8945312500e-01	1.0725540862e-01\\
6.9042968750e-01	1.0716608853e-01\\
6.9140625000e-01	1.0694422168e-01\\
6.9238281250e-01	1.0666547083e-01\\
6.9335937500e-01	1.0647568582e-01\\
6.9433593750e-01	1.0640301551e-01\\
6.9531250000e-01	1.0647455855e-01\\
6.9628906250e-01	1.0667026096e-01\\
6.9726562500e-01	1.0685946665e-01\\
6.9824218750e-01	1.0700068712e-01\\
6.9921875000e-01	1.0701048181e-01\\
7.0019531250e-01	1.0686079350e-01\\
7.0117187500e-01	1.0662390138e-01\\
7.0214843750e-01	1.0636488686e-01\\
7.0312500000e-01	1.0619046664e-01\\
7.0410156250e-01	1.0614940784e-01\\
7.0507812500e-01	1.0623104012e-01\\
7.0605468750e-01	1.0636372168e-01\\
7.0703125000e-01	1.0647473202e-01\\
7.0800781250e-01	1.0650454920e-01\\
7.0898437500e-01	1.0641791645e-01\\
7.0996093750e-01	1.0626659916e-01\\
7.1093750000e-01	1.0606458448e-01\\
7.1191406250e-01	1.0587461700e-01\\
7.1289062500e-01	1.0574216981e-01\\
7.1386718750e-01	1.0565330117e-01\\
7.1484375000e-01	1.0563152747e-01\\
7.1582031250e-01	1.0561622365e-01\\
7.1679687500e-01	1.0556291393e-01\\
7.1777343750e-01	1.0543950701e-01\\
7.1875000000e-01	1.0521282932e-01\\
7.1972656250e-01	1.0492024513e-01\\
7.2070312500e-01	1.0461133697e-01\\
7.2167968750e-01	1.0434997762e-01\\
7.2265625000e-01	1.0416644856e-01\\
7.2363281250e-01	1.0406915648e-01\\
7.2460937500e-01	1.0400644802e-01\\
7.2558593750e-01	1.0391652693e-01\\
7.2656250000e-01	1.0377087155e-01\\
7.2753906250e-01	1.0350228811e-01\\
7.2851562500e-01	1.0313372743e-01\\
7.2949218750e-01	1.0270131204e-01\\
7.3046875000e-01	1.0224010740e-01\\
7.3144531250e-01	1.0184811458e-01\\
7.3242187500e-01	1.0154763914e-01\\
7.3339843750e-01	1.0132969263e-01\\
7.3437500000e-01	1.0115578687e-01\\
7.3535156250e-01	1.0094602355e-01\\
7.3632812500e-01	1.0063470488e-01\\
7.3730468750e-01	1.0020272073e-01\\
7.3828125000e-01	9.9660156839e-02\\
7.3925781250e-01	9.9045276502e-02\\
7.4023437500e-01	9.8443687573e-02\\
7.4121093750e-01	9.7874867101e-02\\
7.4218750000e-01	9.7357288386e-02\\
7.4316406250e-01	9.6883536722e-02\\
7.4414062500e-01	9.6376500793e-02\\
7.4511718750e-01	9.5810699899e-02\\
7.4609375000e-01	9.5135051517e-02\\
7.4707031250e-01	9.4330401038e-02\\
7.4804687500e-01	9.3431013871e-02\\
7.4902343750e-01	9.2464125571e-02\\
7.5000000000e-01	9.1482286819e-02\\
7.5097656250e-01	9.0500453703e-02\\
7.5195312500e-01	8.9508124712e-02\\
7.5292968750e-01	8.8466492007e-02\\
7.5390625000e-01	8.7335807010e-02\\
7.5488281250e-01	8.6091326557e-02\\
7.5585937500e-01	8.4722718667e-02\\
7.5683593750e-01	8.3264060373e-02\\
7.5781250000e-01	8.1727476415e-02\\
7.5878906250e-01	8.0147261333e-02\\
7.5976562500e-01	7.8539468665e-02\\
7.6074218750e-01	7.6887189342e-02\\
7.6171875000e-01	7.5195201631e-02\\
7.6269531250e-01	7.3422746155e-02\\
7.6367187500e-01	7.1552107264e-02\\
7.6464843750e-01	6.9577280574e-02\\
7.6562500000e-01	6.7491401008e-02\\
7.6660156250e-01	6.5328643261e-02\\
7.6757812500e-01	6.3118644249e-02\\
7.6855468750e-01	6.0892197290e-02\\
7.6953125000e-01	5.8661489815e-02\\
7.7050781250e-01	5.6424082794e-02\\
7.7148437500e-01	5.4156343074e-02\\
7.7246093750e-01	5.1837142214e-02\\
7.7343750000e-01	4.9463718339e-02\\
7.7441406250e-01	4.7016410023e-02\\
7.7539062500e-01	4.4517631267e-02\\
7.7636718750e-01	4.1989510414e-02\\
7.7734375000e-01	3.9453401416e-02\\
7.7832031250e-01	3.6960808252e-02\\
7.7929687500e-01	3.4528329801e-02\\
7.8027343750e-01	3.2162390272e-02\\
7.8125000000e-01	2.9853823052e-02\\
7.8222656250e-01	2.7575993864e-02\\
7.8320312500e-01	2.5315144973e-02\\
7.8417968750e-01	2.3080066449e-02\\
7.8515625000e-01	2.0894925480e-02\\
7.8613281250e-01	1.8798171107e-02\\
7.8710937500e-01	1.6841076208e-02\\
7.8808593750e-01	1.5035189384e-02\\
7.8906250000e-01	1.3391371236e-02\\
7.9003906250e-01	1.1900537324e-02\\
7.9101562500e-01	1.0518763028e-02\\
7.9199218750e-01	9.2358004541e-03\\
7.9296875000e-01	8.0284881828e-03\\
7.9394531250e-01	6.8981123166e-03\\
7.9492187500e-01	5.8699032680e-03\\
7.9589843750e-01	4.9554216268e-03\\
7.9687500000e-01	4.1789543388e-03\\
7.9785156250e-01	3.5353117838e-03\\
7.9882812500e-01	3.0006169453e-03\\
7.9980468750e-01	2.5448766587e-03\\
8.0078125000e-01	2.1374994237e-03\\
8.0175781250e-01	1.7641774210e-03\\
8.0273437500e-01	1.4251266722e-03\\
8.0371093750e-01	1.1371768907e-03\\
8.0468750000e-01	9.0657904932e-04\\
8.0566406250e-01	7.4093503578e-04\\
8.0664062500e-01	6.2868430771e-04\\
8.0761718750e-01	5.4629786687e-04\\
8.0859375000e-01	4.8066404867e-04\\
8.0957031250e-01	4.0566436069e-04\\
8.1054687500e-01	3.2129316708e-04\\
8.1152343750e-01	2.3222233449e-04\\
8.1250000000e-01	1.4260862335e-04\\
8.1347656250e-01	7.3314032722e-05\\
8.1445312500e-01	3.1143722680e-05\\
8.1542968750e-01	2.0028776711e-05\\
8.1640625000e-01	3.5330988108e-05\\
8.1738281250e-01	6.1368156611e-05\\
8.1835937500e-01	8.0658836308e-05\\
8.1933593750e-01	8.4984607652e-05\\
8.2031250000e-01	7.4558490578e-05\\
8.2128906250e-01	4.9989199520e-05\\
8.2226562500e-01	2.5338775041e-05\\
8.2324218750e-01	3.7650186110e-06\\
8.2421875000e-01	-1.2010857827e-05\\
8.2519531250e-01	-1.3440087506e-05\\
8.2617187500e-01	-5.9640232633e-06\\
8.2714843750e-01	8.9430831788e-06\\
8.2812500000e-01	2.2942385470e-05\\
8.2910156250e-01	2.5162419236e-05\\
8.3007812500e-01	1.3231093719e-05\\
8.3105468750e-01	-9.1850479654e-06\\
8.3203125000e-01	-3.1670305398e-05\\
8.3300781250e-01	-4.1836131893e-05\\
8.3398437500e-01	-3.0366926317e-05\\
8.3496093750e-01	-5.1924409023e-06\\
8.3593750000e-01	2.5393650893e-05\\
8.3691406250e-01	4.8067396254e-05\\
8.3789062500e-01	5.0068545093e-05\\
8.3886718750e-01	3.7312565415e-05\\
8.3984375000e-01	1.0274398987e-05\\
8.4082031250e-01	-1.9324743123e-05\\
8.4179687500e-01	-3.7893292088e-05\\
8.4277343750e-01	-4.2767513664e-05\\
8.4375000000e-01	-2.5938831082e-05\\
8.4472656250e-01	2.2749595692e-06\\
8.4570312500e-01	2.6521115872e-05\\
8.4667968750e-01	3.6427419829e-05\\
8.4765625000e-01	2.1320667404e-05\\
8.4863281250e-01	-1.0177770869e-05\\
8.4960937500e-01	-3.9455462656e-05\\
8.5058593750e-01	-5.1676674412e-05\\
8.5156250000e-01	-3.6269608377e-05\\
8.5253906250e-01	2.6233031674e-06\\
8.5351562500e-01	4.3348302434e-05\\
8.5449218750e-01	6.9705652235e-05\\
8.5546875000e-01	6.9681389279e-05\\
8.5644531250e-01	3.8112363964e-05\\
8.5742187500e-01	-6.7613606240e-06\\
8.5839843750e-01	-5.0294457187e-05\\
8.5937500000e-01	-7.8086049613e-05\\
8.6035156250e-01	-7.4491612334e-05\\
8.6132812500e-01	-4.5870887861e-05\\
8.6230468750e-01	-2.6329744628e-06\\
8.6328125000e-01	4.1506687469e-05\\
8.6425781250e-01	6.6322230321e-05\\
8.6523437500e-01	6.4596725206e-05\\
8.6621093750e-01	4.1719090326e-05\\
8.6718750000e-01	6.3217302370e-06\\
8.6816406250e-01	-2.6202888455e-05\\
8.6914062500e-01	-4.2352818951e-05\\
8.7011718750e-01	-4.2846370348e-05\\
8.7109375000e-01	-2.8598121811e-05\\
8.7207031250e-01	-5.7490743483e-06\\
8.7304687500e-01	1.3689168674e-05\\
8.7402343750e-01	2.6311155629e-05\\
8.7500000000e-01	2.6174773287e-05\\
8.7597656250e-01	1.2736949750e-05\\
8.7695312500e-01	-5.7811804830e-06\\
8.7792968750e-01	-2.2501089639e-05\\
8.7890625000e-01	-2.8057731353e-05\\
8.7988281250e-01	-1.7418357654e-05\\
8.8085937500e-01	4.5909205121e-06\\
8.8183593750e-01	2.7573873252e-05\\
8.8281250000e-01	4.0978246266e-05\\
8.8378906250e-01	3.5200997151e-05\\
8.8476562500e-01	1.1843474890e-05\\
8.8574218750e-01	-1.8025216952e-05\\
8.8671875000e-01	-4.5260877402e-05\\
8.8769531250e-01	-5.4997382069e-05\\
8.8867187500e-01	-4.2594038965e-05\\
8.8964843750e-01	-1.4501781867e-05\\
8.9062500000e-01	2.4714011307e-05\\
8.9160156250e-01	5.6460458964e-05\\
8.9257812500e-01	6.6555916387e-05\\
8.9355468750e-01	5.3296114269e-05\\
8.9453125000e-01	1.4854888731e-05\\
8.9550781250e-01	-3.1985642865e-05\\
8.9648437500e-01	-6.4964349635e-05\\
8.9746093750e-01	-7.4057217125e-05\\
8.9843750000e-01	-5.0685935360e-05\\
8.9941406250e-01	-3.7902027582e-06\\
9.0039062500e-01	4.1927643560e-05\\
9.0136718750e-01	7.1201584440e-05\\
9.0234375000e-01	7.0180762986e-05\\
9.0332031250e-01	3.6969340165e-05\\
9.0429687500e-01	-8.1775260544e-06\\
9.0527343750e-01	-4.8690262007e-05\\
9.0625000000e-01	-6.8093798403e-05\\
9.0722656250e-01	-5.4617673620e-05\\
9.0820312500e-01	-1.9216555977e-05\\
9.0917968750e-01	2.3207170408e-05\\
9.1015625000e-01	5.6676899633e-05\\
9.1113281250e-01	6.2970655758e-05\\
9.1210937500e-01	4.2057733523e-05\\
9.1308593750e-01	5.0946209234e-06\\
9.1406250000e-01	-3.5711443911e-05\\
9.1503906250e-01	-6.0187468952e-05\\
9.1601562500e-01	-5.8324513982e-05\\
9.1699218750e-01	-3.5236448450e-05\\
9.1796875000e-01	3.8905398201e-06\\
9.1894531250e-01	4.1616400500e-05\\
9.1992187500e-01	6.0835576270e-05\\
9.2089843750e-01	5.8865442720e-05\\
9.2187500000e-01	3.2233631953e-05\\
9.2285156250e-01	-8.7961314767e-06\\
9.2382812500e-01	-4.5010573463e-05\\
9.2480468750e-01	-6.6574969902e-05\\
9.2578125000e-01	-6.2882602811e-05\\
9.2675781250e-01	-3.3243843823e-05\\
9.2773437500e-01	7.5386890403e-06\\
9.2871093750e-01	4.5315186603e-05\\
9.2968750000e-01	6.5881289511e-05\\
9.3066406250e-01	5.7075573178e-05\\
9.3164062500e-01	2.4599313828e-05\\
9.3261718750e-01	-1.7494974090e-05\\
9.3359375000e-01	-5.5729506950e-05\\
9.3457031250e-01	-7.0291266223e-05\\
9.3554687500e-01	-5.6615478636e-05\\
9.3652343750e-01	-2.4184772628e-05\\
9.3750000000e-01	1.8079639868e-05\\
9.3847656250e-01	4.9163270179e-05\\
9.3945312500e-01	5.5959567607e-05\\
9.4042968750e-01	4.0310056101e-05\\
9.4140625000e-01	4.0154060920e-06\\
9.4238281250e-01	-3.6963889898e-05\\
9.4335937500e-01	-6.3915484804e-05\\
9.4433593750e-01	-6.9852978625e-05\\
9.4531250000e-01	-4.8203751178e-05\\
9.4628906250e-01	-6.2929470919e-06\\
9.4726562500e-01	3.4462652438e-05\\
9.4824218750e-01	5.9432896070e-05\\
9.4921875000e-01	5.4391551878e-05\\
9.5019531250e-01	1.7055476837e-05\\
9.5117187500e-01	-3.2394072862e-05\\
9.5214843750e-01	-7.5274461655e-05\\
9.5312500000e-01	-9.2933179012e-05\\
9.5410156250e-01	-7.4272730463e-05\\
9.5507812500e-01	-3.3190775442e-05\\
9.5605468750e-01	1.2229750926e-05\\
9.5703125000e-01	4.3611051396e-05\\
9.5800781250e-01	4.3045161088e-05\\
9.5898437500e-01	1.4080233581e-05\\
9.5996093750e-01	-2.9525439894e-05\\
9.6093750000e-01	-7.3725902399e-05\\
9.6191406250e-01	-9.6787794196e-05\\
9.6289062500e-01	-9.0403010812e-05\\
9.6386718750e-01	-6.1222027745e-05\\
9.6484375000e-01	-1.5917306928e-05\\
9.6582031250e-01	2.4682396056e-05\\
9.6679687500e-01	4.2429887995e-05\\
9.6777343750e-01	3.5211405002e-05\\
9.6875000000e-01	7.0520093670e-07\\
9.6972656250e-01	-4.7120571170e-05\\
9.7070312500e-01	-8.5963444424e-05\\
9.7167968750e-01	-1.0567853007e-04\\
9.7265625000e-01	-9.5918172089e-05\\
9.7363281250e-01	-5.9148289815e-05\\
9.7460937500e-01	-1.4445065275e-05\\
9.7558593750e-01	2.3231710213e-05\\
9.7656250000e-01	3.8906342445e-05\\
9.7753906250e-01	2.2875252621e-05\\
9.7851562500e-01	-1.4731732785e-05\\
9.7949218750e-01	-5.8764131135e-05\\
9.8046875000e-01	-9.4216603838e-05\\
9.8144531250e-01	-1.0278040447e-04\\
9.8242187500e-01	-8.3421603374e-05\\
9.8339843750e-01	-4.7072113927e-05\\
9.8437500000e-01	-4.5224286820e-06\\
9.8535156250e-01	2.3191502285e-05\\
9.8632812500e-01	2.4757550010e-05\\
9.8730468750e-01	3.6985833117e-06\\
9.8828125000e-01	-3.6473850486e-05\\
9.8925781250e-01	-7.8103753525e-05\\
9.9023437500e-01	-1.0265373628e-04\\
9.9121093750e-01	-1.0502921060e-04\\
9.9218750000e-01	-8.0235882570e-05\\
9.9316406250e-01	-3.8177149527e-05\\
9.9414062500e-01	-6.7183310677e-07\\
9.9511718750e-01	1.9383432548e-05\\
9.9609375000e-01	9.1896768207e-06\\
9.9707031250e-01	-2.9001702505e-05\\
9.9804687500e-01	-7.5535500492e-05\\
9.9902343750e-01	-1.1729222317e-04\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, forget plot, mark repeat=100]
  table[row sep=crcr]{%
0.0000000000e+00	-1.8869972597e-04\\
9.7656250000e-04	-1.6558461051e-04\\
1.9531250000e-03	-9.8538744758e-05\\
2.9296875000e-03	-1.5915485784e-05\\
3.9062500000e-03	5.3923804439e-05\\
4.8828125000e-03	7.4185697922e-05\\
5.8593750000e-03	4.0781687854e-05\\
6.8359375000e-03	-2.5779455409e-05\\
7.8125000000e-03	-1.0489130002e-04\\
8.7890625000e-03	-1.5579990493e-04\\
9.7656250000e-03	-1.5644759569e-04\\
1.0742187500e-02	-1.1429012764e-04\\
1.1718750000e-02	-3.6883550071e-05\\
1.2695312500e-02	3.9851296119e-05\\
1.3671875000e-02	8.0033908677e-05\\
1.4648437500e-02	7.6429698598e-05\\
1.5625000000e-02	2.1792755920e-05\\
1.6601562500e-02	-6.0275769740e-05\\
1.7578125000e-02	-1.2782260504e-04\\
1.8554687500e-02	-1.6083784644e-04\\
1.9531250000e-02	-1.3917016980e-04\\
2.0507812500e-02	-6.9006009158e-05\\
2.1484375000e-02	1.1615119885e-05\\
2.2460937500e-02	7.5039896428e-05\\
2.3437500000e-02	9.3469854141e-05\\
2.4414062500e-02	5.4742443760e-05\\
2.5390625000e-02	-1.6363861455e-05\\
2.6367187500e-02	-9.1859926993e-05\\
2.7343750000e-02	-1.4377251822e-04\\
2.8320312500e-02	-1.4577314177e-04\\
2.9296875000e-02	-1.0349764716e-04\\
3.0273437500e-02	-3.7311372997e-05\\
3.1250000000e-02	3.2623107721e-05\\
3.2226562500e-02	7.5089026686e-05\\
3.3203125000e-02	7.6829904689e-05\\
3.4179687500e-02	4.4588777762e-05\\
3.5156250000e-02	-1.5099302909e-05\\
3.6132812500e-02	-7.7735659490e-05\\
3.7109375000e-02	-1.1763846779e-04\\
3.8085937500e-02	-1.2596160880e-04\\
3.9062500000e-02	-9.3880945560e-05\\
4.0039062500e-02	-2.9780417128e-05\\
4.1015625000e-02	3.7862008728e-05\\
4.1992187500e-02	8.7170872284e-05\\
4.2968750000e-02	9.6558378133e-05\\
4.3945312500e-02	5.4275340810e-05\\
4.4921875000e-02	-1.7591039101e-05\\
4.5898437500e-02	-8.9922056553e-05\\
4.6875000000e-02	-1.3389387275e-04\\
4.7851562500e-02	-1.1983360512e-04\\
4.8828125000e-02	-5.7172515704e-05\\
4.9804687500e-02	2.5014296687e-05\\
5.0781250000e-02	9.7621616713e-05\\
5.1757812500e-02	1.1992077320e-04\\
5.2734375000e-02	8.5576881646e-05\\
5.3710937500e-02	1.6287664839e-05\\
5.4687500000e-02	-6.5845240025e-05\\
5.5664062500e-02	-1.1775209366e-04\\
5.6640625000e-02	-1.1714678124e-04\\
5.7617187500e-02	-7.3168400924e-05\\
5.8593750000e-02	4.6301663535e-06\\
5.9570312500e-02	7.8615752430e-05\\
6.0546875000e-02	1.1349583572e-04\\
6.1523437500e-02	1.0428644554e-04\\
6.2500000000e-02	4.5962764895e-05\\
6.3476562500e-02	-3.5093720791e-05\\
6.4453125000e-02	-9.6905325069e-05\\
6.5429687500e-02	-1.2220174718e-04\\
6.6406250000e-02	-9.3151273074e-05\\
6.7382812500e-02	-2.0795261651e-05\\
6.8359375000e-02	5.5259948560e-05\\
6.9335937500e-02	1.0991058697e-04\\
7.0312500000e-02	1.1747814331e-04\\
7.1289062500e-02	7.2525920522e-05\\
7.2265625000e-02	3.3087558374e-06\\
7.3242187500e-02	-6.3851754317e-05\\
7.4218750000e-02	-1.0268854924e-04\\
7.5195312500e-02	-9.4293219083e-05\\
7.6171875000e-02	-4.9710921505e-05\\
7.7148437500e-02	1.0876882565e-05\\
7.8125000000e-02	6.8060719522e-05\\
7.9101562500e-02	9.6966571209e-05\\
8.0078125000e-02	9.1084133638e-05\\
8.1054687500e-02	5.8432299022e-05\\
8.2031250000e-02	6.2402078376e-06\\
8.3007812500e-02	-4.4789175716e-05\\
8.3984375000e-02	-7.5507791801e-05\\
8.4960937500e-02	-7.9017044770e-05\\
8.5937500000e-02	-4.8490637592e-05\\
8.6914062500e-02	8.0963604488e-06\\
8.7890625000e-02	6.6450477542e-05\\
8.8867187500e-02	1.0684534725e-04\\
8.9843750000e-02	1.1060533963e-04\\
9.0820312500e-02	6.8110311784e-05\\
9.1796875000e-02	4.7862424533e-07\\
9.2773437500e-02	-6.5011360411e-05\\
9.3750000000e-02	-1.0215550529e-04\\
9.4726562500e-02	-8.3223783144e-05\\
9.5703125000e-02	-1.8765409560e-05\\
9.6679687500e-02	6.2715108554e-05\\
9.7656250000e-02	1.3261876783e-04\\
9.8632812500e-02	1.4941042935e-04\\
9.9609375000e-02	1.0805802057e-04\\
1.0058593750e-01	3.1911066017e-05\\
1.0156250000e-01	-5.4265752094e-05\\
1.0253906250e-01	-1.0360039761e-04\\
1.0351562500e-01	-9.4288196959e-05\\
1.0449218750e-01	-3.9365867952e-05\\
1.0546875000e-01	4.6684163321e-05\\
1.0644531250e-01	1.2206901288e-04\\
1.0742187500e-01	1.5256085301e-04\\
1.0839843750e-01	1.3865649561e-04\\
1.0937500000e-01	8.0730865172e-05\\
1.1035156250e-01	7.4279728188e-06\\
1.1132812500e-01	-4.3319906054e-05\\
1.1230468750e-01	-6.0961231860e-05\\
1.1328125000e-01	-3.3058909568e-05\\
1.1425781250e-01	2.7079109391e-05\\
1.1523437500e-01	8.6263128578e-05\\
1.1621093750e-01	1.2685073398e-04\\
1.1718750000e-01	1.2927457469e-04\\
1.1816406250e-01	9.5719949603e-05\\
1.1914062500e-01	5.1215162214e-05\\
1.2011718750e-01	1.5272076399e-05\\
1.2109375000e-01	7.2465804976e-06\\
1.2207031250e-01	3.1435588911e-05\\
1.2304687500e-01	7.1212043255e-05\\
1.2402343750e-01	1.0957284881e-04\\
1.2500000000e-01	1.3200140824e-04\\
1.2597656250e-01	1.3199458320e-04\\
1.2695312500e-01	1.1653803299e-04\\
1.2792968750e-01	9.1022764964e-05\\
1.2890625000e-01	5.8303099555e-05\\
1.2988281250e-01	3.7045052173e-05\\
1.3085937500e-01	4.0164197762e-05\\
1.3183593750e-01	6.8204194046e-05\\
1.3281250000e-01	1.2151249238e-04\\
1.3378906250e-01	1.8170936676e-04\\
1.3476562500e-01	2.2560210196e-04\\
1.3574218750e-01	2.3980362882e-04\\
1.3671875000e-01	2.1417032502e-04\\
1.3769531250e-01	1.5656290987e-04\\
1.3867187500e-01	9.7283998830e-05\\
1.3964843750e-01	5.9443951414e-05\\
1.4062500000e-01	6.2846741723e-05\\
1.4160156250e-01	1.1809915784e-04\\
1.4257812500e-01	1.9966053060e-04\\
1.4355468750e-01	2.8130998158e-04\\
1.4453125000e-01	3.3658226600e-04\\
1.4550781250e-01	3.3844963428e-04\\
1.4648437500e-01	2.9864080597e-04\\
1.4746093750e-01	2.4037959725e-04\\
1.4843750000e-01	1.9107556813e-04\\
1.4941406250e-01	1.8473055964e-04\\
1.5039062500e-01	2.2528444626e-04\\
1.5136718750e-01	2.9454957313e-04\\
1.5234375000e-01	3.7007425554e-04\\
1.5332031250e-01	4.1988896794e-04\\
1.5429687500e-01	4.2898049026e-04\\
1.5527343750e-01	4.1085376457e-04\\
1.5625000000e-01	3.7871291736e-04\\
1.5722656250e-01	3.5890589183e-04\\
1.5820312500e-01	3.7185516859e-04\\
1.5917968750e-01	4.1104820830e-04\\
1.6015625000e-01	4.7531721839e-04\\
1.6113281250e-01	5.4506669614e-04\\
1.6210937500e-01	5.9891061216e-04\\
1.6308593750e-01	6.3237874357e-04\\
1.6406250000e-01	6.3556035729e-04\\
1.6503906250e-01	6.2278126160e-04\\
1.6601562500e-01	6.1529696202e-04\\
1.6699218750e-01	6.2695486102e-04\\
1.6796875000e-01	6.7123848146e-04\\
1.6894531250e-01	7.4014138308e-04\\
1.6992187500e-01	8.1437404365e-04\\
1.7089843750e-01	8.7675919943e-04\\
1.7187500000e-01	9.1686871201e-04\\
1.7285156250e-01	9.3350615428e-04\\
1.7382812500e-01	9.4351396343e-04\\
1.7480468750e-01	9.6277887536e-04\\
1.7578125000e-01	1.0003229870e-03\\
1.7675781250e-01	1.0680216126e-03\\
1.7773437500e-01	1.1546460813e-03\\
1.7871093750e-01	1.2513520855e-03\\
1.7968750000e-01	1.3488587815e-03\\
1.8066406250e-01	1.4250785079e-03\\
1.8164062500e-01	1.4761858035e-03\\
1.8261718750e-01	1.5030579162e-03\\
1.8359375000e-01	1.5150035393e-03\\
1.8457031250e-01	1.5352519178e-03\\
1.8554687500e-01	1.5866227587e-03\\
1.8652343750e-01	1.6769292044e-03\\
1.8750000000e-01	1.8054150284e-03\\
1.8847656250e-01	1.9621021804e-03\\
1.8945312500e-01	2.1136243427e-03\\
1.9042968750e-01	2.2450023925e-03\\
1.9140625000e-01	2.3407422569e-03\\
1.9238281250e-01	2.3957384079e-03\\
1.9335937500e-01	2.4420583666e-03\\
1.9433593750e-01	2.4985816837e-03\\
1.9531250000e-01	2.5946051586e-03\\
1.9628906250e-01	2.7427522321e-03\\
1.9726562500e-01	2.9215403078e-03\\
1.9824218750e-01	3.1080711520e-03\\
1.9921875000e-01	3.2688677260e-03\\
2.0019531250e-01	3.3888126373e-03\\
2.0117187500e-01	3.4798443437e-03\\
2.0214843750e-01	3.5747048712e-03\\
2.0312500000e-01	3.7055380542e-03\\
2.0410156250e-01	3.8979195886e-03\\
2.0507812500e-01	4.1471236372e-03\\
2.0605468750e-01	4.4135925869e-03\\
2.0703125000e-01	4.6704951030e-03\\
2.0800781250e-01	4.8749538191e-03\\
2.0898437500e-01	5.0228339429e-03\\
2.0996093750e-01	5.1442237696e-03\\
2.1093750000e-01	5.2562980323e-03\\
2.1191406250e-01	5.4192558460e-03\\
2.1289062500e-01	5.6570412438e-03\\
2.1386718750e-01	5.9635980350e-03\\
2.1484375000e-01	6.3321821492e-03\\
2.1582031250e-01	6.7040269001e-03\\
2.1679687500e-01	7.0337776896e-03\\
2.1777343750e-01	7.3029540170e-03\\
2.1875000000e-01	7.5084524265e-03\\
2.1972656250e-01	7.6854007272e-03\\
2.2070312500e-01	7.8947608323e-03\\
2.2167968750e-01	8.1708227497e-03\\
2.2265625000e-01	8.5322855760e-03\\
2.2363281250e-01	8.9770031226e-03\\
2.2460937500e-01	9.4443656520e-03\\
2.2558593750e-01	9.9028046189e-03\\
2.2656250000e-01	1.0319977233e-02\\
2.2753906250e-01	1.0665128626e-02\\
2.2851562500e-01	1.0971605995e-02\\
2.2949218750e-01	1.1264996600e-02\\
2.3046875000e-01	1.1589254223e-02\\
2.3144531250e-01	1.1995182346e-02\\
2.3242187500e-01	1.2492260496e-02\\
2.3339843750e-01	1.3060932168e-02\\
2.3437500000e-01	1.3663034844e-02\\
2.3535156250e-01	1.4251206746e-02\\
2.3632812500e-01	1.4780817483e-02\\
2.3730468750e-01	1.5262266494e-02\\
2.3828125000e-01	1.5705092778e-02\\
2.3925781250e-01	1.6144153430e-02\\
2.4023437500e-01	1.6641233953e-02\\
2.4121093750e-01	1.7200917426e-02\\
2.4218750000e-01	1.7849474120e-02\\
2.4316406250e-01	1.8564418989e-02\\
2.4414062500e-01	1.9288312496e-02\\
2.4511718750e-01	1.9993321356e-02\\
2.4609375000e-01	2.0629659926e-02\\
2.4707031250e-01	2.1206600921e-02\\
2.4804687500e-01	2.1771261851e-02\\
2.4902343750e-01	2.2382832886e-02\\
2.5000000000e-01	2.3099563632e-02\\
2.5097656250e-01	2.3940049494e-02\\
2.5195312500e-01	2.4865264964e-02\\
2.5292968750e-01	2.5793856025e-02\\
2.5390625000e-01	2.6669783690e-02\\
2.5488281250e-01	2.7432560392e-02\\
2.5585937500e-01	2.8108658255e-02\\
2.5683593750e-01	2.8770666048e-02\\
2.5781250000e-01	2.9465570714e-02\\
2.5878906250e-01	3.0301798706e-02\\
2.5976562500e-01	3.1291548250e-02\\
2.6074218750e-01	3.2398054906e-02\\
2.6171875000e-01	3.3583550676e-02\\
2.6269531250e-01	3.4721482346e-02\\
2.6367187500e-01	3.5743672903e-02\\
2.6464843750e-01	3.6638292512e-02\\
2.6562500000e-01	3.7422707059e-02\\
2.6660156250e-01	3.8190467787e-02\\
2.6757812500e-01	3.9061593840e-02\\
2.6855468750e-01	4.0091231374e-02\\
2.6953125000e-01	4.1305026561e-02\\
2.7050781250e-01	4.2671266454e-02\\
2.7148437500e-01	4.4050666981e-02\\
2.7246093750e-01	4.5377006476e-02\\
2.7343750000e-01	4.6583006630e-02\\
2.7441406250e-01	4.7630531632e-02\\
2.7539062500e-01	4.8614810017e-02\\
2.7636718750e-01	4.9598036886e-02\\
2.7734375000e-01	5.0675681719e-02\\
2.7832031250e-01	5.1930411349e-02\\
2.7929687500e-01	5.3343707495e-02\\
2.8027343750e-01	5.4857275251e-02\\
2.8125000000e-01	5.6379228234e-02\\
2.8222656250e-01	5.7820934313e-02\\
2.8320312500e-01	5.9134842556e-02\\
2.8417968750e-01	6.0369407010e-02\\
2.8515625000e-01	6.1571999696e-02\\
2.8613281250e-01	6.2824916629e-02\\
2.8710937500e-01	6.4215958930e-02\\
2.8808593750e-01	6.5720924474e-02\\
2.8906250000e-01	6.7353069046e-02\\
2.9003906250e-01	6.9037684733e-02\\
2.9101562500e-01	7.0672387278e-02\\
2.9199218750e-01	7.2226896642e-02\\
2.9296875000e-01	7.3633154611e-02\\
2.9394531250e-01	7.4937879449e-02\\
2.9492187500e-01	7.6242106970e-02\\
2.9589843750e-01	7.7647343228e-02\\
2.9687500000e-01	7.9254015666e-02\\
2.9785156250e-01	8.1079766880e-02\\
2.9882812500e-01	8.3037124807e-02\\
2.9980468750e-01	8.4979642414e-02\\
3.0078125000e-01	8.6802507927e-02\\
3.0175781250e-01	8.8404121509e-02\\
3.0273437500e-01	8.9836305663e-02\\
3.0371093750e-01	9.1222399694e-02\\
3.0468750000e-01	9.2643790806e-02\\
3.0566406250e-01	9.4279567791e-02\\
3.0664062500e-01	9.6150999298e-02\\
3.0761718750e-01	9.8200058354e-02\\
3.0859375000e-01	1.0036766809e-01\\
3.0957031250e-01	1.0244548853e-01\\
3.1054687500e-01	1.0431916043e-01\\
3.1152343750e-01	1.0597218513e-01\\
3.1250000000e-01	1.0743375706e-01\\
3.1347656250e-01	1.0886414439e-01\\
3.1445312500e-01	1.1045768234e-01\\
3.1542968750e-01	1.1229278077e-01\\
3.1640625000e-01	1.1440185383e-01\\
3.1738281250e-01	1.1671984827e-01\\
3.1835937500e-01	1.1902076457e-01\\
3.1933593750e-01	1.2120170320e-01\\
3.2031250000e-01	1.2315879121e-01\\
3.2128906250e-01	1.2484016205e-01\\
3.2226562500e-01	1.2640738779e-01\\
3.2324218750e-01	1.2796963929e-01\\
3.2421875000e-01	1.2968555994e-01\\
3.2519531250e-01	1.3168535494e-01\\
3.2617187500e-01	1.3392204698e-01\\
3.2714843750e-01	1.3628678018e-01\\
3.2812500000e-01	1.3862095062e-01\\
3.2910156250e-01	1.4077981420e-01\\
3.3007812500e-01	1.4270804329e-01\\
3.3105468750e-01	1.4449530307e-01\\
3.3203125000e-01	1.4623039367e-01\\
3.3300781250e-01	1.4804940199e-01\\
3.3398437500e-01	1.5007131992e-01\\
3.3496093750e-01	1.5224426692e-01\\
3.3593750000e-01	1.5456919257e-01\\
3.3691406250e-01	1.5691763603e-01\\
3.3789062500e-01	1.5914625863e-01\\
3.3886718750e-01	1.6123222513e-01\\
3.3984375000e-01	1.6309963098e-01\\
3.4082031250e-01	1.6484489442e-01\\
3.4179687500e-01	1.6661417675e-01\\
3.4277343750e-01	1.6852723687e-01\\
3.4375000000e-01	1.7070311832e-01\\
3.4472656250e-01	1.7312651550e-01\\
3.4570312500e-01	1.7565883981e-01\\
3.4667968750e-01	1.7811242555e-01\\
3.4765625000e-01	1.8035521659e-01\\
3.4863281250e-01	1.8228685554e-01\\
3.4960937500e-01	1.8400980549e-01\\
3.5058593750e-01	1.8569508412e-01\\
3.5156250000e-01	1.8745791238e-01\\
3.5253906250e-01	1.8951563512e-01\\
3.5351562500e-01	1.9186057337e-01\\
3.5449218750e-01	1.9439690388e-01\\
3.5546875000e-01	1.9702828746e-01\\
3.5644531250e-01	1.9948253619e-01\\
3.5742187500e-01	2.0163403080e-01\\
3.5839843750e-01	2.0347925146e-01\\
3.5937500000e-01	2.0507231567e-01\\
3.6035156250e-01	2.0662951301e-01\\
3.6132812500e-01	2.0839501557e-01\\
3.6230468750e-01	2.1046400390e-01\\
3.6328125000e-01	2.1287389696e-01\\
3.6425781250e-01	2.1553202749e-01\\
3.6523437500e-01	2.1814548138e-01\\
3.6621093750e-01	2.2058142823e-01\\
3.6718750000e-01	2.2270674630e-01\\
3.6816406250e-01	2.2446648572e-01\\
3.6914062500e-01	2.2607304197e-01\\
3.7011718750e-01	2.2766389125e-01\\
3.7109375000e-01	2.2943529506e-01\\
3.7207031250e-01	2.3153757339e-01\\
3.7304687500e-01	2.3390252352e-01\\
3.7402343750e-01	2.3639833400e-01\\
3.7500000000e-01	2.3883435652e-01\\
3.7597656250e-01	2.4104555360e-01\\
3.7695312500e-01	2.4297522065e-01\\
3.7792968750e-01	2.4472681098e-01\\
3.7890625000e-01	2.4640375514e-01\\
3.7988281250e-01	2.4815491896e-01\\
3.8085937500e-01	2.5011100310e-01\\
3.8183593750e-01	2.5221655971e-01\\
3.8281250000e-01	2.5447504939e-01\\
3.8378906250e-01	2.5675684350e-01\\
3.8476562500e-01	2.5891375383e-01\\
3.8574218750e-01	2.6092161827e-01\\
3.8671875000e-01	2.6269739963e-01\\
3.8769531250e-01	2.6433074179e-01\\
3.8867187500e-01	2.6595751376e-01\\
3.8964843750e-01	2.6769472085e-01\\
3.9062500000e-01	2.6965963961e-01\\
3.9160156250e-01	2.7184059517e-01\\
3.9257812500e-01	2.7411531223e-01\\
3.9355468750e-01	2.7630473356e-01\\
3.9453125000e-01	2.7828770237e-01\\
3.9550781250e-01	2.7996978951e-01\\
3.9648437500e-01	2.8144559264e-01\\
3.9746093750e-01	2.8287828510e-01\\
3.9843750000e-01	2.8437326121e-01\\
3.9941406250e-01	2.8613749206e-01\\
4.0039062500e-01	2.8816188936e-01\\
4.0136718750e-01	2.9035495221e-01\\
4.0234375000e-01	2.9262575570e-01\\
4.0332031250e-01	2.9470646325e-01\\
4.0429687500e-01	2.9647199030e-01\\
4.0527343750e-01	2.9791894122e-01\\
4.0625000000e-01	2.9909962436e-01\\
4.0722656250e-01	3.0023609069e-01\\
4.0820312500e-01	3.0157536186e-01\\
4.0917968750e-01	3.0320857686e-01\\
4.1015625000e-01	3.0517138605e-01\\
4.1113281250e-01	3.0735980455e-01\\
4.1210937500e-01	3.0947931248e-01\\
4.1308593750e-01	3.1140071915e-01\\
4.1406250000e-01	3.1299573490e-01\\
4.1503906250e-01	3.1422306685e-01\\
4.1601562500e-01	3.1529830367e-01\\
4.1699218750e-01	3.1635843564e-01\\
4.1796875000e-01	3.1759271928e-01\\
4.1894531250e-01	3.1914176288e-01\\
4.1992187500e-01	3.2093050356e-01\\
4.2089843750e-01	3.2282665058e-01\\
4.2187500000e-01	3.2464595744e-01\\
4.2285156250e-01	3.2622489187e-01\\
4.2382812500e-01	3.2751695422e-01\\
4.2480468750e-01	3.2862544155e-01\\
4.2578125000e-01	3.2965486380e-01\\
4.2675781250e-01	3.3075507170e-01\\
4.2773437500e-01	3.3204250683e-01\\
4.2871093750e-01	3.3346081762e-01\\
4.2968750000e-01	3.3500126548e-01\\
4.3066406250e-01	3.3654083316e-01\\
4.3164062500e-01	3.3795123380e-01\\
4.3261718750e-01	3.3921836949e-01\\
4.3359375000e-01	3.4028093019e-01\\
4.3457031250e-01	3.4121533882e-01\\
4.3554687500e-01	3.4213142590e-01\\
4.3652343750e-01	3.4311833134e-01\\
4.3750000000e-01	3.4426670711e-01\\
4.3847656250e-01	3.4557353675e-01\\
4.3945312500e-01	3.4695528882e-01\\
4.4042968750e-01	3.4828306091e-01\\
4.4140625000e-01	3.4946975102e-01\\
4.4238281250e-01	3.5043506745e-01\\
4.4335937500e-01	3.5122431159e-01\\
4.4433593750e-01	3.5194184185e-01\\
4.4531250000e-01	3.5265070425e-01\\
4.4628906250e-01	3.5349709099e-01\\
4.4726562500e-01	3.5449785648e-01\\
4.4824218750e-01	3.5560823964e-01\\
4.4921875000e-01	3.5678526782e-01\\
4.5019531250e-01	3.5786801722e-01\\
4.5117187500e-01	3.5876946007e-01\\
4.5214843750e-01	3.5947310383e-01\\
4.5312500000e-01	3.5999737934e-01\\
4.5410156250e-01	3.6045976304e-01\\
4.5507812500e-01	3.6100681816e-01\\
4.5605468750e-01	3.6170415201e-01\\
4.5703125000e-01	3.6258301214e-01\\
4.5800781250e-01	3.6358971456e-01\\
4.5898437500e-01	3.6454843946e-01\\
4.5996093750e-01	3.6537707720e-01\\
4.6093750000e-01	3.6599553641e-01\\
4.6191406250e-01	3.6638784982e-01\\
4.6289062500e-01	3.6669125896e-01\\
4.6386718750e-01	3.6698771900e-01\\
4.6484375000e-01	3.6738632828e-01\\
4.6582031250e-01	3.6795198443e-01\\
4.6679687500e-01	3.6862325542e-01\\
4.6777343750e-01	3.6932368544e-01\\
4.6875000000e-01	3.6995030196e-01\\
4.6972656250e-01	3.7042977075e-01\\
4.7070312500e-01	3.7076465124e-01\\
4.7167968750e-01	3.7101745936e-01\\
4.7265625000e-01	3.7125291643e-01\\
4.7363281250e-01	3.7153880405e-01\\
4.7460937500e-01	3.7190216847e-01\\
4.7558593750e-01	3.7229724924e-01\\
4.7656250000e-01	3.7269692342e-01\\
4.7753906250e-01	3.7303892164e-01\\
4.7851562500e-01	3.7328851140e-01\\
4.7949218750e-01	3.7346410312e-01\\
4.8046875000e-01	3.7356614373e-01\\
4.8144531250e-01	3.7364317020e-01\\
4.8242187500e-01	3.7373074812e-01\\
4.8339843750e-01	3.7384193861e-01\\
4.8437500000e-01	3.7399213624e-01\\
4.8535156250e-01	3.7416205318e-01\\
4.8632812500e-01	3.7432585454e-01\\
4.8730468750e-01	3.7445944497e-01\\
4.8828125000e-01	3.7454835664e-01\\
4.8925781250e-01	3.7458056893e-01\\
4.9023437500e-01	3.7455538874e-01\\
4.9121093750e-01	3.7447975144e-01\\
4.9218750000e-01	3.7435166733e-01\\
4.9316406250e-01	3.7419273298e-01\\
4.9414062500e-01	3.7402987648e-01\\
4.9511718750e-01	3.7388072452e-01\\
4.9609375000e-01	3.7376530214e-01\\
4.9707031250e-01	3.7367813607e-01\\
4.9804687500e-01	3.7358557322e-01\\
4.9902343750e-01	3.7345621940e-01\\
5.0000000000e-01	3.7325903670e-01\\
5.0097656250e-01	3.7297352889e-01\\
5.0195312500e-01	3.7261673421e-01\\
5.0292968750e-01	3.7221838877e-01\\
5.0390625000e-01	3.7180858499e-01\\
5.0488281250e-01	3.7142074730e-01\\
5.0585937500e-01	3.7106326258e-01\\
5.0683593750e-01	3.7071951732e-01\\
5.0781250000e-01	3.7037529637e-01\\
5.0878906250e-01	3.7000503470e-01\\
5.0976562500e-01	3.6958150175e-01\\
5.1074218750e-01	3.6909960323e-01\\
5.1171875000e-01	3.6854531977e-01\\
5.1269531250e-01	3.6791645475e-01\\
5.1367187500e-01	3.6723019737e-01\\
5.1464843750e-01	3.6650601892e-01\\
5.1562500000e-01	3.6577301821e-01\\
5.1660156250e-01	3.6506066488e-01\\
5.1757812500e-01	3.6438593255e-01\\
5.1855468750e-01	3.6372950664e-01\\
5.1953125000e-01	3.6307440605e-01\\
5.2050781250e-01	3.6237945980e-01\\
5.2148437500e-01	3.6159371257e-01\\
5.2246093750e-01	3.6071757793e-01\\
5.2343750000e-01	3.5973350601e-01\\
5.2441406250e-01	3.5867918533e-01\\
5.2539062500e-01	3.5761993392e-01\\
5.2636718750e-01	3.5658387424e-01\\
5.2734375000e-01	3.5561776624e-01\\
5.2832031250e-01	3.5469291374e-01\\
5.2929687500e-01	3.5373792903e-01\\
5.3027343750e-01	3.5268615601e-01\\
5.3125000000e-01	3.5147314396e-01\\
5.3222656250e-01	3.5009778626e-01\\
5.3320312500e-01	3.4863540616e-01\\
5.3417968750e-01	3.4718784570e-01\\
5.3515625000e-01	3.4583043020e-01\\
5.3613281250e-01	3.4461961922e-01\\
5.3710937500e-01	3.4348843852e-01\\
5.3808593750e-01	3.4233100303e-01\\
5.3906250000e-01	3.4106857084e-01\\
5.4003906250e-01	3.3957340559e-01\\
5.4101562500e-01	3.3786743671e-01\\
5.4199218750e-01	3.3602865445e-01\\
5.4296875000e-01	3.3413706731e-01\\
5.4394531250e-01	3.3235554286e-01\\
5.4492187500e-01	3.3072753962e-01\\
5.4589843750e-01	3.2922379901e-01\\
5.4687500000e-01	3.2778070271e-01\\
5.4785156250e-01	3.2626803956e-01\\
5.4882812500e-01	3.2458158223e-01\\
5.4980468750e-01	3.2270023436e-01\\
5.5078125000e-01	3.2063782300e-01\\
5.5175781250e-01	3.1846402505e-01\\
5.5273437500e-01	3.1632746494e-01\\
5.5371093750e-01	3.1427602703e-01\\
5.5468750000e-01	3.1235938414e-01\\
5.5566406250e-01	3.1057804705e-01\\
5.5664062500e-01	3.0879844032e-01\\
5.5761718750e-01	3.0695530695e-01\\
5.5859375000e-01	3.0494207758e-01\\
5.5957031250e-01	3.0270472064e-01\\
5.6054687500e-01	3.0031824497e-01\\
5.6152343750e-01	2.9787271250e-01\\
5.6250000000e-01	2.9549998564e-01\\
5.6347656250e-01	2.9328427257e-01\\
5.6445312500e-01	2.9122670412e-01\\
5.6542968750e-01	2.8923574464e-01\\
5.6640625000e-01	2.8722137057e-01\\
5.6738281250e-01	2.8508244438e-01\\
5.6835937500e-01	2.8275318409e-01\\
5.6933593750e-01	2.8029693791e-01\\
5.7031250000e-01	2.7772984193e-01\\
5.7128906250e-01	2.7517091957e-01\\
5.7226562500e-01	2.7273481752e-01\\
5.7324218750e-01	2.7043365188e-01\\
5.7421875000e-01	2.6832715174e-01\\
5.7519531250e-01	2.6631035133e-01\\
5.7617187500e-01	2.6424012021e-01\\
5.7714843750e-01	2.6200819255e-01\\
5.7812500000e-01	2.5950751544e-01\\
5.7910156250e-01	2.5677784778e-01\\
5.8007812500e-01	2.5398184643e-01\\
5.8105468750e-01	2.5130880000e-01\\
5.8203125000e-01	2.4889604137e-01\\
5.8300781250e-01	2.4682245403e-01\\
5.8398437500e-01	2.4494800251e-01\\
5.8496093750e-01	2.4308360061e-01\\
5.8593750000e-01	2.4109242842e-01\\
5.8691406250e-01	2.3876086849e-01\\
5.8789062500e-01	2.3613152997e-01\\
5.8886718750e-01	2.3333189034e-01\\
5.8984375000e-01	2.3049032816e-01\\
5.9082031250e-01	2.2790179256e-01\\
5.9179687500e-01	2.2567269327e-01\\
5.9277343750e-01	2.2376956122e-01\\
5.9375000000e-01	2.2210343868e-01\\
5.9472656250e-01	2.2042497622e-01\\
5.9570312500e-01	2.1850837649e-01\\
5.9667968750e-01	2.1630138461e-01\\
5.9765625000e-01	2.1380744967e-01\\
5.9863281250e-01	2.1115625153e-01\\
5.9960937500e-01	2.0862044099e-01\\
6.0058593750e-01	2.0629132480e-01\\
6.0156250000e-01	2.0426078568e-01\\
6.0253906250e-01	2.0253638915e-01\\
6.0351562500e-01	2.0090875524e-01\\
6.0449218750e-01	1.9927154230e-01\\
6.0546875000e-01	1.9746062965e-01\\
6.0644531250e-01	1.9538062608e-01\\
6.0742187500e-01	1.9312732966e-01\\
6.0839843750e-01	1.9082419356e-01\\
6.0937500000e-01	1.8865257142e-01\\
6.1035156250e-01	1.8673493096e-01\\
6.1132812500e-01	1.8508014437e-01\\
6.1230468750e-01	1.8356873873e-01\\
6.1328125000e-01	1.8208151243e-01\\
6.1425781250e-01	1.8048614788e-01\\
6.1523437500e-01	1.7869866695e-01\\
6.1621093750e-01	1.7680308189e-01\\
6.1718750000e-01	1.7482452987e-01\\
6.1816406250e-01	1.7290478338e-01\\
6.1914062500e-01	1.7116579527e-01\\
6.2011718750e-01	1.6960318994e-01\\
6.2109375000e-01	1.6827150021e-01\\
6.2207031250e-01	1.6704481010e-01\\
6.2304687500e-01	1.6577958160e-01\\
6.2402343750e-01	1.6437228382e-01\\
6.2500000000e-01	1.6271936315e-01\\
6.2597656250e-01	1.6087368532e-01\\
6.2695312500e-01	1.5899624365e-01\\
6.2792968750e-01	1.5727727818e-01\\
6.2890625000e-01	1.5584819212e-01\\
6.2988281250e-01	1.5478038278e-01\\
6.3085937500e-01	1.5392648495e-01\\
6.3183593750e-01	1.5308946925e-01\\
6.3281250000e-01	1.5213109157e-01\\
6.3378906250e-01	1.5083464854e-01\\
6.3476562500e-01	1.4925094785e-01\\
6.3574218750e-01	1.4751259192e-01\\
6.3671875000e-01	1.4575189183e-01\\
6.3769531250e-01	1.4426275760e-01\\
6.3867187500e-01	1.4313894407e-01\\
6.3964843750e-01	1.4234265039e-01\\
6.4062500000e-01	1.4177831413e-01\\
6.4160156250e-01	1.4120098130e-01\\
6.4257812500e-01	1.4039304351e-01\\
6.4355468750e-01	1.3929919606e-01\\
6.4453125000e-01	1.3792177153e-01\\
6.4550781250e-01	1.3638836345e-01\\
6.4648437500e-01	1.3497427751e-01\\
6.4746093750e-01	1.3377638091e-01\\
6.4843750000e-01	1.3289102495e-01\\
6.4941406250e-01	1.3231978302e-01\\
6.5039062500e-01	1.3183703114e-01\\
6.5136718750e-01	1.3132481615e-01\\
6.5234375000e-01	1.3060938813e-01\\
6.5332031250e-01	1.2959220519e-01\\
6.5429687500e-01	1.2838047560e-01\\
6.5527343750e-01	1.2710791778e-01\\
6.5625000000e-01	1.2596385974e-01\\
6.5722656250e-01	1.2508398140e-01\\
6.5820312500e-01	1.2447786275e-01\\
6.5917968750e-01	1.2402389710e-01\\
6.6015625000e-01	1.2359976244e-01\\
6.6113281250e-01	1.2306019515e-01\\
6.6210937500e-01	1.2231187554e-01\\
6.6308593750e-01	1.2143144635e-01\\
6.6406250000e-01	1.2044248097e-01\\
6.6503906250e-01	1.1948587855e-01\\
6.6601562500e-01	1.1868590573e-01\\
6.6699218750e-01	1.1803971916e-01\\
6.6796875000e-01	1.1759730558e-01\\
6.6894531250e-01	1.1724008672e-01\\
6.6992187500e-01	1.1683386891e-01\\
6.7089843750e-01	1.1629017754e-01\\
6.7187500000e-01	1.1551967299e-01\\
6.7285156250e-01	1.1457648489e-01\\
6.7382812500e-01	1.1360319137e-01\\
6.7480468750e-01	1.1275726989e-01\\
6.7578125000e-01	1.1214644986e-01\\
6.7675781250e-01	1.1181820370e-01\\
6.7773437500e-01	1.1164304380e-01\\
6.7871093750e-01	1.1146153413e-01\\
6.7968750000e-01	1.1116371116e-01\\
6.8066406250e-01	1.1058564393e-01\\
6.8164062500e-01	1.0977739398e-01\\
6.8261718750e-01	1.0884287238e-01\\
6.8359375000e-01	1.0788501678e-01\\
6.8457031250e-01	1.0713051746e-01\\
6.8554687500e-01	1.0664416845e-01\\
6.8652343750e-01	1.0639216874e-01\\
6.8750000000e-01	1.0629472163e-01\\
6.8847656250e-01	1.0615611895e-01\\
6.8945312500e-01	1.0581565070e-01\\
6.9042968750e-01	1.0524413220e-01\\
6.9140625000e-01	1.0445807187e-01\\
6.9238281250e-01	1.0357245994e-01\\
6.9335937500e-01	1.0279568756e-01\\
6.9433593750e-01	1.0218597158e-01\\
6.9531250000e-01	1.0180047898e-01\\
6.9628906250e-01	1.0161555865e-01\\
6.9726562500e-01	1.0145008238e-01\\
6.9824218750e-01	1.0122231751e-01\\
6.9921875000e-01	1.0080857930e-01\\
7.0019531250e-01	1.0015840664e-01\\
7.0117187500e-01	9.9374413488e-02\\
7.0214843750e-01	9.8560545282e-02\\
7.0312500000e-01	9.7862382717e-02\\
7.0410156250e-01	9.7364898030e-02\\
7.0507812500e-01	9.7048505288e-02\\
7.0605468750e-01	9.6812745440e-02\\
7.0703125000e-01	9.6556080820e-02\\
7.0800781250e-01	9.6179011304e-02\\
7.0898437500e-01	9.5635772893e-02\\
7.0996093750e-01	9.4993520059e-02\\
7.1093750000e-01	9.4281629097e-02\\
7.1191406250e-01	9.3600314849e-02\\
7.1289062500e-01	9.3022682126e-02\\
7.1386718750e-01	9.2535420864e-02\\
7.1484375000e-01	9.2162678913e-02\\
7.1582031250e-01	9.1817624824e-02\\
7.1679687500e-01	9.1418415133e-02\\
7.1777343750e-01	9.0916847853e-02\\
7.1875000000e-01	9.0263638975e-02\\
7.1972656250e-01	8.9504454152e-02\\
7.2070312500e-01	8.8726575544e-02\\
7.2167968750e-01	8.8021862534e-02\\
7.2265625000e-01	8.7448583032e-02\\
7.2363281250e-01	8.7026429948e-02\\
7.2460937500e-01	8.6673600014e-02\\
7.2558593750e-01	8.6294130144e-02\\
7.2656250000e-01	8.5825331630e-02\\
7.2753906250e-01	8.5170175288e-02\\
7.2851562500e-01	8.4365109405e-02\\
7.2949218750e-01	8.3477088381e-02\\
7.3046875000e-01	8.2572009969e-02\\
7.3144531250e-01	8.1790333226e-02\\
7.3242187500e-01	8.1165142923e-02\\
7.3339843750e-01	8.0670764233e-02\\
7.3437500000e-01	8.0252022344e-02\\
7.3535156250e-01	7.9787327397e-02\\
7.3632812500e-01	7.9181312230e-02\\
7.3730468750e-01	7.8416214499e-02\\
7.3828125000e-01	7.7503467578e-02\\
7.3925781250e-01	7.6512082496e-02\\
7.4023437500e-01	7.5569352511e-02\\
7.4121093750e-01	7.4712508215e-02\\
7.4218750000e-01	7.3977776635e-02\\
7.4316406250e-01	7.3351758898e-02\\
7.4414062500e-01	7.2725804316e-02\\
7.4511718750e-01	7.2053853158e-02\\
7.4609375000e-01	7.1264243863e-02\\
7.4707031250e-01	7.0331787788e-02\\
7.4804687500e-01	6.9316746015e-02\\
7.4902343750e-01	6.8273819798e-02\\
7.5000000000e-01	6.7283025426e-02\\
7.5097656250e-01	6.6381620934e-02\\
7.5195312500e-01	6.5551046362e-02\\
7.5292968750e-01	6.4734418755e-02\\
7.5390625000e-01	6.3873914589e-02\\
7.5488281250e-01	6.2924415965e-02\\
7.5585937500e-01	6.1877287904e-02\\
7.5683593750e-01	6.0781639880e-02\\
7.5781250000e-01	5.9664629010e-02\\
7.5878906250e-01	5.8582503440e-02\\
7.5976562500e-01	5.7557943777e-02\\
7.6074218750e-01	5.6566084021e-02\\
7.6171875000e-01	5.5603745359e-02\\
7.6269531250e-01	5.4611086799e-02\\
7.6367187500e-01	5.3554343488e-02\\
7.6464843750e-01	5.2424102290e-02\\
7.6562500000e-01	5.1210089623e-02\\
7.6660156250e-01	4.9956477555e-02\\
7.6757812500e-01	4.8711310438e-02\\
7.6855468750e-01	4.7514588001e-02\\
7.6953125000e-01	4.6387703964e-02\\
7.7050781250e-01	4.5323872709e-02\\
7.7148437500e-01	4.4274287669e-02\\
7.7246093750e-01	4.3195786770e-02\\
7.7343750000e-01	4.2063574459e-02\\
7.7441406250e-01	4.0844256717e-02\\
7.7539062500e-01	3.9569623320e-02\\
7.7636718750e-01	3.8274431371e-02\\
7.7734375000e-01	3.6992663724e-02\\
7.7832031250e-01	3.5788275212e-02\\
7.7929687500e-01	3.4665847567e-02\\
7.8027343750e-01	3.3607731674e-02\\
7.8125000000e-01	3.2580687509e-02\\
7.8222656250e-01	3.1524052879e-02\\
7.8320312500e-01	3.0404078227e-02\\
7.8417968750e-01	2.9226534795e-02\\
7.8515625000e-01	2.8012570868e-02\\
7.8613281250e-01	2.6810869965e-02\\
7.8710937500e-01	2.5682307225e-02\\
7.8808593750e-01	2.4634463808e-02\\
7.8906250000e-01	2.3674232988e-02\\
7.9003906250e-01	2.2777840329e-02\\
7.9101562500e-01	2.1886086523e-02\\
7.9199218750e-01	2.0983879248e-02\\
7.9296875000e-01	2.0043212618e-02\\
7.9394531250e-01	1.9070842401e-02\\
7.9492187500e-01	1.8110864603e-02\\
7.9589843750e-01	1.7190089474e-02\\
7.9687500000e-01	1.6348053541e-02\\
7.9785156250e-01	1.5588811940e-02\\
7.9882812500e-01	1.4886709455e-02\\
7.9980468750e-01	1.4210467937e-02\\
8.0078125000e-01	1.3528211047e-02\\
8.0175781250e-01	1.2829199043e-02\\
8.0273437500e-01	1.2128585939e-02\\
8.0371093750e-01	1.1458971317e-02\\
8.0468750000e-01	1.0842375956e-02\\
8.0566406250e-01	1.0299146094e-02\\
8.0664062500e-01	9.8161845268e-03\\
8.0761718750e-01	9.3643108917e-03\\
8.0859375000e-01	8.9247620762e-03\\
8.0957031250e-01	8.4654535805e-03\\
8.1054687500e-01	7.9903444829e-03\\
8.1152343750e-01	7.5133510866e-03\\
8.1250000000e-01	7.0478747446e-03\\
8.1347656250e-01	6.6258665695e-03\\
8.1445312500e-01	6.2571952070e-03\\
8.1542968750e-01	5.9429978147e-03\\
8.1640625000e-01	5.6758421816e-03\\
8.1738281250e-01	5.4332763470e-03\\
8.1835937500e-01	5.1908292268e-03\\
8.1933593750e-01	4.9371586797e-03\\
8.2031250000e-01	4.6693540105e-03\\
8.2128906250e-01	4.3887923680e-03\\
8.2226562500e-01	4.1170483289e-03\\
8.2324218750e-01	3.8642721294e-03\\
8.2421875000e-01	3.6401774694e-03\\
8.2519531250e-01	3.4578509452e-03\\
8.2617187500e-01	3.3054270532e-03\\
8.2714843750e-01	3.1719809174e-03\\
8.2812500000e-01	3.0397230230e-03\\
8.2910156250e-01	2.8886086307e-03\\
8.3007812500e-01	2.7184865845e-03\\
8.3105468750e-01	2.5406643226e-03\\
8.3203125000e-01	2.3731984086e-03\\
8.3300781250e-01	2.2376127550e-03\\
8.3398437500e-01	2.1426783421e-03\\
8.3496093750e-01	2.0735861712e-03\\
8.3593750000e-01	2.0151633641e-03\\
8.3691406250e-01	1.9436619189e-03\\
8.3789062500e-01	1.8435340717e-03\\
8.3886718750e-01	1.7252708900e-03\\
8.3984375000e-01	1.5939229316e-03\\
8.4082031250e-01	1.4724554863e-03\\
8.4179687500e-01	1.3810395391e-03\\
8.4277343750e-01	1.3199175493e-03\\
8.4375000000e-01	1.2946767231e-03\\
8.4472656250e-01	1.2831478329e-03\\
8.4570312500e-01	1.2582806918e-03\\
8.4667968750e-01	1.2075125949e-03\\
8.4765625000e-01	1.1179800220e-03\\
8.4863281250e-01	1.0060936162e-03\\
8.4960937500e-01	9.0413015813e-04\\
8.5058593750e-01	8.3354750231e-04\\
8.5156250000e-01	8.1153947329e-04\\
8.5253906250e-01	8.3248618132e-04\\
8.5351562500e-01	8.6200599390e-04\\
8.5449218750e-01	8.7364585641e-04\\
8.5546875000e-01	8.4513845806e-04\\
8.5644531250e-01	7.6633459410e-04\\
8.5742187500e-01	6.6435586731e-04\\
8.5839843750e-01	5.6439553545e-04\\
8.5937500000e-01	4.9140248996e-04\\
8.6035156250e-01	4.6906326002e-04\\
8.6132812500e-01	4.8664065157e-04\\
8.6230468750e-01	5.2564430451e-04\\
8.6328125000e-01	5.6427747334e-04\\
8.6425781250e-01	5.7413886458e-04\\
8.6523437500e-01	5.4736419692e-04\\
8.6621093750e-01	4.9255338070e-04\\
8.6718750000e-01	4.2154977306e-04\\
8.6816406250e-01	3.5537132890e-04\\
8.6914062500e-01	3.1235687841e-04\\
8.7011718750e-01	2.9381605512e-04\\
8.7109375000e-01	3.0086228616e-04\\
8.7207031250e-01	3.2571309761e-04\\
8.7304687500e-01	3.4892230415e-04\\
8.7402343750e-01	3.6042276390e-04\\
8.7500000000e-01	3.4761064804e-04\\
8.7597656250e-01	3.0667160667e-04\\
8.7695312500e-01	2.5336373541e-04\\
8.7792968750e-01	2.0411628191e-04\\
8.7890625000e-01	1.7784499122e-04\\
8.7988281250e-01	1.8737346002e-04\\
8.8085937500e-01	2.2215010989e-04\\
8.8183593750e-01	2.6105489932e-04\\
8.8281250000e-01	2.8281181131e-04\\
8.8378906250e-01	2.6611425568e-04\\
8.8476562500e-01	2.1462656668e-04\\
8.8574218750e-01	1.4934382185e-04\\
8.8671875000e-01	8.9336161836e-05\\
8.8769531250e-01	6.3961333625e-05\\
8.8867187500e-01	8.0990259237e-05\\
8.8964843750e-01	1.2685595030e-04\\
8.9062500000e-01	1.8987697389e-04\\
8.9160156250e-01	2.3608483076e-04\\
8.9257812500e-01	2.4212520776e-04\\
8.9355468750e-01	2.0848216977e-04\\
8.9453125000e-01	1.3551789424e-04\\
8.9550781250e-01	5.3301028197e-05\\
8.9648437500e-01	-1.5950566237e-06\\
8.9746093750e-01	-1.5419442034e-05\\
8.9843750000e-01	2.4133081851e-05\\
8.9941406250e-01	9.9597605664e-05\\
9.0039062500e-01	1.6938657781e-04\\
9.0136718750e-01	2.0942088873e-04\\
9.0234375000e-01	1.9703658655e-04\\
9.0332031250e-01	1.3271790789e-04\\
9.0429687500e-01	5.2496010493e-05\\
9.0527343750e-01	-1.5778747432e-05\\
9.0625000000e-01	-4.4350504156e-05\\
9.0722656250e-01	-1.8034097622e-05\\
9.0820312500e-01	4.1129434833e-05\\
9.0917968750e-01	1.0776687633e-04\\
9.1015625000e-01	1.5543078432e-04\\
9.1113281250e-01	1.5843128530e-04\\
9.1210937500e-01	1.2068967013e-04\\
9.1308593750e-01	6.0021480177e-05\\
9.1406250000e-01	-4.7070067216e-06\\
9.1503906250e-01	-4.4807159904e-05\\
9.1601562500e-01	-4.6833277942e-05\\
9.1699218750e-01	-1.6858536522e-05\\
9.1796875000e-01	3.8971590056e-05\\
9.1894531250e-01	9.7232878086e-05\\
9.1992187500e-01	1.3203152726e-04\\
9.2089843750e-01	1.3551951007e-04\\
9.2187500000e-01	9.9059047294e-05\\
9.2285156250e-01	3.3427699795e-05\\
9.2382812500e-01	-3.1465752566e-05\\
9.2480468750e-01	-7.5679465986e-05\\
9.2578125000e-01	-7.8499609337e-05\\
9.2675781250e-01	-3.3206707505e-05\\
9.2773437500e-01	3.6289323766e-05\\
9.2871093750e-01	1.0324005893e-04\\
9.2968750000e-01	1.4084253670e-04\\
9.3066406250e-01	1.2517327588e-04\\
9.3164062500e-01	6.6576293121e-05\\
9.3261718750e-01	-8.8873207759e-06\\
9.3359375000e-01	-7.5731214698e-05\\
9.3457031250e-01	-9.8666530150e-05\\
9.3554687500e-01	-7.1397752747e-05\\
9.3652343750e-01	-1.2016562766e-05\\
9.3750000000e-01	6.1946772825e-05\\
9.3847656250e-01	1.1286377245e-04\\
9.3945312500e-01	1.1897164026e-04\\
9.4042968750e-01	8.5439454122e-05\\
9.4140625000e-01	1.7395445583e-05\\
9.4238281250e-01	-5.4318491820e-05\\
9.4335937500e-01	-9.6659425467e-05\\
9.4433593750e-01	-1.0013962482e-04\\
9.4531250000e-01	-5.5685142092e-05\\
9.4628906250e-01	1.8996627895e-05\\
9.4726562500e-01	8.5489091759e-05\\
9.4824218750e-01	1.2173710075e-04\\
9.4921875000e-01	1.0608942055e-04\\
9.5019531250e-01	4.0192644318e-05\\
9.5117187500e-01	-3.9999791776e-05\\
9.5214843750e-01	-1.0546659949e-04\\
9.5312500000e-01	-1.2721660713e-04\\
9.5410156250e-01	-9.1045136195e-05\\
9.5507812500e-01	-2.1634322168e-05\\
9.5605468750e-01	5.2434064979e-05\\
9.5703125000e-01	1.0228338903e-04\\
9.5800781250e-01	1.0109329514e-04\\
9.5898437500e-01	5.5397711007e-05\\
9.5996093750e-01	-1.3696654366e-05\\
9.6093750000e-01	-8.4795427672e-05\\
9.6191406250e-01	-1.2487818850e-04\\
9.6289062500e-01	-1.2026999145e-04\\
9.6386718750e-01	-7.9153229384e-05\\
9.6484375000e-01	-9.7322772035e-06\\
9.6582031250e-01	5.7976708541e-05\\
9.6679687500e-01	9.4230132539e-05\\
9.6777343750e-01	9.1768810043e-05\\
9.6875000000e-01	4.3125571457e-05\\
9.6972656250e-01	-3.4299445578e-05\\
9.7070312500e-01	-1.0422058596e-04\\
9.7167968750e-01	-1.4581156770e-04\\
9.7265625000e-01	-1.3804334321e-04\\
9.7363281250e-01	-7.9379886207e-05\\
9.7460937500e-01	-1.0385356903e-06\\
9.7558593750e-01	6.8487649089e-05\\
9.7656250000e-01	1.0068970901e-04\\
9.7753906250e-01	7.4953360534e-05\\
9.7851562500e-01	8.1866921253e-06\\
9.7949218750e-01	-7.1459630298e-05\\
9.8046875000e-01	-1.3598008624e-04\\
9.8144531250e-01	-1.5159606533e-04\\
9.8242187500e-01	-1.1674422384e-04\\
9.8339843750e-01	-5.1766964011e-05\\
9.8437500000e-01	2.3134732541e-05\\
9.8535156250e-01	7.0374500519e-05\\
9.8632812500e-01	7.0957798783e-05\\
9.8730468750e-01	3.2299009866e-05\\
9.8828125000e-01	-3.8198804657e-05\\
9.8925781250e-01	-1.0898731112e-04\\
9.9023437500e-01	-1.4871547332e-04\\
9.9121093750e-01	-1.5001522360e-04\\
9.9218750000e-01	-1.0561878822e-04\\
9.9316406250e-01	-3.3352031880e-05\\
9.9414062500e-01	3.0514255635e-05\\
9.9511718750e-01	6.5562673087e-05\\
9.9609375000e-01	5.1473480724e-05\\
9.9707031250e-01	-9.2310625736e-06\\
9.9804687500e-01	-8.4925407886e-05\\
9.9902343750e-01	-1.5246160934e-04\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000e+00,
xmax=9.9902343750e-01,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=1.0000000000e-01,
ymax=1.1000000000e+00,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=triangle, mark options={solid, rotate=90, mycolor1}, mark repeat=100]
  table[row sep=crcr]{%
0.0000000000e+00	9.9998932245e-01\\
9.7656250000e-04	9.9999141487e-01\\
1.9531250000e-03	9.9999382801e-01\\
2.9296875000e-03	9.9999641191e-01\\
3.9062500000e-03	9.9999901866e-01\\
4.8828125000e-03	1.0000013513e+00\\
5.8593750000e-03	1.0000031152e+00\\
6.8359375000e-03	1.0000042109e+00\\
7.8125000000e-03	1.0000045152e+00\\
8.7890625000e-03	1.0000041386e+00\\
9.7656250000e-03	1.0000033819e+00\\
1.0742187500e-02	1.0000024116e+00\\
1.1718750000e-02	1.0000014187e+00\\
1.2695312500e-02	1.0000003139e+00\\
1.3671875000e-02	9.9999896406e-01\\
1.4648437500e-02	9.9999743032e-01\\
1.5625000000e-02	9.9999577694e-01\\
1.6601562500e-02	9.9999455666e-01\\
1.7578125000e-02	9.9999408231e-01\\
1.8554687500e-02	9.9999412552e-01\\
1.9531250000e-02	9.9999442264e-01\\
2.0507812500e-02	9.9999380516e-01\\
2.1484375000e-02	9.9999164502e-01\\
2.2460937500e-02	9.9998849590e-01\\
2.3437500000e-02	9.9998494777e-01\\
2.4414062500e-02	9.9998300360e-01\\
2.5390625000e-02	9.9998386208e-01\\
2.6367187500e-02	9.9998681178e-01\\
2.7343750000e-02	9.9999114556e-01\\
2.8320312500e-02	9.9999428942e-01\\
2.9296875000e-02	9.9999445409e-01\\
3.0273437500e-02	9.9999220881e-01\\
3.1250000000e-02	9.9998807093e-01\\
3.2226562500e-02	9.9998461087e-01\\
3.3203125000e-02	9.9998392316e-01\\
3.4179687500e-02	9.9998582092e-01\\
3.5156250000e-02	9.9999017054e-01\\
3.6132812500e-02	9.9999494469e-01\\
3.7109375000e-02	9.9999798497e-01\\
3.8085937500e-02	9.9999882232e-01\\
3.9062500000e-02	9.9999699374e-01\\
4.0039062500e-02	9.9999352912e-01\\
4.1015625000e-02	9.9999041841e-01\\
4.1992187500e-02	9.9998878374e-01\\
4.2968750000e-02	9.9998967182e-01\\
4.3945312500e-02	9.9999313843e-01\\
4.4921875000e-02	9.9999748256e-01\\
4.5898437500e-02	1.0000011293e+00\\
4.6875000000e-02	1.0000025812e+00\\
4.7851562500e-02	1.0000009570e+00\\
4.8828125000e-02	9.9999762429e-01\\
4.9804687500e-02	9.9999425710e-01\\
5.0781250000e-02	9.9999253825e-01\\
5.1757812500e-02	9.9999367182e-01\\
5.2734375000e-02	9.9999664523e-01\\
5.3710937500e-02	1.0000000260e+00\\
5.4687500000e-02	1.0000022729e+00\\
5.5664062500e-02	1.0000022344e+00\\
5.6640625000e-02	1.0000004066e+00\\
5.7617187500e-02	9.9999773864e-01\\
5.8593750000e-02	9.9999529133e-01\\
5.9570312500e-02	9.9999398751e-01\\
6.0546875000e-02	9.9999404811e-01\\
6.1523437500e-02	9.9999519255e-01\\
6.2500000000e-02	9.9999715231e-01\\
6.3476562500e-02	9.9999952194e-01\\
6.4453125000e-02	1.0000015900e+00\\
6.5429687500e-02	1.0000029296e+00\\
6.6406250000e-02	1.0000029586e+00\\
6.7382812500e-02	1.0000011481e+00\\
6.8359375000e-02	9.9999804202e-01\\
6.9335937500e-02	9.9999469304e-01\\
7.0312500000e-02	9.9999231308e-01\\
7.1289062500e-02	9.9999260804e-01\\
7.2265625000e-02	9.9999584147e-01\\
7.3242187500e-02	1.0000006522e+00\\
7.4218750000e-02	1.0000056956e+00\\
7.5195312500e-02	1.0000081432e+00\\
7.6171875000e-02	1.0000065493e+00\\
7.7148437500e-02	1.0000020694e+00\\
7.8125000000e-02	9.9999563998e-01\\
7.9101562500e-02	9.9999075008e-01\\
8.0078125000e-02	9.9998997087e-01\\
8.1054687500e-02	9.9999289804e-01\\
8.2031250000e-02	9.9999935200e-01\\
8.3007812500e-02	1.0000059732e+00\\
8.3984375000e-02	1.0000094199e+00\\
8.4960937500e-02	1.0000089626e+00\\
8.5937500000e-02	1.0000038945e+00\\
8.6914062500e-02	9.9999678620e-01\\
8.7890625000e-02	9.9999142209e-01\\
8.8867187500e-02	9.9998951543e-01\\
8.9843750000e-02	9.9999247255e-01\\
9.0820312500e-02	9.9999898983e-01\\
9.1796875000e-02	1.0000052972e+00\\
9.2773437500e-02	1.0000091507e+00\\
9.3750000000e-02	1.0000086206e+00\\
9.4726562500e-02	1.0000035527e+00\\
9.5703125000e-02	9.9999719484e-01\\
9.6679687500e-02	9.9999191805e-01\\
9.7656250000e-02	9.9999012387e-01\\
9.8632812500e-02	9.9999314943e-01\\
9.9609375000e-02	9.9999871536e-01\\
1.0058593750e-01	1.0000046325e+00\\
1.0156250000e-01	1.0000082860e+00\\
1.0253906250e-01	1.0000077992e+00\\
1.0351562500e-01	1.0000041849e+00\\
1.0449218750e-01	9.9999922921e-01\\
1.0546875000e-01	9.9999515356e-01\\
1.0644531250e-01	9.9999358055e-01\\
1.0742187500e-01	9.9999458561e-01\\
1.0839843750e-01	9.9999696163e-01\\
1.0937500000e-01	9.9999954259e-01\\
1.1035156250e-01	1.0000015725e+00\\
1.1132812500e-01	1.0000026261e+00\\
1.1230468750e-01	1.0000031830e+00\\
1.1328125000e-01	1.0000031388e+00\\
1.1425781250e-01	1.0000022286e+00\\
1.1523437500e-01	1.0000004847e+00\\
1.1621093750e-01	9.9999833717e-01\\
1.1718750000e-01	9.9999681338e-01\\
1.1816406250e-01	9.9999671949e-01\\
1.1914062500e-01	9.9999841975e-01\\
1.2011718750e-01	1.0000007648e+00\\
1.2109375000e-01	1.0000026598e+00\\
1.2207031250e-01	1.0000028564e+00\\
1.2304687500e-01	1.0000008164e+00\\
1.2402343750e-01	9.9999807890e-01\\
1.2500000000e-01	9.9999538900e-01\\
1.2597656250e-01	9.9999500711e-01\\
1.2695312500e-01	9.9999768915e-01\\
1.2792968750e-01	1.0000020393e+00\\
1.2890625000e-01	1.0000074739e+00\\
1.2988281250e-01	1.0000104787e+00\\
1.3085937500e-01	1.0000094626e+00\\
1.3183593750e-01	1.0000046789e+00\\
1.3281250000e-01	9.9999645173e-01\\
1.3378906250e-01	9.9998913929e-01\\
1.3476562500e-01	9.9998618526e-01\\
1.3574218750e-01	9.9998866348e-01\\
1.3671875000e-01	9.9999657818e-01\\
1.3769531250e-01	1.0000062492e+00\\
1.3867187500e-01	1.0000126970e+00\\
1.3964843750e-01	1.0000141281e+00\\
1.4062500000e-01	1.0000098418e+00\\
1.4160156250e-01	1.0000014317e+00\\
1.4257812500e-01	9.9999402117e-01\\
1.4355468750e-01	9.9998945789e-01\\
1.4453125000e-01	9.9998968210e-01\\
1.4550781250e-01	9.9999490719e-01\\
1.4648437500e-01	1.0000010320e+00\\
1.4746093750e-01	1.0000063647e+00\\
1.4843750000e-01	1.0000077874e+00\\
1.4941406250e-01	1.0000045545e+00\\
1.5039062500e-01	9.9999929958e-01\\
1.5136718750e-01	9.9999416757e-01\\
1.5234375000e-01	9.9999275981e-01\\
1.5332031250e-01	9.9999566765e-01\\
1.5429687500e-01	1.0000013823e+00\\
1.5527343750e-01	1.0000067103e+00\\
1.5625000000e-01	1.0000085773e+00\\
1.5722656250e-01	1.0000060678e+00\\
1.5820312500e-01	1.0000002103e+00\\
1.5917968750e-01	9.9999461049e-01\\
1.6015625000e-01	9.9999098996e-01\\
1.6113281250e-01	9.9999126843e-01\\
1.6210937500e-01	9.9999467906e-01\\
1.6308593750e-01	9.9999916279e-01\\
1.6406250000e-01	1.0000045828e+00\\
1.6503906250e-01	1.0000073420e+00\\
1.6601562500e-01	1.0000069668e+00\\
1.6699218750e-01	1.0000032148e+00\\
1.6796875000e-01	9.9999599384e-01\\
1.6894531250e-01	9.9998937642e-01\\
1.6992187500e-01	9.9998560880e-01\\
1.7089843750e-01	9.9998680321e-01\\
1.7187500000e-01	9.9999260799e-01\\
1.7285156250e-01	1.0000010319e+00\\
1.7382812500e-01	1.0000080933e+00\\
1.7480468750e-01	1.0000107689e+00\\
1.7578125000e-01	1.0000085479e+00\\
1.7675781250e-01	1.0000000353e+00\\
1.7773437500e-01	9.9998971146e-01\\
1.7871093750e-01	9.9997964084e-01\\
1.7968750000e-01	9.9997207678e-01\\
1.8066406250e-01	9.9997218835e-01\\
1.8164062500e-01	9.9997852835e-01\\
1.8261718750e-01	9.9998985483e-01\\
1.8359375000e-01	1.0000017340e+00\\
1.8457031250e-01	1.0000073138e+00\\
1.8554687500e-01	1.0000031872e+00\\
1.8652343750e-01	9.9999047862e-01\\
1.8750000000e-01	9.9997356495e-01\\
1.8847656250e-01	9.9995787272e-01\\
1.8945312500e-01	9.9995062158e-01\\
1.9042968750e-01	9.9995083733e-01\\
1.9140625000e-01	9.9995778004e-01\\
1.9238281250e-01	9.9996762496e-01\\
1.9335937500e-01	9.9997140102e-01\\
1.9433593750e-01	9.9996892790e-01\\
1.9531250000e-01	9.9995593024e-01\\
1.9628906250e-01	9.9993568069e-01\\
1.9726562500e-01	9.9991619498e-01\\
1.9824218750e-01	9.9990079618e-01\\
1.9921875000e-01	9.9989697700e-01\\
2.0019531250e-01	9.9990222114e-01\\
2.0117187500e-01	9.9991011513e-01\\
2.0214843750e-01	9.9991203769e-01\\
2.0312500000e-01	9.9989965460e-01\\
2.0410156250e-01	9.9987155583e-01\\
2.0507812500e-01	9.9983293800e-01\\
2.0605468750e-01	9.9979593814e-01\\
2.0703125000e-01	9.9976749077e-01\\
2.0800781250e-01	9.9975518673e-01\\
2.0898437500e-01	9.9975490550e-01\\
2.0996093750e-01	9.9975660402e-01\\
2.1093750000e-01	9.9975553303e-01\\
2.1191406250e-01	9.9973622583e-01\\
2.1289062500e-01	9.9969728681e-01\\
2.1386718750e-01	9.9964208745e-01\\
2.1484375000e-01	9.9957434844e-01\\
2.1582031250e-01	9.9951195303e-01\\
2.1679687500e-01	9.9946361824e-01\\
2.1777343750e-01	9.9943265657e-01\\
2.1875000000e-01	9.9941583286e-01\\
2.1972656250e-01	9.9940073411e-01\\
2.2070312500e-01	9.9937103785e-01\\
2.2167968750e-01	9.9931835546e-01\\
2.2265625000e-01	9.9924095653e-01\\
2.2363281250e-01	9.9914121653e-01\\
2.2460937500e-01	9.9903812483e-01\\
2.2558593750e-01	9.9893860754e-01\\
2.2656250000e-01	9.9885000868e-01\\
2.2753906250e-01	9.9878018812e-01\\
2.2851562500e-01	9.9871666869e-01\\
2.2949218750e-01	9.9865298033e-01\\
2.3046875000e-01	9.9857449295e-01\\
2.3144531250e-01	9.9846630760e-01\\
2.3242187500e-01	9.9832768008e-01\\
2.3339843750e-01	9.9816606200e-01\\
2.3437500000e-01	9.9799719688e-01\\
2.3535156250e-01	9.9783574603e-01\\
2.3632812500e-01	9.9769341459e-01\\
2.3730468750e-01	9.9756133317e-01\\
2.3828125000e-01	9.9743112828e-01\\
2.3925781250e-01	9.9728816784e-01\\
2.4023437500e-01	9.9711301504e-01\\
2.4121093750e-01	9.9691077493e-01\\
2.4218750000e-01	9.9667648006e-01\\
2.4316406250e-01	9.9642405520e-01\\
2.4414062500e-01	9.9617289240e-01\\
2.4511718750e-01	9.9592722363e-01\\
2.4609375000e-01	9.9570150968e-01\\
2.4707031250e-01	9.9548417332e-01\\
2.4804687500e-01	9.9525767571e-01\\
2.4902343750e-01	9.9500274375e-01\\
2.5000000000e-01	9.9470068633e-01\\
2.5097656250e-01	9.9435245223e-01\\
2.5195312500e-01	9.9397373987e-01\\
2.5292968750e-01	9.9359336825e-01\\
2.5390625000e-01	9.9322784025e-01\\
2.5488281250e-01	9.9289144004e-01\\
2.5585937500e-01	9.9256977099e-01\\
2.5683593750e-01	9.9223748088e-01\\
2.5781250000e-01	9.9188171582e-01\\
2.5878906250e-01	9.9146773170e-01\\
2.5976562500e-01	9.9099703991e-01\\
2.6074218750e-01	9.9048099828e-01\\
2.6171875000e-01	9.8993163722e-01\\
2.6269531250e-01	9.8939346701e-01\\
2.6367187500e-01	9.8888532321e-01\\
2.6464843750e-01	9.8841158542e-01\\
2.6562500000e-01	9.8796172021e-01\\
2.6660156250e-01	9.8750069371e-01\\
2.6757812500e-01	9.8698795641e-01\\
2.6855468750e-01	9.8640604453e-01\\
2.6953125000e-01	9.8575261723e-01\\
2.7050781250e-01	9.8504136571e-01\\
2.7148437500e-01	9.8432348997e-01\\
2.7246093750e-01	9.8361654136e-01\\
2.7343750000e-01	9.8293884319e-01\\
2.7441406250e-01	9.8230161889e-01\\
2.7539062500e-01	9.8166778236e-01\\
2.7636718750e-01	9.8102035235e-01\\
2.7734375000e-01	9.8032445845e-01\\
2.7832031250e-01	9.7955255214e-01\\
2.7929687500e-01	9.7871328996e-01\\
2.8027343750e-01	9.7782763365e-01\\
2.8125000000e-01	9.7693467370e-01\\
2.8222656250e-01	9.7606433330e-01\\
2.8320312500e-01	9.7523387886e-01\\
2.8417968750e-01	9.7441999369e-01\\
2.8515625000e-01	9.7360023322e-01\\
2.8613281250e-01	9.7274367893e-01\\
2.8710937500e-01	9.7181594063e-01\\
2.8808593750e-01	9.7083368092e-01\\
2.8906250000e-01	9.6979230780e-01\\
2.9003906250e-01	9.6872482463e-01\\
2.9101562500e-01	9.6767011282e-01\\
2.9199218750e-01	9.6663411626e-01\\
2.9296875000e-01	9.6564430235e-01\\
2.9394531250e-01	9.6467393374e-01\\
2.9492187500e-01	9.6368686016e-01\\
2.9589843750e-01	9.6264507266e-01\\
2.9687500000e-01	9.6151153482e-01\\
2.9785156250e-01	9.6029004739e-01\\
2.9882812500e-01	9.5901439647e-01\\
2.9980468750e-01	9.5774487942e-01\\
3.0078125000e-01	9.5651678224e-01\\
3.0175781250e-01	9.5536183731e-01\\
3.0273437500e-01	9.5425253752e-01\\
3.0371093750e-01	9.5313721296e-01\\
3.0468750000e-01	9.5198950438e-01\\
3.0566406250e-01	9.5073648412e-01\\
3.0664062500e-01	9.4937910658e-01\\
3.0761718750e-01	9.4794167208e-01\\
3.0859375000e-01	9.4644955702e-01\\
3.0957031250e-01	9.4499615559e-01\\
3.1054687500e-01	9.4362221937e-01\\
3.1152343750e-01	9.4233542346e-01\\
3.1250000000e-01	9.4111428250e-01\\
3.1347656250e-01	9.3988690974e-01\\
3.1445312500e-01	9.3857293575e-01\\
3.1542968750e-01	9.3714023594e-01\\
3.1640625000e-01	9.3558617489e-01\\
3.1738281250e-01	9.3393991144e-01\\
3.1835937500e-01	9.3230218138e-01\\
3.1933593750e-01	9.3070790147e-01\\
3.2031250000e-01	9.2919315574e-01\\
3.2128906250e-01	9.2777949965e-01\\
3.2226562500e-01	9.2639330290e-01\\
3.2324218750e-01	9.2499888352e-01\\
3.2421875000e-01	9.2352688789e-01\\
3.2519531250e-01	9.2192367523e-01\\
3.2617187500e-01	9.2021050336e-01\\
3.2714843750e-01	9.1843262612e-01\\
3.2812500000e-01	9.1666932412e-01\\
3.2910156250e-01	9.1498027367e-01\\
3.3007812500e-01	9.1339393502e-01\\
3.3105468750e-01	9.1186250458e-01\\
3.3203125000e-01	9.1033943365e-01\\
3.3300781250e-01	9.0876344814e-01\\
3.3398437500e-01	9.0707248942e-01\\
3.3496093750e-01	9.0530037987e-01\\
3.3593750000e-01	9.0344242376e-01\\
3.3691406250e-01	9.0156441622e-01\\
3.3789062500e-01	8.9973895659e-01\\
3.3886718750e-01	8.9797395450e-01\\
3.3984375000e-01	8.9631621831e-01\\
3.4082031250e-01	8.9470983524e-01\\
3.4179687500e-01	8.9308561325e-01\\
3.4277343750e-01	8.9137905023e-01\\
3.4375000000e-01	8.8952697414e-01\\
3.4472656250e-01	8.8754661576e-01\\
3.4570312500e-01	8.8550482934e-01\\
3.4667968750e-01	8.8350563188e-01\\
3.4765625000e-01	8.8160938645e-01\\
3.4863281250e-01	8.7986101027e-01\\
3.4960937500e-01	8.7820299122e-01\\
3.5058593750e-01	8.7654457699e-01\\
3.5156250000e-01	8.7483906859e-01\\
3.5253906250e-01	8.7296735885e-01\\
3.5351562500e-01	8.7094020136e-01\\
3.5449218750e-01	8.6880258363e-01\\
3.5546875000e-01	8.6660087543e-01\\
3.5644531250e-01	8.6449456523e-01\\
3.5742187500e-01	8.6254826766e-01\\
3.5839843750e-01	8.6077057047e-01\\
3.5937500000e-01	8.5912105716e-01\\
3.6035156250e-01	8.5747176941e-01\\
3.6132812500e-01	8.5568635689e-01\\
3.6230468750e-01	8.5371443201e-01\\
3.6328125000e-01	8.5155502430e-01\\
3.6425781250e-01	8.4926699946e-01\\
3.6523437500e-01	8.4702355415e-01\\
3.6621093750e-01	8.4487997634e-01\\
3.6718750000e-01	8.4289297927e-01\\
3.6816406250e-01	8.4108546668e-01\\
3.6914062500e-01	8.3932675262e-01\\
3.7011718750e-01	8.3755986158e-01\\
3.7109375000e-01	8.3567330982e-01\\
3.7207031250e-01	8.3359163289e-01\\
3.7304687500e-01	8.3136093248e-01\\
3.7402343750e-01	8.2905473015e-01\\
3.7500000000e-01	8.2680147736e-01\\
3.7597656250e-01	8.2468776699e-01\\
3.7695312500e-01	8.2274715806e-01\\
3.7792968750e-01	8.2090096415e-01\\
3.7890625000e-01	8.1907193380e-01\\
3.7988281250e-01	8.1716893742e-01\\
3.8085937500e-01	8.1510366558e-01\\
3.8183593750e-01	8.1293215837e-01\\
3.8281250000e-01	8.1065039297e-01\\
3.8378906250e-01	8.0835603497e-01\\
3.8476562500e-01	8.0615381505e-01\\
3.8574218750e-01	8.0405297829e-01\\
3.8671875000e-01	8.0212325285e-01\\
3.8769531250e-01	8.0028340089e-01\\
3.8867187500e-01	7.9843518339e-01\\
3.8964843750e-01	7.9648285500e-01\\
3.9062500000e-01	7.9433209094e-01\\
3.9160156250e-01	7.9200467138e-01\\
3.9257812500e-01	7.8959421295e-01\\
3.9355468750e-01	7.8725558021e-01\\
3.9453125000e-01	7.8507807061e-01\\
3.9550781250e-01	7.8313321111e-01\\
3.9648437500e-01	7.8134082605e-01\\
3.9746093750e-01	7.7956526722e-01\\
3.9843750000e-01	7.7773686779e-01\\
3.9941406250e-01	7.7567401169e-01\\
4.0039062500e-01	7.7338810416e-01\\
4.0136718750e-01	7.7094688586e-01\\
4.0234375000e-01	7.6841948325e-01\\
4.0332031250e-01	7.6604503770e-01\\
4.0429687500e-01	7.6392255094e-01\\
4.0527343750e-01	7.6206448159e-01\\
4.0625000000e-01	7.6041236175e-01\\
4.0722656250e-01	7.5877964989e-01\\
4.0820312500e-01	7.5696681100e-01\\
4.0917968750e-01	7.5489839328e-01\\
4.1015625000e-01	7.5257027007e-01\\
4.1113281250e-01	7.5006194825e-01\\
4.1210937500e-01	7.4761998670e-01\\
4.1308593750e-01	7.4532702938e-01\\
4.1406250000e-01	7.4326702726e-01\\
4.1503906250e-01	7.4147943424e-01\\
4.1601562500e-01	7.3978350853e-01\\
4.1699218750e-01	7.3809806544e-01\\
4.1796875000e-01	7.3626591582e-01\\
4.1894531250e-01	7.3417555966e-01\\
4.1992187500e-01	7.3188708304e-01\\
4.2089843750e-01	7.2950303374e-01\\
4.2187500000e-01	7.2720233669e-01\\
4.2285156250e-01	7.2511120616e-01\\
4.2382812500e-01	7.2328031158e-01\\
4.2480468750e-01	7.2160047585e-01\\
4.2578125000e-01	7.1996373349e-01\\
4.2675781250e-01	7.1823679041e-01\\
4.2773437500e-01	7.1629376988e-01\\
4.2871093750e-01	7.1421386207e-01\\
4.2968750000e-01	7.1199555312e-01\\
4.3066406250e-01	7.0978248378e-01\\
4.3164062500e-01	7.0772463875e-01\\
4.3261718750e-01	7.0583214683e-01\\
4.3359375000e-01	7.0419618244e-01\\
4.3457031250e-01	7.0269750922e-01\\
4.3554687500e-01	7.0119635976e-01\\
4.3652343750e-01	6.9956835218e-01\\
4.3750000000e-01	6.9769018935e-01\\
4.3847656250e-01	6.9560221750e-01\\
4.3945312500e-01	6.9343751768e-01\\
4.4042968750e-01	6.9139776561e-01\\
4.4140625000e-01	6.8959972280e-01\\
4.4238281250e-01	6.8812280921e-01\\
4.4335937500e-01	6.8684977448e-01\\
4.4433593750e-01	6.8560425191e-01\\
4.4531250000e-01	6.8429508645e-01\\
4.4628906250e-01	6.8270582119e-01\\
4.4726562500e-01	6.8087160095e-01\\
4.4824218750e-01	6.7888513822e-01\\
4.4921875000e-01	6.7684006604e-01\\
4.5019531250e-01	6.7503075707e-01\\
4.5117187500e-01	6.7356331006e-01\\
4.5214843750e-01	6.7244343903e-01\\
4.5312500000e-01	6.7158834620e-01\\
4.5410156250e-01	6.7075910232e-01\\
4.5507812500e-01	6.6971448647e-01\\
4.5605468750e-01	6.6836982384e-01\\
4.5703125000e-01	6.6672919937e-01\\
4.5800781250e-01	6.6490763447e-01\\
4.5898437500e-01	6.6321611675e-01\\
4.5996093750e-01	6.6175180708e-01\\
4.6093750000e-01	6.6061261795e-01\\
4.6191406250e-01	6.5982817198e-01\\
4.6289062500e-01	6.5916362612e-01\\
4.6386718750e-01	6.5852183284e-01\\
4.6484375000e-01	6.5771420921e-01\\
4.6582031250e-01	6.5661978525e-01\\
4.6679687500e-01	6.5532258995e-01\\
4.6777343750e-01	6.5394273734e-01\\
4.6875000000e-01	6.5269196946e-01\\
4.6972656250e-01	6.5170751115e-01\\
4.7070312500e-01	6.5103666133e-01\\
4.7167968750e-01	6.5054970620e-01\\
4.7265625000e-01	6.5011747822e-01\\
4.7363281250e-01	6.4959273934e-01\\
4.7460937500e-01	6.4883961966e-01\\
4.7558593750e-01	6.4795313547e-01\\
4.7656250000e-01	6.4693471856e-01\\
4.7753906250e-01	6.4594444951e-01\\
4.7851562500e-01	6.4514321361e-01\\
4.7949218750e-01	6.4453448429e-01\\
4.8046875000e-01	6.4421544801e-01\\
4.8144531250e-01	6.4404646075e-01\\
4.8242187500e-01	6.4387012135e-01\\
4.8339843750e-01	6.4354646625e-01\\
4.8437500000e-01	6.4293586422e-01\\
4.8535156250e-01	6.4208505187e-01\\
4.8632812500e-01	6.4114306928e-01\\
4.8730468750e-01	6.4033460048e-01\\
4.8828125000e-01	6.3978942277e-01\\
4.8925781250e-01	6.3959253492e-01\\
4.9023437500e-01	6.3960958007e-01\\
4.9121093750e-01	6.3964171139e-01\\
4.9218750000e-01	6.3958505553e-01\\
4.9316406250e-01	6.3919898577e-01\\
4.9414062500e-01	6.3851928643e-01\\
4.9511718750e-01	6.3764414333e-01\\
4.9609375000e-01	6.3667186033e-01\\
4.9707031250e-01	6.3592211433e-01\\
4.9804687500e-01	6.3550852542e-01\\
4.9902343750e-01	6.3543298170e-01\\
5.0000000000e-01	6.3560198698e-01\\
5.0097656250e-01	6.3575053197e-01\\
5.0195312500e-01	6.3561655457e-01\\
5.0292968750e-01	6.3511097935e-01\\
5.0390625000e-01	6.3424011518e-01\\
5.0488281250e-01	6.3313055335e-01\\
5.0585937500e-01	6.3210959945e-01\\
5.0683593750e-01	6.3127196437e-01\\
5.0781250000e-01	6.3071224097e-01\\
5.0878906250e-01	6.3045007197e-01\\
5.0976562500e-01	6.3023064138e-01\\
5.1074218750e-01	6.2994941143e-01\\
5.1171875000e-01	6.2940687086e-01\\
5.1269531250e-01	6.2847804953e-01\\
5.1367187500e-01	6.2725308482e-01\\
5.1464843750e-01	6.2585471748e-01\\
5.1562500000e-01	6.2450059492e-01\\
5.1660156250e-01	6.2332424045e-01\\
5.1757812500e-01	6.2236035773e-01\\
5.1855468750e-01	6.2146750482e-01\\
5.1953125000e-01	6.2050390739e-01\\
5.2050781250e-01	6.1931803939e-01\\
5.2148437500e-01	6.1777469333e-01\\
5.2246093750e-01	6.1596708707e-01\\
5.2343750000e-01	6.1389472546e-01\\
5.2441406250e-01	6.1170907584e-01\\
5.2539062500e-01	6.0956146035e-01\\
5.2636718750e-01	6.0745033128e-01\\
5.2734375000e-01	6.0546772555e-01\\
5.2832031250e-01	6.0347575869e-01\\
5.2929687500e-01	6.0132065566e-01\\
5.3027343750e-01	5.9886348601e-01\\
5.3125000000e-01	5.9596477298e-01\\
5.3222656250e-01	5.9266357685e-01\\
5.3320312500e-01	5.8909659829e-01\\
5.3417968750e-01	5.8547738798e-01\\
5.3515625000e-01	5.8192786861e-01\\
5.3613281250e-01	5.7853336637e-01\\
5.3710937500e-01	5.7517431521e-01\\
5.3808593750e-01	5.7166410104e-01\\
5.3906250000e-01	5.6790754512e-01\\
5.4003906250e-01	5.6367188105e-01\\
5.4101562500e-01	5.5898671924e-01\\
5.4199218750e-01	5.5394880780e-01\\
5.4296875000e-01	5.4865414316e-01\\
5.4394531250e-01	5.4341394191e-01\\
5.4492187500e-01	5.3834901120e-01\\
5.4589843750e-01	5.3347060678e-01\\
5.4687500000e-01	5.2870122458e-01\\
5.4785156250e-01	5.2380556045e-01\\
5.4882812500e-01	5.1855037593e-01\\
5.4980468750e-01	5.1285970514e-01\\
5.5078125000e-01	5.0674609409e-01\\
5.5175781250e-01	5.0032554465e-01\\
5.5273437500e-01	4.9390458520e-01\\
5.5371093750e-01	4.8758705960e-01\\
5.5468750000e-01	4.8147589101e-01\\
5.5566406250e-01	4.7561354124e-01\\
5.5664062500e-01	4.6978894497e-01\\
5.5761718750e-01	4.6391826997e-01\\
5.5859375000e-01	4.5783247251e-01\\
5.5957031250e-01	4.5142467169e-01\\
5.6054687500e-01	4.4478565304e-01\\
5.6152343750e-01	4.3804099499e-01\\
5.6250000000e-01	4.3140119005e-01\\
5.6347656250e-01	4.2500503080e-01\\
5.6445312500e-01	4.1889806887e-01\\
5.6542968750e-01	4.1296506479e-01\\
5.6640625000e-01	4.0708969454e-01\\
5.6738281250e-01	4.0114294674e-01\\
5.6835937500e-01	3.9501424192e-01\\
5.6933593750e-01	3.8879966340e-01\\
5.7031250000e-01	3.8251424876e-01\\
5.7128906250e-01	3.7631019508e-01\\
5.7226562500e-01	3.7033274660e-01\\
5.7324218750e-01	3.6458438511e-01\\
5.7421875000e-01	3.5914829650e-01\\
5.7519531250e-01	3.5390374291e-01\\
5.7617187500e-01	3.4872121062e-01\\
5.7714843750e-01	3.4349469194e-01\\
5.7812500000e-01	3.3811696761e-01\\
5.7910156250e-01	3.3263977106e-01\\
5.8007812500e-01	3.2719049091e-01\\
5.8105468750e-01	3.2195017543e-01\\
5.8203125000e-01	3.1702349574e-01\\
5.8300781250e-01	3.1247293126e-01\\
5.8398437500e-01	3.0818691469e-01\\
5.8496093750e-01	3.0400668913e-01\\
5.8593750000e-01	2.9984950223e-01\\
5.8691406250e-01	2.9553197683e-01\\
5.8789062500e-01	2.9109137796e-01\\
5.8886718750e-01	2.8661075845e-01\\
5.8984375000e-01	2.8217186399e-01\\
5.9082031250e-01	2.7802128463e-01\\
5.9179687500e-01	2.7423892200e-01\\
5.9277343750e-01	2.7082029690e-01\\
5.9375000000e-01	2.6768960514e-01\\
5.9472656250e-01	2.6464597030e-01\\
5.9570312500e-01	2.6149984864e-01\\
5.9667968750e-01	2.5818992779e-01\\
5.9765625000e-01	2.5472582201e-01\\
5.9863281250e-01	2.5120484554e-01\\
5.9960937500e-01	2.4786521020e-01\\
6.0058593750e-01	2.4477433549e-01\\
6.0156250000e-01	2.4199825502e-01\\
6.0253906250e-01	2.3954429641e-01\\
6.0351562500e-01	2.3722587285e-01\\
6.0449218750e-01	2.3497027067e-01\\
6.0546875000e-01	2.3263879481e-01\\
6.0644531250e-01	2.3015145284e-01\\
6.0742187500e-01	2.2758141423e-01\\
6.0839843750e-01	2.2501711849e-01\\
6.0937500000e-01	2.2261257225e-01\\
6.1035156250e-01	2.2045762814e-01\\
6.1132812500e-01	2.1856940681e-01\\
6.1230468750e-01	2.1685138231e-01\\
6.1328125000e-01	2.1520560810e-01\\
6.1425781250e-01	2.1353359293e-01\\
6.1523437500e-01	2.1175360556e-01\\
6.1621093750e-01	2.0993281132e-01\\
6.1718750000e-01	2.0807789239e-01\\
6.1816406250e-01	2.0628976791e-01\\
6.1914062500e-01	2.0466302654e-01\\
6.2011718750e-01	2.0319218420e-01\\
6.2109375000e-01	2.0193181990e-01\\
6.2207031250e-01	2.0079325168e-01\\
6.2304687500e-01	1.9968528936e-01\\
6.2402343750e-01	1.9852968867e-01\\
6.2500000000e-01	1.9724677008e-01\\
6.2597656250e-01	1.9586810833e-01\\
6.2695312500e-01	1.9447747168e-01\\
6.2792968750e-01	1.9320105729e-01\\
6.2890625000e-01	1.9211013263e-01\\
6.2988281250e-01	1.9124964290e-01\\
6.3085937500e-01	1.9054358616e-01\\
6.3183593750e-01	1.8987915500e-01\\
6.3281250000e-01	1.8919804950e-01\\
6.3378906250e-01	1.8836688060e-01\\
6.3476562500e-01	1.8740581585e-01\\
6.3574218750e-01	1.8637019325e-01\\
6.3671875000e-01	1.8531392652e-01\\
6.3769531250e-01	1.8441054508e-01\\
6.3867187500e-01	1.8371964036e-01\\
6.3964843750e-01	1.8323945628e-01\\
6.4062500000e-01	1.8291881927e-01\\
6.4160156250e-01	1.8261890041e-01\\
6.4257812500e-01	1.8220870737e-01\\
6.4355468750e-01	1.8164620611e-01\\
6.4453125000e-01	1.8093836660e-01\\
6.4550781250e-01	1.8014989409e-01\\
6.4648437500e-01	1.7944089750e-01\\
6.4746093750e-01	1.7885692274e-01\\
6.4843750000e-01	1.7844213350e-01\\
6.4941406250e-01	1.7820456244e-01\\
6.5039062500e-01	1.7802215389e-01\\
6.5136718750e-01	1.7784704408e-01\\
6.5234375000e-01	1.7758731614e-01\\
6.5332031250e-01	1.7718645028e-01\\
6.5429687500e-01	1.7669089357e-01\\
6.5527343750e-01	1.7616065033e-01\\
6.5625000000e-01	1.7569937878e-01\\
6.5722656250e-01	1.7537166090e-01\\
6.5820312500e-01	1.7519212228e-01\\
6.5917968750e-01	1.7509673287e-01\\
6.6015625000e-01	1.7502013257e-01\\
6.6113281250e-01	1.7489369029e-01\\
6.6210937500e-01	1.7466211399e-01\\
6.6308593750e-01	1.7437144372e-01\\
6.6406250000e-01	1.7402882079e-01\\
6.6503906250e-01	1.7370519440e-01\\
6.6601562500e-01	1.7346516830e-01\\
6.6699218750e-01	1.7330396665e-01\\
6.6796875000e-01	1.7325533165e-01\\
6.6894531250e-01	1.7325767482e-01\\
6.6992187500e-01	1.7324965743e-01\\
6.7089843750e-01	1.7318384859e-01\\
6.7187500000e-01	1.7301156248e-01\\
6.7285156250e-01	1.7276012783e-01\\
6.7382812500e-01	1.7248835917e-01\\
6.7480468750e-01	1.7227505944e-01\\
6.7578125000e-01	1.7216500478e-01\\
6.7675781250e-01	1.7217899396e-01\\
6.7773437500e-01	1.7226291237e-01\\
6.7871093750e-01	1.7234690667e-01\\
6.7968750000e-01	1.7239479512e-01\\
6.8066406250e-01	1.7233235659e-01\\
6.8164062500e-01	1.7218030485e-01\\
6.8261718750e-01	1.7197384777e-01\\
6.8359375000e-01	1.7174702592e-01\\
6.8457031250e-01	1.7160021264e-01\\
6.8554687500e-01	1.7156265523e-01\\
6.8652343750e-01	1.7163151862e-01\\
6.8750000000e-01	1.7177447865e-01\\
6.8847656250e-01	1.7190990709e-01\\
6.8945312500e-01	1.7196419071e-01\\
6.9042968750e-01	1.7191494271e-01\\
6.9140625000e-01	1.7176893672e-01\\
6.9238281250e-01	1.7156730417e-01\\
6.9335937500e-01	1.7140418671e-01\\
6.9433593750e-01	1.7130461085e-01\\
6.9531250000e-01	1.7129252721e-01\\
6.9628906250e-01	1.7136755847e-01\\
6.9726562500e-01	1.7145566436e-01\\
6.9824218750e-01	1.7153046419e-01\\
6.9921875000e-01	1.7154026642e-01\\
7.0019531250e-01	1.7145813715e-01\\
7.0117187500e-01	1.7131631321e-01\\
7.0214843750e-01	1.7114995631e-01\\
7.0312500000e-01	1.7101923952e-01\\
7.0410156250e-01	1.7095762102e-01\\
7.0507812500e-01	1.7096864610e-01\\
7.0605468750e-01	1.7101526257e-01\\
7.0703125000e-01	1.7105944574e-01\\
7.0800781250e-01	1.7106523463e-01\\
7.0898437500e-01	1.7100642218e-01\\
7.0996093750e-01	1.7091097159e-01\\
7.1093750000e-01	1.7078532247e-01\\
7.1191406250e-01	1.7066853380e-01\\
7.1289062500e-01	1.7059317681e-01\\
7.1386718750e-01	1.7055424082e-01\\
7.1484375000e-01	1.7056796974e-01\\
7.1582031250e-01	1.7060001115e-01\\
7.1679687500e-01	1.7061983048e-01\\
7.1777343750e-01	1.7060508381e-01\\
7.1875000000e-01	1.7053255514e-01\\
7.1972656250e-01	1.7041904193e-01\\
7.2070312500e-01	1.7029335468e-01\\
7.2167968750e-01	1.7019371889e-01\\
7.2265625000e-01	1.7014023131e-01\\
7.2363281250e-01	1.7014107127e-01\\
7.2460937500e-01	1.7016841458e-01\\
7.2558593750e-01	1.7018682814e-01\\
7.2656250000e-01	1.7017876796e-01\\
7.2753906250e-01	1.7010613792e-01\\
7.2851562500e-01	1.6997848233e-01\\
7.2949218750e-01	1.6981255811e-01\\
7.3046875000e-01	1.6962435015e-01\\
7.3144531250e-01	1.6946389506e-01\\
7.3242187500e-01	1.6934446573e-01\\
7.3339843750e-01	1.6926327278e-01\\
7.3437500000e-01	1.6920240389e-01\\
7.3535156250e-01	1.6912028981e-01\\
7.3632812500e-01	1.6898018863e-01\\
7.3730468750e-01	1.6877008561e-01\\
7.3828125000e-01	1.6849287906e-01\\
7.3925781250e-01	1.6816670715e-01\\
7.4023437500e-01	1.6783665084e-01\\
7.4121093750e-01	1.6751516150e-01\\
7.4218750000e-01	1.6721401799e-01\\
7.4316406250e-01	1.6693445282e-01\\
7.4414062500e-01	1.6664124160e-01\\
7.4511718750e-01	1.6632164915e-01\\
7.4609375000e-01	1.6595044180e-01\\
7.4707031250e-01	1.6551426443e-01\\
7.4804687500e-01	1.6502925163e-01\\
7.4902343750e-01	1.6451323849e-01\\
7.5000000000e-01	1.6399637635e-01\\
7.5097656250e-01	1.6349509694e-01\\
7.5195312500e-01	1.6301091650e-01\\
7.5292968750e-01	1.6252622737e-01\\
7.5390625000e-01	1.6202283980e-01\\
7.5488281250e-01	1.6148485368e-01\\
7.5585937500e-01	1.6090190313e-01\\
7.5683593750e-01	1.6028889128e-01\\
7.5781250000e-01	1.5965049254e-01\\
7.5878906250e-01	1.5900590505e-01\\
7.5976562500e-01	1.5836771066e-01\\
7.6074218750e-01	1.5772966059e-01\\
7.6171875000e-01	1.5709557855e-01\\
7.6269531250e-01	1.5644482331e-01\\
7.6367187500e-01	1.5576126126e-01\\
7.6464843750e-01	1.5503479201e-01\\
7.6562500000e-01	1.5425481924e-01\\
7.6660156250e-01	1.5343067898e-01\\
7.6757812500e-01	1.5257472120e-01\\
7.6855468750e-01	1.5170104904e-01\\
7.6953125000e-01	1.5081547378e-01\\
7.7050781250e-01	1.4991651845e-01\\
7.7148437500e-01	1.4899112026e-01\\
7.7246093750e-01	1.4802686219e-01\\
7.7343750000e-01	1.4701948721e-01\\
7.7441406250e-01	1.4595862337e-01\\
7.7539062500e-01	1.4485618676e-01\\
7.7636718750e-01	1.4372466098e-01\\
7.7734375000e-01	1.4257611179e-01\\
7.7832031250e-01	1.4143627874e-01\\
7.7929687500e-01	1.4031631008e-01\\
7.8027343750e-01	1.3922264882e-01\\
7.8125000000e-01	1.3815507975e-01\\
7.8222656250e-01	1.3710494271e-01\\
7.8320312500e-01	1.3606642302e-01\\
7.8417968750e-01	1.3504286301e-01\\
7.8515625000e-01	1.3404415265e-01\\
7.8613281250e-01	1.3308597299e-01\\
7.8710937500e-01	1.3219102879e-01\\
7.8808593750e-01	1.3136640434e-01\\
7.8906250000e-01	1.3061883484e-01\\
7.9003906250e-01	1.2994874289e-01\\
7.9101562500e-01	1.2933941643e-01\\
7.9199218750e-01	1.2878487442e-01\\
7.9296875000e-01	1.2827384199e-01\\
7.9394531250e-01	1.2780094984e-01\\
7.9492187500e-01	1.2737119501e-01\\
7.9589843750e-01	1.2698826276e-01\\
7.9687500000e-01	1.2666104090e-01\\
7.9785156250e-01	1.2639046251e-01\\
7.9882812500e-01	1.2617039814e-01\\
7.9980468750e-01	1.2598858041e-01\\
8.0078125000e-01	1.2583245490e-01\\
8.0175781250e-01	1.2569240698e-01\\
8.0273437500e-01	1.2556350186e-01\\
8.0371093750e-01	1.2545047310e-01\\
8.0468750000e-01	1.2535388460e-01\\
8.0566406250e-01	1.2527859551e-01\\
8.0664062500e-01	1.2522526106e-01\\
8.0761718750e-01	1.2518765542e-01\\
8.0859375000e-01	1.2516364780e-01\\
8.0957031250e-01	1.2514298263e-01\\
8.1054687500e-01	1.2512130750e-01\\
8.1152343750e-01	1.2509706723e-01\\
8.1250000000e-01	1.2506847237e-01\\
8.1347656250e-01	1.2504164593e-01\\
8.1445312500e-01	1.2502109345e-01\\
8.1542968750e-01	1.2501063988e-01\\
8.1640625000e-01	1.2501085788e-01\\
8.1738281250e-01	1.2501828880e-01\\
8.1835937500e-01	1.2502636861e-01\\
8.1933593750e-01	1.2503062085e-01\\
8.2031250000e-01	1.2502976088e-01\\
8.2128906250e-01	1.2502183917e-01\\
8.2226562500e-01	1.2501140616e-01\\
8.2324218750e-01	1.2500049805e-01\\
8.2421875000e-01	1.2499096211e-01\\
8.2519531250e-01	1.2498763498e-01\\
8.2617187500e-01	1.2498970735e-01\\
8.2714843750e-01	1.2499679460e-01\\
8.2812500000e-01	1.2500600000e-01\\
8.2910156250e-01	1.2501286588e-01\\
8.3007812500e-01	1.2501471550e-01\\
8.3105468750e-01	1.2501100918e-01\\
8.3203125000e-01	1.2500367114e-01\\
8.3300781250e-01	1.2499538281e-01\\
8.3398437500e-01	1.2499092728e-01\\
8.3496093750e-01	1.2499043761e-01\\
8.3593750000e-01	1.2499389659e-01\\
8.3691406250e-01	1.2500047079e-01\\
8.3789062500e-01	1.2500587622e-01\\
8.3886718750e-01	1.2500971028e-01\\
8.3984375000e-01	1.2500964816e-01\\
8.4082031250e-01	1.2500517833e-01\\
8.4179687500e-01	1.2499883200e-01\\
8.4277343750e-01	1.2499259950e-01\\
8.4375000000e-01	1.2499035520e-01\\
8.4472656250e-01	1.2499293183e-01\\
8.4570312500e-01	1.2499887548e-01\\
8.4667968750e-01	1.2500486569e-01\\
8.4765625000e-01	1.2500746323e-01\\
8.4863281250e-01	1.2500535812e-01\\
8.4960937500e-01	1.2499966346e-01\\
8.5058593750e-01	1.2499421897e-01\\
8.5156250000e-01	1.2499140815e-01\\
8.5253906250e-01	1.2499365424e-01\\
8.5351562500e-01	1.2499968034e-01\\
8.5449218750e-01	1.2500612472e-01\\
8.5546875000e-01	1.2501105200e-01\\
8.5644531250e-01	1.2501056253e-01\\
8.5742187500e-01	1.2500539372e-01\\
8.5839843750e-01	1.2499772591e-01\\
8.5937500000e-01	1.2498964695e-01\\
8.6035156250e-01	1.2498609222e-01\\
8.6132812500e-01	1.2498815428e-01\\
8.6230468750e-01	1.2499490268e-01\\
8.6328125000e-01	1.2500431426e-01\\
8.6425781250e-01	1.2501159068e-01\\
8.6523437500e-01	1.2501353248e-01\\
8.6621093750e-01	1.2501036309e-01\\
8.6718750000e-01	1.2500337561e-01\\
8.6816406250e-01	1.2499583414e-01\\
8.6914062500e-01	1.2499163249e-01\\
8.7011718750e-01	1.2499088724e-01\\
8.7109375000e-01	1.2499364365e-01\\
8.7207031250e-01	1.2499848762e-01\\
8.7304687500e-01	1.2500234242e-01\\
8.7402343750e-01	1.2500480801e-01\\
8.7500000000e-01	1.2500467226e-01\\
8.7597656250e-01	1.2500250780e-01\\
8.7695312500e-01	1.2500016807e-01\\
8.7792968750e-01	1.2499824598e-01\\
8.7890625000e-01	1.2499812890e-01\\
8.7988281250e-01	1.2499947672e-01\\
8.8085937500e-01	1.2500142337e-01\\
8.8183593750e-01	1.2500299815e-01\\
8.8281250000e-01	1.2500317580e-01\\
8.8378906250e-01	1.2500211193e-01\\
8.8476562500e-01	1.2500024865e-01\\
8.8574218750e-01	1.2499850440e-01\\
8.8671875000e-01	1.2499720005e-01\\
8.8769531250e-01	1.2499657061e-01\\
8.8867187500e-01	1.2499669987e-01\\
8.8964843750e-01	1.2499759369e-01\\
8.9062500000e-01	1.2499984210e-01\\
8.9160156250e-01	1.2500284245e-01\\
8.9257812500e-01	1.2500551321e-01\\
8.9355468750e-01	1.2500657653e-01\\
8.9453125000e-01	1.2500471345e-01\\
8.9550781250e-01	1.2500015212e-01\\
8.9648437500e-01	1.2499481844e-01\\
8.9746093750e-01	1.2499104807e-01\\
8.9843750000e-01	1.2499074111e-01\\
8.9941406250e-01	1.2499478574e-01\\
9.0039062500e-01	1.2500102393e-01\\
9.0136718750e-01	1.2500672000e-01\\
9.0234375000e-01	1.2500956388e-01\\
9.0332031250e-01	1.2500735964e-01\\
9.0429687500e-01	1.2500169668e-01\\
9.0527343750e-01	1.2499510897e-01\\
9.0625000000e-01	1.2499009973e-01\\
9.0722656250e-01	1.2498988727e-01\\
9.0820312500e-01	1.2499410978e-01\\
9.0917968750e-01	1.2500070319e-01\\
9.1015625000e-01	1.2500728905e-01\\
9.1113281250e-01	1.2501008925e-01\\
9.1210937500e-01	1.2500796404e-01\\
9.1308593750e-01	1.2500244332e-01\\
9.1406250000e-01	1.2499536396e-01\\
9.1503906250e-01	1.2499051675e-01\\
9.1601562500e-01	1.2499032024e-01\\
9.1699218750e-01	1.2499395363e-01\\
9.1796875000e-01	1.2500057339e-01\\
9.1894531250e-01	1.2500685746e-01\\
9.1992187500e-01	1.2500961382e-01\\
9.2089843750e-01	1.2500877039e-01\\
9.2187500000e-01	1.2500403037e-01\\
9.2285156250e-01	1.2499791970e-01\\
9.2382812500e-01	1.2499373552e-01\\
9.2480468750e-01	1.2499230162e-01\\
9.2578125000e-01	1.2499466101e-01\\
9.2675781250e-01	1.2499940945e-01\\
9.2773437500e-01	1.2500392057e-01\\
9.2871093750e-01	1.2500697783e-01\\
9.2968750000e-01	1.2500734807e-01\\
9.3066406250e-01	1.2500528926e-01\\
9.3164062500e-01	1.2500232101e-01\\
9.3261718750e-01	1.2499951234e-01\\
9.3359375000e-01	1.2499777317e-01\\
9.3457031250e-01	1.2499760204e-01\\
9.3554687500e-01	1.2499862949e-01\\
9.3652343750e-01	1.2500043698e-01\\
9.3750000000e-01	1.2500276117e-01\\
9.3847656250e-01	1.2500499780e-01\\
9.3945312500e-01	1.2500661245e-01\\
9.4042968750e-01	1.2500714603e-01\\
9.4140625000e-01	1.2500612736e-01\\
9.4238281250e-01	1.2500360108e-01\\
9.4335937500e-01	1.2500058539e-01\\
9.4433593750e-01	1.2499835791e-01\\
9.4531250000e-01	1.2499808471e-01\\
9.4628906250e-01	1.2500050782e-01\\
9.4726562500e-01	1.2500442577e-01\\
9.4824218750e-01	1.2500807040e-01\\
9.4921875000e-01	1.2500978229e-01\\
9.5019531250e-01	1.2500825324e-01\\
9.5117187500e-01	1.2500466971e-01\\
9.5214843750e-01	1.2500090446e-01\\
9.5312500000e-01	1.2499882167e-01\\
9.5410156250e-01	1.2500006552e-01\\
9.5507812500e-01	1.2500377785e-01\\
9.5605468750e-01	1.2500827031e-01\\
9.5703125000e-01	1.2501177715e-01\\
9.5800781250e-01	1.2501231910e-01\\
9.5898437500e-01	1.2500993448e-01\\
9.5996093750e-01	1.2500587031e-01\\
9.6093750000e-01	1.2500144906e-01\\
9.6191406250e-01	1.2499894540e-01\\
9.6289062500e-01	1.2499940340e-01\\
9.6386718750e-01	1.2500215464e-01\\
9.6484375000e-01	1.2500652460e-01\\
9.6582031250e-01	1.2501006981e-01\\
9.6679687500e-01	1.2501079212e-01\\
9.6777343750e-01	1.2500882377e-01\\
9.6875000000e-01	1.2500424376e-01\\
9.6972656250e-01	1.2499950400e-01\\
9.7070312500e-01	1.2499719040e-01\\
9.7167968750e-01	1.2499757346e-01\\
9.7265625000e-01	1.2500097552e-01\\
9.7363281250e-01	1.2500526270e-01\\
9.7460937500e-01	1.2500787736e-01\\
9.7558593750e-01	1.2500840696e-01\\
9.7656250000e-01	1.2500643464e-01\\
9.7753906250e-01	1.2500353397e-01\\
9.7851562500e-01	1.2500165470e-01\\
9.7949218750e-01	1.2500103923e-01\\
9.8046875000e-01	1.2500189368e-01\\
9.8144531250e-01	1.2500319047e-01\\
9.8242187500e-01	1.2500381430e-01\\
9.8339843750e-01	1.2500383309e-01\\
9.8437500000e-01	1.2500335002e-01\\
9.8535156250e-01	1.2500300840e-01\\
9.8632812500e-01	1.2500321791e-01\\
9.8730468750e-01	1.2500366400e-01\\
9.8828125000e-01	1.2500402912e-01\\
9.8925781250e-01	1.2500385300e-01\\
9.9023437500e-01	1.2500320405e-01\\
9.9121093750e-01	1.2500262213e-01\\
9.9218750000e-01	1.2500262260e-01\\
9.9316406250e-01	1.2500376827e-01\\
9.9414062500e-01	1.2500596685e-01\\
9.9511718750e-01	1.2500874649e-01\\
9.9609375000e-01	1.2501165913e-01\\
9.9707031250e-01	1.2501417574e-01\\
9.9804687500e-01	1.2501624171e-01\\
9.9902343750e-01	1.2501807544e-01\\
};
\addlegendentry{$\mathrm{Kn}=10^{-5}$}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, mark repeat=100]
  table[row sep=crcr]{%
0.0000000000e+00	9.9998747368e-01\\
9.7656250000e-04	9.9998350898e-01\\
1.9531250000e-03	9.9998308345e-01\\
2.9296875000e-03	9.9998618856e-01\\
3.9062500000e-03	9.9999281784e-01\\
4.8828125000e-03	9.9999955782e-01\\
5.8593750000e-03	1.0000028177e+00\\
6.8359375000e-03	1.0000023701e+00\\
7.8125000000e-03	9.9999796402e-01\\
8.7890625000e-03	9.9999285997e-01\\
9.7656250000e-03	9.9999063071e-01\\
1.0742187500e-02	9.9999149785e-01\\
1.1718750000e-02	9.9999570745e-01\\
1.2695312500e-02	9.9999993628e-01\\
1.3671875000e-02	1.0000008066e+00\\
1.4648437500e-02	9.9999841838e-01\\
1.5625000000e-02	9.9999287468e-01\\
1.6601562500e-02	9.9998803782e-01\\
1.7578125000e-02	9.9998732403e-01\\
1.8554687500e-02	9.9999023429e-01\\
1.9531250000e-02	9.9999623434e-01\\
2.0507812500e-02	1.0000006186e+00\\
2.1484375000e-02	9.9999968012e-01\\
2.2460937500e-02	9.9999438900e-01\\
2.3437500000e-02	9.9998575169e-01\\
2.4414062500e-02	9.9997950239e-01\\
2.5390625000e-02	9.9997997817e-01\\
2.6367187500e-02	9.9998599485e-01\\
2.7343750000e-02	9.9999637253e-01\\
2.8320312500e-02	1.0000046338e+00\\
2.9296875000e-02	1.0000056438e+00\\
3.0273437500e-02	1.0000003358e+00\\
3.1250000000e-02	9.9998959144e-01\\
3.2226562500e-02	9.9997997535e-01\\
3.3203125000e-02	9.9997731334e-01\\
3.4179687500e-02	9.9998138783e-01\\
3.5156250000e-02	9.9999203450e-01\\
3.6132812500e-02	1.0000033500e+00\\
3.7109375000e-02	1.0000090519e+00\\
3.8085937500e-02	1.0000082682e+00\\
3.9062500000e-02	1.0000001332e+00\\
4.0039062500e-02	9.9998923609e-01\\
4.1015625000e-02	9.9998196581e-01\\
4.1992187500e-02	9.9998030118e-01\\
4.2968750000e-02	9.9998614561e-01\\
4.3945312500e-02	9.9999652036e-01\\
4.4921875000e-02	1.0000053216e+00\\
4.5898437500e-02	1.0000097787e+00\\
4.6875000000e-02	1.0000071982e+00\\
4.7851562500e-02	9.9999912866e-01\\
4.8828125000e-02	9.9999105374e-01\\
4.9804687500e-02	9.9998598220e-01\\
5.0781250000e-02	9.9998693136e-01\\
5.1757812500e-02	9.9999318263e-01\\
5.2734375000e-02	1.0000001020e+00\\
5.3710937500e-02	1.0000050437e+00\\
5.4687500000e-02	1.0000052530e+00\\
5.5664062500e-02	1.0000012877e+00\\
5.6640625000e-02	9.9999672682e-01\\
5.7617187500e-02	9.9999336734e-01\\
5.8593750000e-02	9.9999311755e-01\\
5.9570312500e-02	9.9999501627e-01\\
6.0546875000e-02	9.9999658398e-01\\
6.1523437500e-02	9.9999716312e-01\\
6.2500000000e-02	9.9999610820e-01\\
6.3476562500e-02	9.9999534154e-01\\
6.4453125000e-02	9.9999667253e-01\\
6.5429687500e-02	9.9999958672e-01\\
6.6406250000e-02	1.0000034145e+00\\
6.7382812500e-02	1.0000047338e+00\\
6.8359375000e-02	1.0000015399e+00\\
6.9335937500e-02	9.9999531591e-01\\
7.0312500000e-02	9.9998770387e-01\\
7.1289062500e-02	9.9998386999e-01\\
7.2265625000e-02	9.9998690755e-01\\
7.3242187500e-02	9.9999493968e-01\\
7.4218750000e-02	1.0000061061e+00\\
7.5195312500e-02	1.0000136659e+00\\
7.6171875000e-02	1.0000127881e+00\\
7.7148437500e-02	1.0000049038e+00\\
7.8125000000e-02	9.9999122456e-01\\
7.9101562500e-02	9.9997939034e-01\\
8.0078125000e-02	9.9997611854e-01\\
8.1054687500e-02	9.9998127344e-01\\
8.2031250000e-02	9.9999494406e-01\\
8.3007812500e-02	1.0000097094e+00\\
8.3984375000e-02	1.0000173090e+00\\
8.4960937500e-02	1.0000159962e+00\\
8.5937500000e-02	1.0000040471e+00\\
8.6914062500e-02	9.9998759152e-01\\
8.7890625000e-02	9.9997585200e-01\\
8.8867187500e-02	9.9997234248e-01\\
8.9843750000e-02	9.9998026999e-01\\
9.0820312500e-02	9.9999560753e-01\\
9.1796875000e-02	1.0000090388e+00\\
9.2773437500e-02	1.0000158863e+00\\
9.3750000000e-02	1.0000117864e+00\\
9.4726562500e-02	9.9999836525e-01\\
9.5703125000e-02	9.9998409061e-01\\
9.6679687500e-02	9.9997405950e-01\\
9.7656250000e-02	9.9997339963e-01\\
9.8632812500e-02	9.9998242678e-01\\
9.9609375000e-02	9.9999430463e-01\\
1.0058593750e-01	1.0000042667e+00\\
1.0156250000e-01	1.0000071209e+00\\
1.0253906250e-01	1.0000016480e+00\\
1.0351562500e-01	9.9999259834e-01\\
1.0449218750e-01	9.9998380042e-01\\
1.0546875000e-01	9.9997951847e-01\\
1.0644531250e-01	9.9998062082e-01\\
1.0742187500e-01	9.9998415463e-01\\
1.0839843750e-01	9.9998754438e-01\\
1.0937500000e-01	9.9998825563e-01\\
1.1035156250e-01	9.9998671262e-01\\
1.1132812500e-01	9.9998511568e-01\\
1.1230468750e-01	9.9998474409e-01\\
1.1328125000e-01	9.9998629295e-01\\
1.1425781250e-01	9.9998776612e-01\\
1.1523437500e-01	9.9998662121e-01\\
1.1621093750e-01	9.9998282212e-01\\
1.1718750000e-01	9.9997693029e-01\\
1.1816406250e-01	9.9997196870e-01\\
1.1914062500e-01	9.9997104096e-01\\
1.2011718750e-01	9.9997331555e-01\\
1.2109375000e-01	9.9997801548e-01\\
1.2207031250e-01	9.9998126625e-01\\
1.2304687500e-01	9.9997945821e-01\\
1.2402343750e-01	9.9997378076e-01\\
1.2500000000e-01	9.9996462892e-01\\
1.2597656250e-01	9.9995725097e-01\\
1.2695312500e-01	9.9995602399e-01\\
1.2792968750e-01	9.9996015226e-01\\
1.2890625000e-01	9.9996965218e-01\\
1.2988281250e-01	9.9997773618e-01\\
1.3085937500e-01	9.9997835397e-01\\
1.3183593750e-01	9.9997057930e-01\\
1.3281250000e-01	9.9995355721e-01\\
1.3378906250e-01	9.9993491206e-01\\
1.3476562500e-01	9.9992348683e-01\\
1.3574218750e-01	9.9992237556e-01\\
1.3671875000e-01	9.9993360261e-01\\
1.3769531250e-01	9.9995059181e-01\\
1.3867187500e-01	9.9996213443e-01\\
1.3964843750e-01	9.9996345764e-01\\
1.4062500000e-01	9.9995088134e-01\\
1.4160156250e-01	9.9992817300e-01\\
1.4257812500e-01	9.9990708326e-01\\
1.4355468750e-01	9.9989316080e-01\\
1.4453125000e-01	9.9989204681e-01\\
1.4550781250e-01	9.9990263044e-01\\
1.4648437500e-01	9.9991432054e-01\\
1.4746093750e-01	9.9992137770e-01\\
1.4843750000e-01	9.9991663618e-01\\
1.4941406250e-01	9.9989981263e-01\\
1.5039062500e-01	9.9987932571e-01\\
1.5136718750e-01	9.9986125774e-01\\
1.5234375000e-01	9.9985314727e-01\\
1.5332031250e-01	9.9985569164e-01\\
1.5429687500e-01	9.9986241606e-01\\
1.5527343750e-01	9.9986645658e-01\\
1.5625000000e-01	9.9986106796e-01\\
1.5722656250e-01	9.9984496704e-01\\
1.5820312500e-01	9.9982347505e-01\\
1.5917968750e-01	9.9980351826e-01\\
1.6015625000e-01	9.9979013896e-01\\
1.6113281250e-01	9.9978558614e-01\\
1.6210937500e-01	9.9978518228e-01\\
1.6308593750e-01	9.9978382879e-01\\
1.6406250000e-01	9.9977834930e-01\\
1.6503906250e-01	9.9976474441e-01\\
1.6601562500e-01	9.9974577547e-01\\
1.6699218750e-01	9.9972361680e-01\\
1.6796875000e-01	9.9970059294e-01\\
1.6894531250e-01	9.9968106590e-01\\
1.6992187500e-01	9.9966496658e-01\\
1.7089843750e-01	9.9965291659e-01\\
1.7187500000e-01	9.9964307367e-01\\
1.7285156250e-01	9.9963381356e-01\\
1.7382812500e-01	9.9962275352e-01\\
1.7480468750e-01	9.9960722778e-01\\
1.7578125000e-01	9.9958708269e-01\\
1.7675781250e-01	9.9955895838e-01\\
1.7773437500e-01	9.9952515464e-01\\
1.7871093750e-01	9.9948777032e-01\\
1.7968750000e-01	9.9944909313e-01\\
1.8066406250e-01	9.9941780680e-01\\
1.8164062500e-01	9.9939625592e-01\\
1.8261718750e-01	9.9938364862e-01\\
1.8359375000e-01	9.9937600123e-01\\
1.8457031250e-01	9.9936202189e-01\\
1.8554687500e-01	9.9933231471e-01\\
1.8652343750e-01	9.9928613095e-01\\
1.8750000000e-01	9.9922597423e-01\\
1.8847656250e-01	9.9916149654e-01\\
1.8945312500e-01	9.9910761773e-01\\
1.9042968750e-01	9.9906670258e-01\\
1.9140625000e-01	9.9904135008e-01\\
1.9238281250e-01	9.9902426847e-01\\
1.9335937500e-01	9.9899762471e-01\\
1.9433593750e-01	9.9895648512e-01\\
1.9531250000e-01	9.9889182096e-01\\
1.9628906250e-01	9.9880906796e-01\\
1.9726562500e-01	9.9872548191e-01\\
1.9824218750e-01	9.9865024794e-01\\
1.9921875000e-01	9.9859672085e-01\\
2.0019531250e-01	9.9856172620e-01\\
2.0117187500e-01	9.9852958357e-01\\
2.0214843750e-01	9.9848462072e-01\\
2.0312500000e-01	9.9841145239e-01\\
2.0410156250e-01	9.9830729777e-01\\
2.0507812500e-01	9.9818598514e-01\\
2.0605468750e-01	9.9806760422e-01\\
2.0703125000e-01	9.9796704226e-01\\
2.0800781250e-01	9.9789566427e-01\\
2.0898437500e-01	9.9784249445e-01\\
2.0996093750e-01	9.9778949804e-01\\
2.1093750000e-01	9.9772393418e-01\\
2.1191406250e-01	9.9762413046e-01\\
2.1289062500e-01	9.9749209590e-01\\
2.1386718750e-01	9.9733762599e-01\\
2.1484375000e-01	9.9717086526e-01\\
2.1582031250e-01	9.9701714523e-01\\
2.1679687500e-01	9.9688644409e-01\\
2.1777343750e-01	9.9677921770e-01\\
2.1875000000e-01	9.9668937432e-01\\
2.1972656250e-01	9.9659895032e-01\\
2.2070312500e-01	9.9648714472e-01\\
2.2167968750e-01	9.9634432033e-01\\
2.2265625000e-01	9.9616749812e-01\\
2.2363281250e-01	9.9595980177e-01\\
2.2460937500e-01	9.9574477989e-01\\
2.2558593750e-01	9.9553382678e-01\\
2.2656250000e-01	9.9533875458e-01\\
2.2753906250e-01	9.9517265267e-01\\
2.2851562500e-01	9.9502218078e-01\\
2.2949218750e-01	9.9487619802e-01\\
2.3046875000e-01	9.9471540352e-01\\
2.3144531250e-01	9.9451592190e-01\\
2.3242187500e-01	9.9427302056e-01\\
2.3339843750e-01	9.9399696227e-01\\
2.3437500000e-01	9.9370630170e-01\\
2.3535156250e-01	9.9342625295e-01\\
2.3632812500e-01	9.9317796579e-01\\
2.3730468750e-01	9.9295371987e-01\\
2.3828125000e-01	9.9274629072e-01\\
2.3925781250e-01	9.9253165892e-01\\
2.4023437500e-01	9.9227697295e-01\\
2.4121093750e-01	9.9198244578e-01\\
2.4218750000e-01	9.9163821794e-01\\
2.4316406250e-01	9.9126560599e-01\\
2.4414062500e-01	9.9090084414e-01\\
2.4511718750e-01	9.9055744785e-01\\
2.4609375000e-01	9.9025916140e-01\\
2.4707031250e-01	9.8999110292e-01\\
2.4804687500e-01	9.8971755023e-01\\
2.4902343750e-01	9.8940619561e-01\\
2.5000000000e-01	9.8902531336e-01\\
2.5097656250e-01	9.8857391961e-01\\
2.5195312500e-01	9.8808581486e-01\\
2.5292968750e-01	9.8760683577e-01\\
2.5390625000e-01	9.8717050285e-01\\
2.5488281250e-01	9.8680079679e-01\\
2.5585937500e-01	9.8646948503e-01\\
2.5683593750e-01	9.8613293394e-01\\
2.5781250000e-01	9.8576000836e-01\\
2.5878906250e-01	9.8529868777e-01\\
2.5976562500e-01	9.8475591893e-01\\
2.6074218750e-01	9.8415884626e-01\\
2.6171875000e-01	9.8353528664e-01\\
2.6269531250e-01	9.8295190794e-01\\
2.6367187500e-01	9.8243406711e-01\\
2.6464843750e-01	9.8197847613e-01\\
2.6562500000e-01	9.8156693393e-01\\
2.6660156250e-01	9.8114546326e-01\\
2.6757812500e-01	9.8065779892e-01\\
2.6855468750e-01	9.8008365081e-01\\
2.6953125000e-01	9.7941785189e-01\\
2.7050781250e-01	9.7868211067e-01\\
2.7148437500e-01	9.7794529564e-01\\
2.7246093750e-01	9.7723660878e-01\\
2.7343750000e-01	9.7658602387e-01\\
2.7441406250e-01	9.7601077290e-01\\
2.7539062500e-01	9.7546218408e-01\\
2.7636718750e-01	9.7490853554e-01\\
2.7734375000e-01	9.7430021637e-01\\
2.7832031250e-01	9.7359300371e-01\\
2.7929687500e-01	9.7279668966e-01\\
2.8027343750e-01	9.7194420983e-01\\
2.8125000000e-01	9.7108662870e-01\\
2.8222656250e-01	9.7027574114e-01\\
2.8320312500e-01	9.6953923387e-01\\
2.8417968750e-01	9.6884858731e-01\\
2.8515625000e-01	9.6817615378e-01\\
2.8613281250e-01	9.6746894868e-01\\
2.8710937500e-01	9.6667151937e-01\\
2.8808593750e-01	9.6579683093e-01\\
2.8906250000e-01	9.6483659400e-01\\
2.9003906250e-01	9.6384152043e-01\\
2.9101562500e-01	9.6287944410e-01\\
2.9199218750e-01	9.6196947706e-01\\
2.9296875000e-01	9.6115225493e-01\\
2.9394531250e-01	9.6039158199e-01\\
2.9492187500e-01	9.5961769172e-01\\
2.9589843750e-01	9.5876950663e-01\\
2.9687500000e-01	9.5778692170e-01\\
2.9785156250e-01	9.5667067913e-01\\
2.9882812500e-01	9.5548763710e-01\\
2.9980468750e-01	9.5432922059e-01\\
3.0078125000e-01	9.5326184328e-01\\
3.0175781250e-01	9.5233569471e-01\\
3.0273437500e-01	9.5149793293e-01\\
3.0371093750e-01	9.5066232702e-01\\
3.0468750000e-01	9.4976795692e-01\\
3.0566406250e-01	9.4870724602e-01\\
3.0664062500e-01	9.4748832225e-01\\
3.0761718750e-01	9.4616365936e-01\\
3.0859375000e-01	9.4478680678e-01\\
3.0957031250e-01	9.4349489974e-01\\
3.1054687500e-01	9.4234583341e-01\\
3.1152343750e-01	9.4133556009e-01\\
3.1250000000e-01	9.4043087181e-01\\
3.1347656250e-01	9.3952156042e-01\\
3.1445312500e-01	9.3848990770e-01\\
3.1542968750e-01	9.3729352464e-01\\
3.1640625000e-01	9.3591951150e-01\\
3.1738281250e-01	9.3441368223e-01\\
3.1835937500e-01	9.3291837074e-01\\
3.1933593750e-01	9.3149564448e-01\\
3.2031250000e-01	9.3020873787e-01\\
3.2128906250e-01	9.2908947210e-01\\
3.2226562500e-01	9.2803422053e-01\\
3.2324218750e-01	9.2697405871e-01\\
3.2421875000e-01	9.2580639072e-01\\
3.2519531250e-01	9.2444574922e-01\\
3.2617187500e-01	9.2292228446e-01\\
3.2714843750e-01	9.2130908576e-01\\
3.2812500000e-01	9.1971326938e-01\\
3.2910156250e-01	9.1823708767e-01\\
3.3007812500e-01	9.1692235699e-01\\
3.3105468750e-01	9.1570527979e-01\\
3.3203125000e-01	9.1452331318e-01\\
3.3300781250e-01	9.1327101822e-01\\
3.3398437500e-01	9.1185301777e-01\\
3.3496093750e-01	9.1030340975e-01\\
3.3593750000e-01	9.0861777412e-01\\
3.3691406250e-01	9.0689867395e-01\\
3.3789062500e-01	9.0526678941e-01\\
3.3886718750e-01	9.0374727475e-01\\
3.3984375000e-01	9.0240418297e-01\\
3.4082031250e-01	9.0116019402e-01\\
3.4179687500e-01	8.9988896620e-01\\
3.4277343750e-01	8.9848962870e-01\\
3.4375000000e-01	8.9686264060e-01\\
3.4472656250e-01	8.9502320083e-01\\
3.4570312500e-01	8.9309573164e-01\\
3.4667968750e-01	8.9123728121e-01\\
3.4765625000e-01	8.8956124386e-01\\
3.4863281250e-01	8.8814335996e-01\\
3.4960937500e-01	8.8688095449e-01\\
3.5058593750e-01	8.8562232676e-01\\
3.5156250000e-01	8.8425982952e-01\\
3.5253906250e-01	8.8261433114e-01\\
3.5351562500e-01	8.8071167414e-01\\
3.5449218750e-01	8.7864856814e-01\\
3.5546875000e-01	8.7652310463e-01\\
3.5644531250e-01	8.7457214474e-01\\
3.5742187500e-01	8.7288740982e-01\\
3.5839843750e-01	8.7145381120e-01\\
3.5937500000e-01	8.7020725621e-01\\
3.6035156250e-01	8.6895024184e-01\\
3.6132812500e-01	8.6748304272e-01\\
3.6230468750e-01	8.6574084809e-01\\
3.6328125000e-01	8.6370826471e-01\\
3.6425781250e-01	8.6147830787e-01\\
3.6523437500e-01	8.5929826093e-01\\
3.6621093750e-01	8.5726889552e-01\\
3.6718750000e-01	8.5549240770e-01\\
3.6816406250e-01	8.5400395165e-01\\
3.6914062500e-01	8.5261639895e-01\\
3.7011718750e-01	8.5121521849e-01\\
3.7109375000e-01	8.4963137153e-01\\
3.7207031250e-01	8.4773991702e-01\\
3.7304687500e-01	8.4560920894e-01\\
3.7402343750e-01	8.4336280541e-01\\
3.7500000000e-01	8.4117919452e-01\\
3.7597656250e-01	8.3921318611e-01\\
3.7695312500e-01	8.3751279724e-01\\
3.7792968750e-01	8.3596874046e-01\\
3.7890625000e-01	8.3447316305e-01\\
3.7988281250e-01	8.3286452877e-01\\
3.8085937500e-01	8.3100838951e-01\\
3.8183593750e-01	8.2896658634e-01\\
3.8281250000e-01	8.2674089746e-01\\
3.8378906250e-01	8.2448824512e-01\\
3.8476562500e-01	8.2238316105e-01\\
3.8574218750e-01	8.2045650693e-01\\
3.8671875000e-01	8.1879962794e-01\\
3.8769531250e-01	8.1729547427e-01\\
3.8867187500e-01	8.1576197613e-01\\
3.8964843750e-01	8.1405297760e-01\\
3.9062500000e-01	8.1202374268e-01\\
3.9160156250e-01	8.0969634468e-01\\
3.9257812500e-01	8.0724827130e-01\\
3.9355468750e-01	8.0490934326e-01\\
3.9453125000e-01	8.0284381450e-01\\
3.9550781250e-01	8.0116674833e-01\\
3.9648437500e-01	7.9973497583e-01\\
3.9746093750e-01	7.9832801012e-01\\
3.9843750000e-01	7.9679134578e-01\\
3.9941406250e-01	7.9485712312e-01\\
4.0039062500e-01	7.9255318741e-01\\
4.0136718750e-01	7.9001646657e-01\\
4.0234375000e-01	7.8738527407e-01\\
4.0332031250e-01	7.8500891009e-01\\
4.0429687500e-01	7.8303218224e-01\\
4.0527343750e-01	7.8144020678e-01\\
4.0625000000e-01	7.8014717354e-01\\
4.0722656250e-01	7.7886928330e-01\\
4.0820312500e-01	7.7730989197e-01\\
4.0917968750e-01	7.7536642836e-01\\
4.1015625000e-01	7.7300764648e-01\\
4.1113281250e-01	7.7035843829e-01\\
4.1210937500e-01	7.6777582922e-01\\
4.1308593750e-01	7.6541296614e-01\\
4.1406250000e-01	7.6342430271e-01\\
4.1503906250e-01	7.6187044351e-01\\
4.1601562500e-01	7.6048623007e-01\\
4.1699218750e-01	7.5910262980e-01\\
4.1796875000e-01	7.5747460581e-01\\
4.1894531250e-01	7.5541632288e-01\\
4.1992187500e-01	7.5302353740e-01\\
4.2089843750e-01	7.5047595717e-01\\
4.2187500000e-01	7.4802966716e-01\\
4.2285156250e-01	7.4591046519e-01\\
4.2382812500e-01	7.4418395381e-01\\
4.2480468750e-01	7.4269114062e-01\\
4.2578125000e-01	7.4127424477e-01\\
4.2675781250e-01	7.3969874657e-01\\
4.2773437500e-01	7.3777989311e-01\\
4.2871093750e-01	7.3561058356e-01\\
4.2968750000e-01	7.3320301293e-01\\
4.3066406250e-01	7.3078447261e-01\\
4.3164062500e-01	7.2859511375e-01\\
4.3261718750e-01	7.2666854707e-01\\
4.3359375000e-01	7.2511942933e-01\\
4.3457031250e-01	7.2377559046e-01\\
4.3554687500e-01	7.2238665865e-01\\
4.3652343750e-01	7.2076522887e-01\\
4.3750000000e-01	7.1872498027e-01\\
4.3847656250e-01	7.1631195183e-01\\
4.3945312500e-01	7.1377017358e-01\\
4.4042968750e-01	7.1139618192e-01\\
4.4140625000e-01	7.0940159938e-01\\
4.4238281250e-01	7.0791737505e-01\\
4.4335937500e-01	7.0674146038e-01\\
4.4433593750e-01	7.0558785877e-01\\
4.4531250000e-01	7.0425578504e-01\\
4.4628906250e-01	7.0241874572e-01\\
4.4726562500e-01	7.0013494446e-01\\
4.4824218750e-01	6.9758710662e-01\\
4.4921875000e-01	6.9495887822e-01\\
4.5019531250e-01	6.9268594750e-01\\
4.5117187500e-01	6.9092916913e-01\\
4.5214843750e-01	6.8965443064e-01\\
4.5312500000e-01	6.8873910778e-01\\
4.5410156250e-01	6.8781784937e-01\\
4.5507812500e-01	6.8653078127e-01\\
4.5605468750e-01	6.8476505494e-01\\
4.5703125000e-01	6.8249658165e-01\\
4.5800781250e-01	6.7990136907e-01\\
4.5898437500e-01	6.7742499433e-01\\
4.5996093750e-01	6.7524684955e-01\\
4.6093750000e-01	6.7354707845e-01\\
4.6191406250e-01	6.7237512422e-01\\
4.6289062500e-01	6.7138983759e-01\\
4.6386718750e-01	6.7038711210e-01\\
4.6484375000e-01	6.6907140591e-01\\
4.6582031250e-01	6.6723650757e-01\\
4.6679687500e-01	6.6501759417e-01\\
4.6777343750e-01	6.6263240490e-01\\
4.6875000000e-01	6.6039030708e-01\\
4.6972656250e-01	6.5854705106e-01\\
4.7070312500e-01	6.5716052076e-01\\
4.7167968750e-01	6.5603671696e-01\\
4.7265625000e-01	6.5498218661e-01\\
4.7363281250e-01	6.5372824569e-01\\
4.7460937500e-01	6.5207348141e-01\\
4.7558593750e-01	6.5013247921e-01\\
4.7656250000e-01	6.4792624013e-01\\
4.7753906250e-01	6.4571472179e-01\\
4.7851562500e-01	6.4376314186e-01\\
4.7949218750e-01	6.4210122569e-01\\
4.8046875000e-01	6.4085241169e-01\\
4.8144531250e-01	6.3981698117e-01\\
4.8242187500e-01	6.3871524108e-01\\
4.8339843750e-01	6.3734015395e-01\\
4.8437500000e-01	6.3548501467e-01\\
4.8535156250e-01	6.3320451034e-01\\
4.8632812500e-01	6.3076895084e-01\\
4.8730468750e-01	6.2850592532e-01\\
4.8828125000e-01	6.2664811619e-01\\
4.8925781250e-01	6.2533795034e-01\\
4.9023437500e-01	6.2435144672e-01\\
4.9121093750e-01	6.2337208495e-01\\
4.9218750000e-01	6.2217831820e-01\\
4.9316406250e-01	6.2041009315e-01\\
4.9414062500e-01	6.1812898291e-01\\
4.9511718750e-01	6.1553332285e-01\\
4.9609375000e-01	6.1282156637e-01\\
4.9707031250e-01	6.1046962506e-01\\
4.9804687500e-01	6.0865340488e-01\\
4.9902343750e-01	6.0733402023e-01\\
5.0000000000e-01	6.0637720122e-01\\
5.0097656250e-01	6.0538267201e-01\\
5.0195312500e-01	6.0395946729e-01\\
5.0292968750e-01	6.0198728285e-01\\
5.0390625000e-01	5.9944119882e-01\\
5.0488281250e-01	5.9651578110e-01\\
5.0585937500e-01	5.9369005729e-01\\
5.0683593750e-01	5.9115313062e-01\\
5.0781250000e-01	5.8909398627e-01\\
5.0878906250e-01	5.8755452311e-01\\
5.0976562500e-01	5.8616450301e-01\\
5.1074218750e-01	5.8470726306e-01\\
5.1171875000e-01	5.8287116682e-01\\
5.1269531250e-01	5.8044835368e-01\\
5.1367187500e-01	5.7759231364e-01\\
5.1464843750e-01	5.7453302697e-01\\
5.1562500000e-01	5.7159538066e-01\\
5.1660156250e-01	5.6903697269e-01\\
5.1757812500e-01	5.6690248832e-01\\
5.1855468750e-01	5.6498658535e-01\\
5.1953125000e-01	5.6308358927e-01\\
5.2050781250e-01	5.6092359030e-01\\
5.2148437500e-01	5.5831562779e-01\\
5.2246093750e-01	5.5538296518e-01\\
5.2343750000e-01	5.5215515289e-01\\
5.2441406250e-01	5.4889064392e-01\\
5.2539062500e-01	5.4584339871e-01\\
5.2636718750e-01	5.4303539448e-01\\
5.2734375000e-01	5.4058219289e-01\\
5.2832031250e-01	5.3828830917e-01\\
5.2929687500e-01	5.3588965219e-01\\
5.3027343750e-01	5.3319174239e-01\\
5.3125000000e-01	5.2999955407e-01\\
5.3222656250e-01	5.2636604147e-01\\
5.3320312500e-01	5.2254422003e-01\\
5.3417968750e-01	5.1884572273e-01\\
5.3515625000e-01	5.1549055446e-01\\
5.3613281250e-01	5.1261975142e-01\\
5.3710937500e-01	5.1003173704e-01\\
5.3808593750e-01	5.0743139883e-01\\
5.3906250000e-01	5.0461505962e-01\\
5.4003906250e-01	5.0123884873e-01\\
5.4101562500e-01	4.9735000571e-01\\
5.4199218750e-01	4.9312988036e-01\\
5.4296875000e-01	4.8875907086e-01\\
5.4394531250e-01	4.8468708799e-01\\
5.4492187500e-01	4.8109362235e-01\\
5.4589843750e-01	4.7795541529e-01\\
5.4687500000e-01	4.7516044832e-01\\
5.4785156250e-01	4.7234716766e-01\\
5.4882812500e-01	4.6914956779e-01\\
5.4980468750e-01	4.6544739245e-01\\
5.5078125000e-01	4.6120889720e-01\\
5.5175781250e-01	4.5660012389e-01\\
5.5273437500e-01	4.5206141238e-01\\
5.5371093750e-01	4.4777797327e-01\\
5.5468750000e-01	4.4393409650e-01\\
5.5566406250e-01	4.4058665345e-01\\
5.5664062500e-01	4.3740777070e-01\\
5.5761718750e-01	4.3419815616e-01\\
5.5859375000e-01	4.3067330630e-01\\
5.5957031250e-01	4.2663552556e-01\\
5.6054687500e-01	4.2222063143e-01\\
5.6152343750e-01	4.1764251256e-01\\
5.6250000000e-01	4.1319997152e-01\\
5.6347656250e-01	4.0913655470e-01\\
5.6445312500e-01	4.0549732036e-01\\
5.6542968750e-01	4.0209746821e-01\\
5.6640625000e-01	3.9875111375e-01\\
5.6738281250e-01	3.9521220414e-01\\
5.6835937500e-01	3.9131341094e-01\\
5.6933593750e-01	3.8717169536e-01\\
5.7031250000e-01	3.8282297263e-01\\
5.7128906250e-01	3.7850687392e-01\\
5.7226562500e-01	3.7444913528e-01\\
5.7324218750e-01	3.7066270310e-01\\
5.7421875000e-01	3.6724122792e-01\\
5.7519531250e-01	3.6400321152e-01\\
5.7617187500e-01	3.6071820796e-01\\
5.7714843750e-01	3.5723041645e-01\\
5.7812500000e-01	3.5338282462e-01\\
5.7910156250e-01	3.4924089351e-01\\
5.8007812500e-01	3.4502985095e-01\\
5.8105468750e-01	3.4100711932e-01\\
5.8203125000e-01	3.3735374381e-01\\
5.8300781250e-01	3.3416864466e-01\\
5.8398437500e-01	3.3126852460e-01\\
5.8496093750e-01	3.2840874530e-01\\
5.8593750000e-01	3.2542067274e-01\\
5.8691406250e-01	3.2203753563e-01\\
5.8789062500e-01	3.1831850493e-01\\
5.8886718750e-01	3.1441870159e-01\\
5.8984375000e-01	3.1049193981e-01\\
5.9082031250e-01	3.0689789728e-01\\
5.9179687500e-01	3.0376416586e-01\\
5.9277343750e-01	3.0106023829e-01\\
5.9375000000e-01	2.9868428213e-01\\
5.9472656250e-01	2.9633836449e-01\\
5.9570312500e-01	2.9373687966e-01\\
5.9667968750e-01	2.9079397968e-01\\
5.9765625000e-01	2.8749474301e-01\\
5.9863281250e-01	2.8398600668e-01\\
5.9960937500e-01	2.8061906071e-01\\
6.0058593750e-01	2.7753212135e-01\\
6.0156250000e-01	2.7486201929e-01\\
6.0253906250e-01	2.7263401182e-01\\
6.0351562500e-01	2.7057728416e-01\\
6.0449218750e-01	2.6853668293e-01\\
6.0546875000e-01	2.6629107333e-01\\
6.0644531250e-01	2.6369931457e-01\\
6.0742187500e-01	2.6087918743e-01\\
6.0839843750e-01	2.5799533188e-01\\
6.0937500000e-01	2.5527795469e-01\\
6.1035156250e-01	2.5290232374e-01\\
6.1132812500e-01	2.5088727673e-01\\
6.1230468750e-01	2.4908694002e-01\\
6.1328125000e-01	2.4735402007e-01\\
6.1425781250e-01	2.4550758136e-01\\
6.1523437500e-01	2.4343223161e-01\\
6.1621093750e-01	2.4121896321e-01\\
6.1718750000e-01	2.3889828506e-01\\
6.1816406250e-01	2.3664223453e-01\\
6.1914062500e-01	2.3460474842e-01\\
6.2011718750e-01	2.3278651549e-01\\
6.2109375000e-01	2.3124828738e-01\\
6.2207031250e-01	2.2985649192e-01\\
6.2304687500e-01	2.2845110534e-01\\
6.2402343750e-01	2.2692414034e-01\\
6.2500000000e-01	2.2516617487e-01\\
6.2597656250e-01	2.2322339531e-01\\
6.2695312500e-01	2.2124806045e-01\\
6.2792968750e-01	2.1941744314e-01\\
6.2890625000e-01	2.1785388625e-01\\
6.2988281250e-01	2.1662595484e-01\\
6.3085937500e-01	2.1560924079e-01\\
6.3183593750e-01	2.1463397291e-01\\
6.3281250000e-01	2.1358488764e-01\\
6.3378906250e-01	2.1227267492e-01\\
6.3476562500e-01	2.1073031918e-01\\
6.3574218750e-01	2.0905930188e-01\\
6.3671875000e-01	2.0735968006e-01\\
6.3769531250e-01	2.0587964912e-01\\
6.3867187500e-01	2.0471323861e-01\\
6.3964843750e-01	2.0384449402e-01\\
6.4062500000e-01	2.0320804332e-01\\
6.4160156250e-01	2.0260183202e-01\\
6.4257812500e-01	2.0182566388e-01\\
6.4355468750e-01	2.0081433876e-01\\
6.4453125000e-01	1.9955166051e-01\\
6.4550781250e-01	1.9813014161e-01\\
6.4648437500e-01	1.9678791821e-01\\
6.4746093750e-01	1.9562270016e-01\\
6.4843750000e-01	1.9473081551e-01\\
6.4941406250e-01	1.9413572291e-01\\
6.5039062500e-01	1.9365539723e-01\\
6.5136718750e-01	1.9318104517e-01\\
6.5234375000e-01	1.9255981998e-01\\
6.5332031250e-01	1.9168994297e-01\\
6.5429687500e-01	1.9064888328e-01\\
6.5527343750e-01	1.8955013786e-01\\
6.5625000000e-01	1.8855085748e-01\\
6.5722656250e-01	1.8777368481e-01\\
6.5820312500e-01	1.8723103989e-01\\
6.5917968750e-01	1.8682198553e-01\\
6.6015625000e-01	1.8644425461e-01\\
6.6113281250e-01	1.8597172540e-01\\
6.6210937500e-01	1.8532829016e-01\\
6.6308593750e-01	1.8457809422e-01\\
6.6406250000e-01	1.8374638406e-01\\
6.6503906250e-01	1.8295258104e-01\\
6.6601562500e-01	1.8229721261e-01\\
6.6699218750e-01	1.8177478583e-01\\
6.6796875000e-01	1.8141832574e-01\\
6.6894531250e-01	1.8113257435e-01\\
6.6992187500e-01	1.8081295721e-01\\
6.7089843750e-01	1.8039697661e-01\\
6.7187500000e-01	1.7982088014e-01\\
6.7285156250e-01	1.7912548912e-01\\
6.7382812500e-01	1.7841133611e-01\\
6.7480468750e-01	1.7778449544e-01\\
6.7578125000e-01	1.7731701448e-01\\
6.7675781250e-01	1.7703891159e-01\\
6.7773437500e-01	1.7686534761e-01\\
6.7871093750e-01	1.7669382476e-01\\
6.7968750000e-01	1.7645551675e-01\\
6.8066406250e-01	1.7604607583e-01\\
6.8164062500e-01	1.7549605487e-01\\
6.8261718750e-01	1.7486796559e-01\\
6.8359375000e-01	1.7422315269e-01\\
6.8457031250e-01	1.7370409078e-01\\
6.8554687500e-01	1.7335718522e-01\\
6.8652343750e-01	1.7316948966e-01\\
6.8750000000e-01	1.7309856849e-01\\
6.8847656250e-01	1.7302566681e-01\\
6.8945312500e-01	1.7283904912e-01\\
6.9042968750e-01	1.7250472480e-01\\
6.9140625000e-01	1.7201786349e-01\\
6.9238281250e-01	1.7143675617e-01\\
6.9335937500e-01	1.7089960438e-01\\
6.9433593750e-01	1.7046018051e-01\\
6.9531250000e-01	1.7017118130e-01\\
6.9628906250e-01	1.7003972192e-01\\
6.9726562500e-01	1.6995656407e-01\\
6.9824218750e-01	1.6986003733e-01\\
6.9921875000e-01	1.6966316041e-01\\
7.0019531250e-01	1.6931350413e-01\\
7.0117187500e-01	1.6886234410e-01\\
7.0214843750e-01	1.6837635358e-01\\
7.0312500000e-01	1.6794721713e-01\\
7.0410156250e-01	1.6764106593e-01\\
7.0507812500e-01	1.6745729704e-01\\
7.0605468750e-01	1.6733513783e-01\\
7.0703125000e-01	1.6721284318e-01\\
7.0800781250e-01	1.6702078841e-01\\
7.0898437500e-01	1.6672352222e-01\\
7.0996093750e-01	1.6636191653e-01\\
7.1093750000e-01	1.6595531974e-01\\
7.1191406250e-01	1.6557113403e-01\\
7.1289062500e-01	1.6525913359e-01\\
7.1386718750e-01	1.6501050628e-01\\
7.1484375000e-01	1.6483769444e-01\\
7.1582031250e-01	1.6468536061e-01\\
7.1679687500e-01	1.6450109973e-01\\
7.1777343750e-01	1.6425743794e-01\\
7.1875000000e-01	1.6392602945e-01\\
7.1972656250e-01	1.6353407021e-01\\
7.2070312500e-01	1.6313243684e-01\\
7.2167968750e-01	1.6277172637e-01\\
7.2265625000e-01	1.6248440700e-01\\
7.2363281250e-01	1.6228051982e-01\\
7.2460937500e-01	1.6211660792e-01\\
7.2558593750e-01	1.6194336841e-01\\
7.2656250000e-01	1.6172938746e-01\\
7.2753906250e-01	1.6142556133e-01\\
7.2851562500e-01	1.6104811215e-01\\
7.2949218750e-01	1.6062645482e-01\\
7.3046875000e-01	1.6018923249e-01\\
7.3144531250e-01	1.5980549725e-01\\
7.3242187500e-01	1.5949777641e-01\\
7.3339843750e-01	1.5926129685e-01\\
7.3437500000e-01	1.5907616239e-01\\
7.3535156250e-01	1.5888577650e-01\\
7.3632812500e-01	1.5863520647e-01\\
7.3730468750e-01	1.5830570894e-01\\
7.3828125000e-01	1.5789345357e-01\\
7.3925781250e-01	1.5742401236e-01\\
7.4023437500e-01	1.5696496334e-01\\
7.4121093750e-01	1.5654462380e-01\\
7.4218750000e-01	1.5619063856e-01\\
7.4316406250e-01	1.5590966912e-01\\
7.4414062500e-01	1.5564882794e-01\\
7.4511718750e-01	1.5537660761e-01\\
7.4609375000e-01	1.5504900228e-01\\
7.4707031250e-01	1.5463823452e-01\\
7.4804687500e-01	1.5416933364e-01\\
7.4902343750e-01	1.5367633802e-01\\
7.5000000000e-01	1.5320560224e-01\\
7.5097656250e-01	1.5279063800e-01\\
7.5195312500e-01	1.5242969706e-01\\
7.5292968750e-01	1.5209085829e-01\\
7.5390625000e-01	1.5174161852e-01\\
7.5488281250e-01	1.5134684045e-01\\
7.5585937500e-01	1.5089278159e-01\\
7.5683593750e-01	1.5040382250e-01\\
7.5781250000e-01	1.4989411496e-01\\
7.5878906250e-01	1.4939984902e-01\\
7.5976562500e-01	1.4894183233e-01\\
7.6074218750e-01	1.4851014453e-01\\
7.6171875000e-01	1.4810493771e-01\\
7.6269531250e-01	1.4769393845e-01\\
7.6367187500e-01	1.4725420958e-01\\
7.6464843750e-01	1.4677922182e-01\\
7.6562500000e-01	1.4626195010e-01\\
7.6660156250e-01	1.4572362228e-01\\
7.6757812500e-01	1.4518921738e-01\\
7.6855468750e-01	1.4467751547e-01\\
7.6953125000e-01	1.4419900472e-01\\
7.7050781250e-01	1.4374988642e-01\\
7.7148437500e-01	1.4330761406e-01\\
7.7246093750e-01	1.4285370474e-01\\
7.7343750000e-01	1.4237783549e-01\\
7.7441406250e-01	1.4186674639e-01\\
7.7539062500e-01	1.4133337000e-01\\
7.7636718750e-01	1.4078998060e-01\\
7.7734375000e-01	1.4024843465e-01\\
7.7832031250e-01	1.3973354598e-01\\
7.7929687500e-01	1.3925006613e-01\\
7.8027343750e-01	1.3879602228e-01\\
7.8125000000e-01	1.3836278339e-01\\
7.8222656250e-01	1.3792985097e-01\\
7.8320312500e-01	1.3747932227e-01\\
7.8417968750e-01	1.3700574924e-01\\
7.8515625000e-01	1.3651023146e-01\\
7.8613281250e-01	1.3600402518e-01\\
7.8710937500e-01	1.3551395502e-01\\
7.8808593750e-01	1.3505113193e-01\\
7.8906250000e-01	1.3462631776e-01\\
7.9003906250e-01	1.3424189738e-01\\
7.9101562500e-01	1.3387613273e-01\\
7.9199218750e-01	1.3351658702e-01\\
7.9296875000e-01	1.3314552957e-01\\
7.9394531250e-01	1.3275281364e-01\\
7.9492187500e-01	1.3235085854e-01\\
7.9589843750e-01	1.3195519333e-01\\
7.9687500000e-01	1.3158654962e-01\\
7.9785156250e-01	1.3125878369e-01\\
7.9882812500e-01	1.3096853419e-01\\
7.9980468750e-01	1.3070014486e-01\\
8.0078125000e-01	1.3043767245e-01\\
8.0175781250e-01	1.3016569458e-01\\
8.0273437500e-01	1.2988167166e-01\\
8.0371093750e-01	1.2959925273e-01\\
8.0468750000e-01	1.2932791719e-01\\
8.0566406250e-01	1.2908463351e-01\\
8.0664062500e-01	1.2887388575e-01\\
8.0761718750e-01	1.2868594287e-01\\
8.0859375000e-01	1.2851516885e-01\\
8.0957031250e-01	1.2834351547e-01\\
8.1054687500e-01	1.2816402613e-01\\
8.1152343750e-01	1.2797942306e-01\\
8.1250000000e-01	1.2779219428e-01\\
8.1347656250e-01	1.2761687966e-01\\
8.1445312500e-01	1.2746219945e-01\\
8.1542968750e-01	1.2732995288e-01\\
8.1640625000e-01	1.2721868685e-01\\
8.1738281250e-01	1.2711883994e-01\\
8.1835937500e-01	1.2701947853e-01\\
8.1933593750e-01	1.2691670009e-01\\
8.2031250000e-01	1.2680979398e-01\\
8.2128906250e-01	1.2670057053e-01\\
8.2226562500e-01	1.2659673279e-01\\
8.2324218750e-01	1.2649997992e-01\\
8.2421875000e-01	1.2641182226e-01\\
8.2519531250e-01	1.2633469339e-01\\
8.2617187500e-01	1.2626583836e-01\\
8.2714843750e-01	1.2620522165e-01\\
8.2812500000e-01	1.2615029559e-01\\
8.2910156250e-01	1.2609805031e-01\\
8.3007812500e-01	1.2604585140e-01\\
8.3105468750e-01	1.2599140022e-01\\
8.3203125000e-01	1.2593486197e-01\\
8.3300781250e-01	1.2587642215e-01\\
8.3398437500e-01	1.2582113825e-01\\
8.3496093750e-01	1.2577153971e-01\\
8.3593750000e-01	1.2573000575e-01\\
8.3691406250e-01	1.2569888457e-01\\
8.3789062500e-01	1.2567331712e-01\\
8.3886718750e-01	1.2564966226e-01\\
8.3984375000e-01	1.2562235665e-01\\
8.4082031250e-01	1.2558681690e-01\\
8.4179687500e-01	1.2554590257e-01\\
8.4277343750e-01	1.2550496573e-01\\
8.4375000000e-01	1.2547124243e-01\\
8.4472656250e-01	1.2544986725e-01\\
8.4570312500e-01	1.2543888452e-01\\
8.4667968750e-01	1.2543113007e-01\\
8.4765625000e-01	1.2541932100e-01\\
8.4863281250e-01	1.2539704032e-01\\
8.4960937500e-01	1.2536553446e-01\\
8.5058593750e-01	1.2533265998e-01\\
8.5156250000e-01	1.2530481716e-01\\
8.5253906250e-01	1.2529027221e-01\\
8.5351562500e-01	1.2528809783e-01\\
8.5449218750e-01	1.2529070903e-01\\
8.5546875000e-01	1.2529194718e-01\\
8.5644531250e-01	1.2528127261e-01\\
8.5742187500e-01	1.2525816849e-01\\
8.5839843750e-01	1.2522867056e-01\\
8.5937500000e-01	1.2519872208e-01\\
8.6035156250e-01	1.2518001756e-01\\
8.6132812500e-01	1.2517570243e-01\\
8.6230468750e-01	1.2518164230e-01\\
8.6328125000e-01	1.2519261002e-01\\
8.6425781250e-01	1.2519737687e-01\\
8.6523437500e-01	1.2518993341e-01\\
8.6621093750e-01	1.2517272984e-01\\
8.6718750000e-01	1.2514928599e-01\\
8.6816406250e-01	1.2512843629e-01\\
8.6914062500e-01	1.2511720879e-01\\
8.7011718750e-01	1.2511429265e-01\\
8.7109375000e-01	1.2511830575e-01\\
8.7207031250e-01	1.2512320319e-01\\
8.7304687500e-01	1.2512278116e-01\\
8.7402343750e-01	1.2511746781e-01\\
8.7500000000e-01	1.2510687914e-01\\
8.7597656250e-01	1.2509532695e-01\\
8.7695312500e-01	1.2508745997e-01\\
8.7792968750e-01	1.2508328351e-01\\
8.7890625000e-01	1.2508359732e-01\\
8.7988281250e-01	1.2508486668e-01\\
8.8085937500e-01	1.2508379498e-01\\
8.8183593750e-01	1.2507996991e-01\\
8.8281250000e-01	1.2507292465e-01\\
8.8378906250e-01	1.2506567972e-01\\
8.8476562500e-01	1.2506067114e-01\\
8.8574218750e-01	1.2505806930e-01\\
8.8671875000e-01	1.2505744702e-01\\
8.8769531250e-01	1.2505631258e-01\\
8.8867187500e-01	1.2505325232e-01\\
8.8964843750e-01	1.2504936802e-01\\
8.9062500000e-01	1.2504634564e-01\\
8.9160156250e-01	1.2504636267e-01\\
8.9257812500e-01	1.2504926281e-01\\
8.9355468750e-01	1.2505208173e-01\\
8.9453125000e-01	1.2505181402e-01\\
8.9550781250e-01	1.2504548834e-01\\
8.9648437500e-01	1.2503452942e-01\\
8.9746093750e-01	1.2502363390e-01\\
8.9843750000e-01	1.2501706283e-01\\
8.9941406250e-01	1.2501960949e-01\\
9.0039062500e-01	1.2502951356e-01\\
9.0136718750e-01	1.2504113941e-01\\
9.0234375000e-01	1.2504927694e-01\\
9.0332031250e-01	1.2504700624e-01\\
9.0429687500e-01	1.2503515168e-01\\
9.0527343750e-01	1.2501928565e-01\\
9.0625000000e-01	1.2500494979e-01\\
9.0722656250e-01	1.2500073111e-01\\
9.0820312500e-01	1.2500778280e-01\\
9.0917968750e-01	1.2502129867e-01\\
9.1015625000e-01	1.2503615812e-01\\
9.1113281250e-01	1.2504290497e-01\\
9.1210937500e-01	1.2503795445e-01\\
9.1308593750e-01	1.2502494388e-01\\
9.1406250000e-01	1.2500781758e-01\\
9.1503906250e-01	1.2499591785e-01\\
9.1601562500e-01	1.2499492245e-01\\
9.1699218750e-01	1.2500267950e-01\\
9.1796875000e-01	1.2501701442e-01\\
9.1894531250e-01	1.2502958545e-01\\
9.1992187500e-01	1.2503345900e-01\\
9.2089843750e-01	1.2502914905e-01\\
9.2187500000e-01	1.2501694484e-01\\
9.2285156250e-01	1.2500361309e-01\\
9.2382812500e-01	1.2499627633e-01\\
9.2480468750e-01	1.2499572131e-01\\
9.2578125000e-01	1.2500295404e-01\\
9.2675781250e-01	1.2501308706e-01\\
9.2773437500e-01	1.2501988976e-01\\
9.2871093750e-01	1.2502192692e-01\\
9.2968750000e-01	1.2501774676e-01\\
9.3066406250e-01	1.2501052957e-01\\
9.3164062500e-01	1.2500495773e-01\\
9.3261718750e-01	1.2500224222e-01\\
9.3359375000e-01	1.2500343494e-01\\
9.3457031250e-01	1.2500640235e-01\\
9.3554687500e-01	1.2500817781e-01\\
9.3652343750e-01	1.2500853718e-01\\
9.3750000000e-01	1.2500741146e-01\\
9.3847656250e-01	1.2500679765e-01\\
9.3945312500e-01	1.2500819647e-01\\
9.4042968750e-01	1.2501049405e-01\\
9.4140625000e-01	1.2501256444e-01\\
9.4238281250e-01	1.2501166228e-01\\
9.4335937500e-01	1.2500719762e-01\\
9.4433593750e-01	1.2500156605e-01\\
9.4531250000e-01	1.2499705163e-01\\
9.4628906250e-01	1.2499757896e-01\\
9.4726562500e-01	1.2500339515e-01\\
9.4824218750e-01	1.2501124904e-01\\
9.4921875000e-01	1.2501799818e-01\\
9.5019531250e-01	1.2501859859e-01\\
9.5117187500e-01	1.2501257210e-01\\
9.5214843750e-01	1.2500341522e-01\\
9.5312500000e-01	1.2499461583e-01\\
9.5410156250e-01	1.2499208413e-01\\
9.5507812500e-01	1.2499715755e-01\\
9.5605468750e-01	1.2500666580e-01\\
9.5703125000e-01	1.2501736121e-01\\
9.5800781250e-01	1.2502270929e-01\\
9.5898437500e-01	1.2501994708e-01\\
9.5996093750e-01	1.2501147061e-01\\
9.6093750000e-01	1.2499975135e-01\\
9.6191406250e-01	1.2499160604e-01\\
9.6289062500e-01	1.2499137861e-01\\
9.6386718750e-01	1.2499768635e-01\\
9.6484375000e-01	1.2500914042e-01\\
9.6582031250e-01	1.2501904841e-01\\
9.6679687500e-01	1.2502181315e-01\\
9.6777343750e-01	1.2501782751e-01\\
9.6875000000e-01	1.2500743110e-01\\
9.6972656250e-01	1.2499684996e-01\\
9.7070312500e-01	1.2499230708e-01\\
9.7167968750e-01	1.2499412804e-01\\
9.7265625000e-01	1.2500269024e-01\\
9.7363281250e-01	1.2501251051e-01\\
9.7460937500e-01	1.2501750699e-01\\
9.7558593750e-01	1.2501705981e-01\\
9.7656250000e-01	1.2501054485e-01\\
9.7753906250e-01	1.2500260268e-01\\
9.7851562500e-01	1.2499854423e-01\\
9.7949218750e-01	1.2499884580e-01\\
9.8046875000e-01	1.2500394742e-01\\
9.8144531250e-01	1.2500990682e-01\\
9.8242187500e-01	1.2501244215e-01\\
9.8339843750e-01	1.2501147743e-01\\
9.8437500000e-01	1.2500697195e-01\\
9.8535156250e-01	1.2500248260e-01\\
9.8632812500e-01	1.2500143743e-01\\
9.8730468750e-01	1.2500353517e-01\\
9.8828125000e-01	1.2500847157e-01\\
9.8925781250e-01	1.2501276878e-01\\
9.9023437500e-01	1.2501347930e-01\\
9.9121093750e-01	1.2501115863e-01\\
9.9218750000e-01	1.2500633784e-01\\
9.9316406250e-01	1.2500264536e-01\\
9.9414062500e-01	1.2500302096e-01\\
9.9511718750e-01	1.2500695806e-01\\
9.9609375000e-01	1.2501397388e-01\\
9.9707031250e-01	1.2502039856e-01\\
9.9804687500e-01	1.2502306653e-01\\
9.9902343750e-01	1.2502220636e-01\\
};
\addlegendentry{$\mathrm{Kn}=10^{-1}$}

\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e2/Econs.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=50.0000000000,
xlabel style={font=\color{mycolor2}},
xlabel={$t$},
ymin=-0.0008000000,
ymax=0.0002000000,
ylabel style={font=\color{mycolor2}},
ylabel={$\mathcal{E}$ cons. error},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.0000000000\\
0.1000000000	0.0000000067\\
0.2000000000	0.0000000472\\
0.3000000000	0.0000000638\\
0.4000000000	0.0000000811\\
0.5000000000	0.0000000882\\
0.6000000000	0.0000000839\\
0.7000000000	0.0000000628\\
0.8000000000	0.0000000273\\
0.9000000000	-0.0000000003\\
1.0000000000	-0.0000000807\\
1.1000000000	-0.0000001085\\
1.2000000000	-0.0000001842\\
1.3000000000	-0.0000002667\\
1.4000000000	-0.0000002971\\
1.5000000000	-0.0000003821\\
1.6000000000	-0.0000004095\\
1.7000000000	-0.0000004558\\
1.8000000000	-0.0000004994\\
1.9000000000	-0.0000005023\\
2.0000000000	-0.0000005163\\
2.1000000000	-0.0000005141\\
2.2000000000	-0.0000005099\\
2.3000000000	-0.0000004907\\
2.4000000000	-0.0000004855\\
2.5000000000	-0.0000004669\\
2.6000000000	-0.0000004571\\
2.7000000000	-0.0000004503\\
2.8000000000	-0.0000004464\\
2.9000000000	-0.0000004499\\
3.0000000000	-0.0000004600\\
3.1000000000	-0.0000004806\\
3.2000000000	-0.0000004894\\
3.3000000000	-0.0000005222\\
3.4000000000	-0.0000005362\\
3.5000000000	-0.0000005600\\
3.6000000000	-0.0000005892\\
3.7000000000	-0.0000005919\\
3.8000000000	-0.0000006067\\
3.9000000000	-0.0000006087\\
4.0000000000	-0.0000006099\\
4.1000000000	-0.0000006014\\
4.2000000000	-0.0000005991\\
4.3000000000	-0.0000005873\\
4.4000000000	-0.0000005801\\
4.5000000000	-0.0000005761\\
4.6000000000	-0.0000005769\\
4.7000000000	-0.0000005819\\
4.8000000000	-0.0000005974\\
4.9000000000	-0.0000006304\\
5.0000000000	-0.0000006448\\
5.1000000000	-0.0000007016\\
5.2000000000	-0.0000007297\\
5.3000000000	-0.0000007803\\
5.4000000000	-0.0000008604\\
5.5000000000	-0.0000008715\\
5.6000000000	-0.0000009373\\
5.7000000000	-0.0000009670\\
5.8000000000	-0.0000009988\\
5.9000000000	-0.0000010340\\
6.0000000000	-0.0000010366\\
6.1000000000	-0.0000010445\\
6.2000000000	-0.0000010367\\
6.3000000000	-0.0000010298\\
6.4000000000	-0.0000010038\\
6.5000000000	-0.0000009949\\
6.6000000000	-0.0000009722\\
6.7000000000	-0.0000009559\\
6.8000000000	-0.0000009518\\
6.9000000000	-0.0000009539\\
7.0000000000	-0.0000009654\\
7.1000000000	-0.0000009888\\
7.2000000000	-0.0000010552\\
7.3000000000	-0.0000010689\\
7.4000000000	-0.0000011555\\
7.5000000000	-0.0000012157\\
7.6000000000	-0.0000012852\\
7.7000000000	-0.0000014170\\
7.8000000000	-0.0000014447\\
7.9000000000	-0.0000015542\\
8.0000000000	-0.0000016318\\
8.1000000000	-0.0000016829\\
8.2000000000	-0.0000017748\\
8.3000000000	-0.0000017948\\
8.4000000000	-0.0000018441\\
8.5000000000	-0.0000018750\\
8.6000000000	-0.0000018834\\
8.7000000000	-0.0000018942\\
8.8000000000	-0.0000018927\\
8.9000000000	-0.0000018887\\
9.0000000000	-0.0000018758\\
9.1000000000	-0.0000018739\\
9.2000000000	-0.0000018641\\
9.3000000000	-0.0000018630\\
9.4000000000	-0.0000018631\\
9.5000000000	-0.0000018772\\
9.6000000000	-0.0000018835\\
9.7000000000	-0.0000019106\\
9.8000000000	-0.0000019428\\
9.9000000000	-0.0000019664\\
10.0000000000	-0.0000020305\\
10.1000000000	-0.0000020532\\
10.2000000000	-0.0000021139\\
10.3000000000	-0.0000021882\\
10.4000000000	-0.0000022158\\
10.5000000000	-0.0000023071\\
10.6000000000	-0.0000023466\\
10.7000000000	-0.0000024155\\
10.8000000000	-0.0000025209\\
10.9000000000	-0.0000025364\\
11.0000000000	-0.0000026285\\
11.1000000000	-0.0000026791\\
11.2000000000	-0.0000027352\\
11.3000000000	-0.0000028274\\
11.4000000000	-0.0000028449\\
11.5000000000	-0.0000029139\\
11.6000000000	-0.0000029612\\
11.7000000000	-0.0000029921\\
11.8000000000	-0.0000030501\\
11.9000000000	-0.0000030643\\
12.0000000000	-0.0000031010\\
12.1000000000	-0.0000031343\\
12.2000000000	-0.0000031459\\
12.3000000000	-0.0000031803\\
12.4000000000	-0.0000031959\\
12.5000000000	-0.0000032241\\
12.6000000000	-0.0000032812\\
12.7000000000	-0.0000032927\\
12.8000000000	-0.0000033659\\
12.9000000000	-0.0000034261\\
13.0000000000	-0.0000034977\\
13.1000000000	-0.0000036623\\
13.2000000000	-0.0000037058\\
13.3000000000	-0.0000038864\\
13.4000000000	-0.0000040572\\
13.5000000000	-0.0000041748\\
13.6000000000	-0.0000044660\\
13.7000000000	-0.0000045598\\
13.8000000000	-0.0000048053\\
13.9000000000	-0.0000050819\\
14.0000000000	-0.0000051786\\
14.1000000000	-0.0000054795\\
14.2000000000	-0.0000055985\\
14.3000000000	-0.0000057971\\
14.4000000000	-0.0000060693\\
14.5000000000	-0.0000061041\\
14.6000000000	-0.0000063116\\
14.7000000000	-0.0000064151\\
14.8000000000	-0.0000065281\\
14.9000000000	-0.0000067076\\
15.0000000000	-0.0000067451\\
15.1000000000	-0.0000068907\\
15.2000000000	-0.0000070131\\
15.3000000000	-0.0000070975\\
15.4000000000	-0.0000073047\\
15.5000000000	-0.0000073799\\
15.6000000000	-0.0000075763\\
15.7000000000	-0.0000078349\\
15.8000000000	-0.0000079324\\
15.9000000000	-0.0000082771\\
16.0000000000	-0.0000084421\\
16.1000000000	-0.0000087280\\
16.2000000000	-0.0000092028\\
16.3000000000	-0.0000092796\\
16.4000000000	-0.0000097274\\
16.5000000000	-0.0000099936\\
16.6000000000	-0.0000102839\\
16.7000000000	-0.0000107933\\
16.8000000000	-0.0000109014\\
16.9000000000	-0.0000113068\\
17.0000000000	-0.0000116115\\
17.1000000000	-0.0000118076\\
17.2000000000	-0.0000122087\\
17.3000000000	-0.0000123189\\
17.4000000000	-0.0000126015\\
17.5000000000	-0.0000128824\\
17.6000000000	-0.0000129772\\
17.7000000000	-0.0000132672\\
17.8000000000	-0.0000133860\\
17.9000000000	-0.0000135850\\
18.0000000000	-0.0000138888\\
18.1000000000	-0.0000139376\\
18.2000000000	-0.0000142210\\
18.3000000000	-0.0000143993\\
18.4000000000	-0.0000145959\\
18.5000000000	-0.0000149789\\
18.6000000000	-0.0000150706\\
18.7000000000	-0.0000154254\\
18.8000000000	-0.0000157381\\
18.9000000000	-0.0000159457\\
19.0000000000	-0.0000164440\\
19.1000000000	-0.0000166063\\
19.2000000000	-0.0000170226\\
19.3000000000	-0.0000175057\\
19.4000000000	-0.0000176712\\
19.5000000000	-0.0000182154\\
19.6000000000	-0.0000184452\\
19.7000000000	-0.0000188297\\
19.8000000000	-0.0000193966\\
19.9000000000	-0.0000194796\\
20.0000000000	-0.0000199494\\
20.1000000000	-0.0000202076\\
20.2000000000	-0.0000204810\\
20.3000000000	-0.0000209338\\
20.4000000000	-0.0000210255\\
20.5000000000	-0.0000213732\\
20.6000000000	-0.0000216382\\
20.7000000000	-0.0000218069\\
20.8000000000	-0.0000221729\\
20.9000000000	-0.0000222853\\
21.0000000000	-0.0000225672\\
21.1000000000	-0.0000228931\\
21.2000000000	-0.0000230055\\
21.3000000000	-0.0000233896\\
21.4000000000	-0.0000235675\\
21.5000000000	-0.0000238674\\
21.6000000000	-0.0000243634\\
21.7000000000	-0.0000244467\\
21.8000000000	-0.0000249215\\
21.9000000000	-0.0000252227\\
22.0000000000	-0.0000255484\\
22.1000000000	-0.0000261551\\
22.2000000000	-0.0000263012\\
22.3000000000	-0.0000268235\\
22.4000000000	-0.0000272435\\
22.5000000000	-0.0000274954\\
22.6000000000	-0.0000280652\\
22.7000000000	-0.0000282471\\
22.8000000000	-0.0000287383\\
22.9000000000	-0.0000292627\\
23.0000000000	-0.0000293768\\
23.1000000000	-0.0000296452\\
23.2000000000	-0.0000295910\\
23.3000000000	-0.0000298256\\
23.4000000000	-0.0000304469\\
23.5000000000	-0.0000308996\\
23.6000000000	-0.0000315563\\
23.7000000000	-0.0000318582\\
23.8000000000	-0.0000319233\\
23.9000000000	-0.0000319885\\
24.0000000000	-0.0000317000\\
24.1000000000	-0.0000316502\\
24.2000000000	-0.0000316093\\
24.3000000000	-0.0000315665\\
24.4000000000	-0.0000318893\\
24.5000000000	-0.0000321352\\
24.6000000000	-0.0000327711\\
24.7000000000	-0.0000337148\\
24.8000000000	-0.0000345249\\
24.9000000000	-0.0000357830\\
25.0000000000	-0.0000367579\\
25.1000000000	-0.0000377804\\
25.2000000000	-0.0000387698\\
25.3000000000	-0.0000390947\\
25.4000000000	-0.0000393793\\
25.5000000000	-0.0000391438\\
25.6000000000	-0.0000385197\\
25.7000000000	-0.0000378170\\
25.8000000000	-0.0000367897\\
25.9000000000	-0.0000362430\\
26.0000000000	-0.0000363429\\
26.1000000000	-0.0000374062\\
26.2000000000	-0.0000406801\\
26.3000000000	-0.0000460414\\
26.4000000000	-0.0000547504\\
26.5000000000	-0.0000649285\\
26.6000000000	-0.0000730820\\
26.7000000000	-0.0000709837\\
26.8000000000	-0.0000506445\\
26.9000000000	-0.0000185635\\
27.0000000000	-0.0000052531\\
27.1000000000	-0.0000342077\\
27.2000000000	-0.0000819746\\
27.3000000000	-0.0000914987\\
27.4000000000	-0.0000331302\\
27.5000000000	0.0000113260\\
27.6000000000	-0.0000351569\\
27.7000000000	-0.0001035083\\
27.8000000000	-0.0001030109\\
27.9000000000	-0.0000210773\\
28.0000000000	0.0000226240\\
28.1000000000	-0.0000309252\\
28.2000000000	-0.0001076958\\
28.3000000000	-0.0001275280\\
28.4000000000	-0.0000536396\\
28.5000000000	0.0000355005\\
28.6000000000	0.0000211066\\
28.7000000000	-0.0000647122\\
28.8000000000	-0.0001396939\\
28.9000000000	-0.0001326313\\
29.0000000000	-0.0000198819\\
29.1000000000	0.0000520942\\
29.2000000000	-0.0000231452\\
29.3000000000	-0.0001274566\\
29.4000000000	-0.0001474093\\
29.5000000000	0.0000319734\\
29.6000000000	0.0000227417\\
29.7000000000	-0.0001061066\\
29.8000000000	-0.0001536064\\
29.9000000000	0.0000438510\\
30.0000000000	0.0000003080\\
30.1000000000	-0.0001422237\\
30.2000000000	-0.0001128644\\
30.3000000000	0.0000693426\\
30.4000000000	-0.0000413044\\
30.5000000000	-0.0001875045\\
30.6000000000	-0.0000496542\\
30.7000000000	0.0000540557\\
30.8000000000	-0.0000422619\\
30.9000000000	-0.0001654748\\
31.0000000000	-0.0001194878\\
31.1000000000	0.0000741121\\
31.2000000000	0.0000331904\\
31.3000000000	-0.0000587505\\
31.4000000000	-0.0001734125\\
31.5000000000	-0.0002193050\\
31.6000000000	-0.0000287611\\
31.7000000000	0.0000864986\\
31.8000000000	0.0000395648\\
31.9000000000	-0.0000170915\\
32.0000000000	-0.0001025989\\
32.1000000000	-0.0002010617\\
32.2000000000	-0.0001820410\\
32.3000000000	0.0000565566\\
32.4000000000	0.0000878832\\
32.5000000000	0.0000055730\\
32.6000000000	-0.0001043193\\
32.7000000000	-0.0001922815\\
32.8000000000	-0.0001966239\\
32.9000000000	0.0000577533\\
33.0000000000	0.0000760793\\
33.1000000000	-0.0000146908\\
33.2000000000	-0.0001345140\\
33.3000000000	-0.0001927256\\
33.4000000000	-0.0001785809\\
33.5000000000	0.0000810210\\
33.6000000000	0.0001059272\\
33.7000000000	0.0000448380\\
33.8000000000	-0.0000513515\\
33.9000000000	-0.0001054823\\
34.0000000000	-0.0001821925\\
34.1000000000	-0.0001928935\\
34.2000000000	-0.0001822697\\
34.3000000000	-0.0002069002\\
34.4000000000	-0.0002054653\\
34.5000000000	-0.0001896182\\
34.6000000000	-0.0001013318\\
34.7000000000	-0.0000461089\\
34.8000000000	0.0000728503\\
34.9000000000	0.0000854599\\
35.0000000000	0.0001191117\\
35.1000000000	0.0001240702\\
35.2000000000	0.0001608936\\
35.3000000000	0.0001311109\\
35.4000000000	0.0001000294\\
35.5000000000	0.0000953256\\
35.6000000000	-0.0000354860\\
35.7000000000	-0.0000505166\\
35.8000000000	-0.0001729423\\
35.9000000000	-0.0001405172\\
36.0000000000	-0.0001843074\\
36.1000000000	-0.0001762860\\
36.2000000000	-0.0002508294\\
36.3000000000	-0.0001996339\\
36.4000000000	-0.0001671281\\
36.5000000000	-0.0001621866\\
36.6000000000	0.0000409326\\
36.7000000000	0.0000372853\\
36.8000000000	0.0001644747\\
36.9000000000	0.0000964231\\
37.0000000000	0.0001651004\\
37.1000000000	0.0001431361\\
37.2000000000	0.0000294391\\
37.3000000000	0.0001114198\\
37.4000000000	-0.0000500411\\
37.5000000000	0.0000474754\\
37.6000000000	0.0000612136\\
37.7000000000	-0.0001217049\\
37.8000000000	-0.0000779254\\
37.9000000000	-0.0003509776\\
38.0000000000	-0.0000945418\\
38.1000000000	-0.0003661438\\
38.2000000000	-0.0002390784\\
38.3000000000	-0.0002219210\\
38.4000000000	0.0001053107\\
38.5000000000	0.0000476845\\
38.6000000000	-0.0000545266\\
38.7000000000	-0.0000218444\\
38.8000000000	-0.0000735476\\
38.9000000000	-0.0001220411\\
39.0000000000	-0.0001877892\\
39.1000000000	-0.0001175113\\
39.2000000000	0.0000008019\\
39.3000000000	0.0001067359\\
39.4000000000	0.0000929070\\
39.5000000000	0.0000468616\\
39.6000000000	-0.0000013958\\
39.7000000000	-0.0000648792\\
39.8000000000	-0.0000950711\\
39.9000000000	-0.0001293121\\
40.0000000000	-0.0001898489\\
40.1000000000	-0.0002079074\\
40.2000000000	-0.0001825511\\
40.3000000000	-0.0000830082\\
40.4000000000	-0.0001879858\\
40.5000000000	-0.0001119967\\
40.6000000000	-0.0001242102\\
40.7000000000	-0.0000315481\\
40.8000000000	-0.0000208591\\
40.9000000000	-0.0000554550\\
41.0000000000	-0.0000772844\\
41.1000000000	-0.0000929492\\
41.2000000000	-0.0000888380\\
41.3000000000	-0.0000733872\\
41.4000000000	-0.0000150679\\
41.5000000000	0.0000268861\\
41.6000000000	0.0000210096\\
41.7000000000	-0.0001567161\\
41.8000000000	-0.0002748646\\
41.9000000000	-0.0002974840\\
42.0000000000	-0.0000815180\\
42.1000000000	0.0000272021\\
42.2000000000	-0.0000563000\\
42.3000000000	-0.0001532494\\
42.4000000000	-0.0000681326\\
42.5000000000	-0.0001579311\\
42.6000000000	-0.0001639960\\
42.7000000000	-0.0002026704\\
42.8000000000	-0.0000266327\\
42.9000000000	-0.0000312397\\
43.0000000000	-0.0000208110\\
43.1000000000	0.0000596917\\
43.2000000000	-0.0001259430\\
43.3000000000	-0.0002309947\\
43.4000000000	-0.0003735663\\
43.5000000000	-0.0000861967\\
43.6000000000	0.0000763891\\
43.7000000000	0.0001134908\\
43.8000000000	-0.0000369863\\
43.9000000000	-0.0002524807\\
44.0000000000	-0.0004713282\\
44.1000000000	-0.0002746895\\
44.2000000000	-0.0002979116\\
44.3000000000	-0.0000472400\\
44.4000000000	-0.0000715142\\
44.5000000000	0.0000443837\\
44.6000000000	-0.0001634031\\
44.7000000000	-0.0000914175\\
44.8000000000	-0.0000194720\\
44.9000000000	-0.0000162634\\
45.0000000000	-0.0000610053\\
45.1000000000	-0.0000446570\\
45.2000000000	-0.0001873140\\
45.3000000000	-0.0001842816\\
45.4000000000	-0.0001412640\\
45.5000000000	-0.0000639550\\
45.6000000000	-0.0001456986\\
45.7000000000	-0.0002487441\\
45.8000000000	-0.0002765119\\
45.9000000000	-0.0002690956\\
46.0000000000	-0.0002676194\\
46.1000000000	-0.0002992520\\
46.2000000000	-0.0003279810\\
46.3000000000	-0.0001315780\\
46.4000000000	-0.0001512316\\
46.5000000000	-0.0002641236\\
46.6000000000	-0.0001729389\\
46.7000000000	-0.0001168291\\
46.8000000000	-0.0000964547\\
46.9000000000	-0.0002536671\\
47.0000000000	-0.0001249927\\
47.1000000000	0.0000321191\\
47.2000000000	0.0001233717\\
47.3000000000	0.0001081570\\
47.4000000000	0.0001365504\\
47.5000000000	0.0001910322\\
47.6000000000	0.0000415166\\
47.7000000000	-0.0002190851\\
47.8000000000	-0.0003704895\\
47.9000000000	-0.0003345562\\
48.0000000000	-0.0004785329\\
48.1000000000	-0.0006213270\\
48.2000000000	-0.0006053746\\
48.3000000000	-0.0003480693\\
48.4000000000	-0.0002055601\\
48.5000000000	-0.0002896583\\
48.6000000000	-0.0001805764\\
48.7000000000	-0.0001763409\\
48.8000000000	-0.0002775481\\
48.9000000000	-0.0001817104\\
49.0000000000	-0.0002259779\\
49.1000000000	-0.0002324689\\
49.2000000000	-0.0001557492\\
49.3000000000	-0.0000945799\\
49.4000000000	-0.0001173833\\
49.5000000000	-0.0000285774\\
49.6000000000	0.0000312774\\
49.7000000000	-0.0001269288\\
49.8000000000	-0.0000335587\\
49.9000000000	-0.0000728370\\
50.0000000000	-0.0001439465\\
};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e2/Epot.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=50.0000000000,
xlabel style={font=\color{mycolor2}},
xlabel={$t$},
ymode=log,
ymin=0.0000100000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{mycolor2}},
ylabel={$\mathcal{E}_{\textit{pot}}$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.0930842268\\
0.1000000000	0.0919285714\\
0.2000000000	0.0885253517\\
0.3000000000	0.0830614859\\
0.4000000000	0.0758345675\\
0.5000000000	0.0672329208\\
0.6000000000	0.0577098821\\
0.7000000000	0.0477543277\\
0.8000000000	0.0378590016\\
0.9000000000	0.0284899459\\
1.0000000000	0.0200581462\\
1.1000000000	0.0128961189\\
1.2000000000	0.0072408292\\
1.3000000000	0.0032235752\\
1.4000000000	0.0008680663\\
1.5000000000	0.0000958835\\
1.6000000000	0.0007390043\\
1.7000000000	0.0025579924\\
1.8000000000	0.0052642716\\
1.9000000000	0.0085444957\\
2.0000000000	0.0120850323\\
2.1000000000	0.0155947270\\
2.2000000000	0.0188239386\\
2.3000000000	0.0215789524\\
2.4000000000	0.0237304312\\
2.5000000000	0.0252159064\\
2.6000000000	0.0260363595\\
2.7000000000	0.0262475147\\
2.8000000000	0.0259471188\\
2.9000000000	0.0252593779\\
3.0000000000	0.0243184044\\
3.1000000000	0.0232520413\\
3.2000000000	0.0221678193\\
3.3000000000	0.0211422385\\
3.4000000000	0.0202143336\\
3.5000000000	0.0193841718\\
3.6000000000	0.0186162078\\
3.7000000000	0.0178472007\\
3.8000000000	0.0169977057\\
3.9000000000	0.0159859823\\
4.0000000000	0.0147427218\\
4.1000000000	0.0132250367\\
4.2000000000	0.0114281173\\
4.3000000000	0.0093932206\\
4.4000000000	0.0072109593\\
4.5000000000	0.0050194150\\
4.6000000000	0.0029969213\\
4.7000000000	0.0013500657\\
4.8000000000	0.0002978101\\
4.9000000000	0.0000529454\\
5.0000000000	0.0008025537\\
5.1000000000	0.0026890431\\
5.2000000000	0.0057935171\\
5.3000000000	0.0101228604\\
5.4000000000	0.0156020507\\
5.5000000000	0.0220722919\\
5.6000000000	0.0292955602\\
5.7000000000	0.0369657612\\
5.8000000000	0.0447252851\\
5.9000000000	0.0521868811\\
6.0000000000	0.0589585203\\
6.1000000000	0.0646698928\\
6.2000000000	0.0689988923\\
6.3000000000	0.0716952552\\
6.4000000000	0.0726004925\\
6.5000000000	0.0716617674\\
6.6000000000	0.0689389752\\
6.7000000000	0.0646042981\\
6.8000000000	0.0589340677\\
6.9000000000	0.0522935410\\
7.0000000000	0.0451154054\\
7.1000000000	0.0378737966\\
7.2000000000	0.0310550491\\
7.3000000000	0.0251277301\\
7.4000000000	0.0205135967\\
7.5000000000	0.0175613698\\
7.6000000000	0.0165253747\\
7.7000000000	0.0175499801\\
7.8000000000	0.0206611391\\
7.9000000000	0.0257652232\\
8.0000000000	0.0326554019\\
8.1000000000	0.0410245628\\
8.2000000000	0.0504843757\\
8.3000000000	0.0605886092\\
8.4000000000	0.0708591620\\
8.5000000000	0.0808136340\\
8.6000000000	0.0899915835\\
8.7000000000	0.0979790769\\
8.8000000000	0.1044292895\\
8.9000000000	0.1090784183\\
9.0000000000	0.1117565723\\
9.1000000000	0.1123927165\\
9.2000000000	0.1110144992\\
9.3000000000	0.1077429397\\
9.4000000000	0.1027830278\\
9.5000000000	0.0964109024\\
9.6000000000	0.0889587700\\
9.7000000000	0.0807986209\\
9.8000000000	0.0723253319\\
9.9000000000	0.0639405625\\
10.0000000000	0.0560373714\\
10.1000000000	0.0489865394\\
10.2000000000	0.0431246947\\
10.3000000000	0.0387440501\\
10.4000000000	0.0360843070\\
10.5000000000	0.0353261189\\
10.6000000000	0.0365863054\\
10.7000000000	0.0399146525\\
10.8000000000	0.0452922869\\
10.9000000000	0.0526315457\\
11.0000000000	0.0617775100\\
11.1000000000	0.0725113830\\
11.2000000000	0.0845553953\\
11.3000000000	0.0975802024\\
11.4000000000	0.1112138453\\
11.5000000000	0.1250529921\\
11.6000000000	0.1386764534\\
11.7000000000	0.1516599448\\
11.8000000000	0.1635930968\\
11.9000000000	0.1740971129\\
12.0000000000	0.1828428338\\
12.1000000000	0.1895690835\\
12.2000000000	0.1940990927\\
12.3000000000	0.1963550188\\
12.4000000000	0.1963692555\\
12.5000000000	0.1942906754\\
12.6000000000	0.1903861696\\
12.7000000000	0.1850355725\\
12.8000000000	0.1787199174\\
12.9000000000	0.1720035826\\
13.0000000000	0.1655098260\\
13.1000000000	0.1598914684\\
13.2000000000	0.1557977975\\
13.3000000000	0.1538394499\\
13.4000000000	0.1545535702\\
13.5000000000	0.1583710675\\
13.6000000000	0.1655884937\\
13.7000000000	0.1763461041\\
13.8000000000	0.1906136642\\
13.9000000000	0.2081858329\\
14.0000000000	0.2286862761\\
14.1000000000	0.2515820922\\
14.2000000000	0.2762070533\\
14.3000000000	0.3017920094\\
14.4000000000	0.3275029774\\
14.5000000000	0.3524819985\\
14.6000000000	0.3758907281\\
14.7000000000	0.3969541472\\
14.8000000000	0.4150002268\\
14.9000000000	0.4294963191\\
15.0000000000	0.4400774977\\
15.1000000000	0.4465665981\\
15.2000000000	0.4489856048\\
15.3000000000	0.4475555430\\
15.4000000000	0.4426870790\\
15.5000000000	0.4349610570\\
15.6000000000	0.4250997112\\
15.7000000000	0.4139312937\\
15.8000000000	0.4023484409\\
15.9000000000	0.3912632554\\
16.0000000000	0.3815616059\\
16.1000000000	0.3740581243\\
16.2000000000	0.3694554142\\
16.3000000000	0.3683086965\\
16.4000000000	0.3709982033\\
16.5000000000	0.3777109029\\
16.6000000000	0.3884316818\\
16.7000000000	0.4029457056\\
16.8000000000	0.4208499779\\
16.9000000000	0.4415748007\\
17.0000000000	0.4644133928\\
17.1000000000	0.4885568999\\
17.2000000000	0.5131352903\\
17.3000000000	0.5372589235\\
17.4000000000	0.5600611030\\
17.5000000000	0.5807387300\\
17.6000000000	0.5985881875\\
17.7000000000	0.6130371855\\
17.8000000000	0.6236688687\\
17.9000000000	0.6302389109\\
18.0000000000	0.6326850513\\
18.1000000000	0.6311279249\\
18.2000000000	0.6258642714\\
18.3000000000	0.6173530343\\
18.4000000000	0.6061940040\\
18.5000000000	0.5931011842\\
18.6000000000	0.5788710830\\
18.7000000000	0.5643471972\\
18.8000000000	0.5503829926\\
18.9000000000	0.5378036397\\
19.0000000000	0.5273692644\\
19.1000000000	0.5197406699\\
19.2000000000	0.5154493849\\
19.3000000000	0.5148735845\\
19.4000000000	0.5182204215\\
19.5000000000	0.5255167979\\
19.6000000000	0.5366076361\\
19.7000000000	0.5511627500\\
19.8000000000	0.5686921662\\
19.9000000000	0.5885676367\\
20.0000000000	0.6100517500\\
20.1000000000	0.6323310419\\
20.2000000000	0.6545524452\\
20.3000000000	0.6758625439\\
20.4000000000	0.6954449994\\
20.5000000000	0.7125578125\\
20.6000000000	0.7265663821\\
20.7000000000	0.7369714481\\
20.8000000000	0.7434322044\\
20.9000000000	0.7457806504\\
21.0000000000	0.7440295905\\
21.1000000000	0.7383716691\\
21.2000000000	0.7291699197\\
21.3000000000	0.7169413528\\
21.4000000000	0.7023315274\\
21.5000000000	0.6860845013\\
21.6000000000	0.6690067000\\
21.7000000000	0.6519277321\\
21.8000000000	0.6356611363\\
21.9000000000	0.6209637770\\
22.0000000000	0.6085001770\\
22.1000000000	0.5988103391\\
22.2000000000	0.5922838601\\
22.3000000000	0.5891428319\\
22.4000000000	0.5894315920\\
22.5000000000	0.5930165478\\
22.6000000000	0.5995948231\\
22.7000000000	0.6087103461\\
22.8000000000	0.6197782282\\
22.9000000000	0.6321147439\\
23.0000000000	0.6449710361\\
23.1000000000	0.6575717350\\
23.2000000000	0.6691519890\\
23.3000000000	0.6789947401\\
23.4000000000	0.6864642918\\
23.5000000000	0.6910346430\\
23.6000000000	0.6923151363\\
23.7000000000	0.6900660472\\
23.8000000000	0.6842093802\\
23.9000000000	0.6748295786\\
24.0000000000	0.6621659216\\
24.1000000000	0.6466000880\\
24.2000000000	0.6286330315\\
24.3000000000	0.6088602924\\
24.4000000000	0.5879412010\\
24.5000000000	0.5665655523\\
24.6000000000	0.5454220681\\
24.7000000000	0.5251645286\\
24.8000000000	0.5063821450\\
24.9000000000	0.4895741918\\
25.0000000000	0.4751276806\\
25.1000000000	0.4633044991\\
25.2000000000	0.4542322000\\
25.3000000000	0.4479037366\\
25.4000000000	0.4441826915\\
25.5000000000	0.4428146614\\
25.6000000000	0.4434430978\\
25.7000000000	0.4456287505\\
25.8000000000	0.4488716238\\
25.9000000000	0.4526395170\\
26.0000000000	0.4563986515\\
26.1000000000	0.4596415363\\
26.2000000000	0.4619045908\\
26.3000000000	0.4627820047\\
26.4000000000	0.4619394490\\
26.5000000000	0.4591320073\\
26.6000000000	0.4542093190\\
26.7000000000	0.4471232339\\
26.8000000000	0.4379314821\\
26.9000000000	0.4268160576\\
27.0000000000	0.4140962212\\
27.1000000000	0.4001441531\\
27.2000000000	0.3852889118\\
27.3000000000	0.3698338979\\
27.4000000000	0.3541586214\\
27.5000000000	0.3388468356\\
27.6000000000	0.3244355151\\
27.7000000000	0.3111548045\\
27.8000000000	0.2991559932\\
27.9000000000	0.2886626793\\
28.0000000000	0.2800577199\\
28.1000000000	0.2735407746\\
28.2000000000	0.2689963207\\
28.3000000000	0.2662229927\\
28.4000000000	0.2649452353\\
28.5000000000	0.2649743875\\
28.6000000000	0.2662417804\\
28.7000000000	0.2684745640\\
28.8000000000	0.2713252605\\
28.9000000000	0.2742640564\\
29.0000000000	0.2765612390\\
29.1000000000	0.2783057439\\
29.2000000000	0.2796120874\\
29.3000000000	0.2801540100\\
29.4000000000	0.2791584281\\
29.5000000000	0.2762274629\\
29.6000000000	0.2722181803\\
29.7000000000	0.2672384715\\
29.8000000000	0.2609454602\\
29.9000000000	0.2530905334\\
30.0000000000	0.2446081819\\
30.1000000000	0.2354738028\\
30.2000000000	0.2257259725\\
30.3000000000	0.2157708292\\
30.4000000000	0.2065779604\\
30.5000000000	0.1980206867\\
30.6000000000	0.1898465837\\
30.7000000000	0.1824743200\\
30.8000000000	0.1764367350\\
30.9000000000	0.1718733901\\
31.0000000000	0.1685311991\\
31.1000000000	0.1664254637\\
31.2000000000	0.1656492100\\
31.3000000000	0.1659828966\\
31.4000000000	0.1675695365\\
31.5000000000	0.1699495398\\
31.6000000000	0.1719549092\\
31.7000000000	0.1746696298\\
31.8000000000	0.1777457772\\
31.9000000000	0.1800217425\\
32.0000000000	0.1822706828\\
32.1000000000	0.1838521506\\
32.2000000000	0.1840915173\\
32.3000000000	0.1834616521\\
32.4000000000	0.1818323773\\
32.5000000000	0.1793616419\\
32.6000000000	0.1764087646\\
32.7000000000	0.1719006287\\
32.8000000000	0.1668885710\\
32.9000000000	0.1612908603\\
33.0000000000	0.1550908705\\
33.1000000000	0.1492047375\\
33.2000000000	0.1437419131\\
33.3000000000	0.1379755887\\
33.4000000000	0.1328620354\\
33.5000000000	0.1284360822\\
33.6000000000	0.1245558924\\
33.7000000000	0.1219179783\\
33.8000000000	0.1204474195\\
33.9000000000	0.1194718963\\
34.0000000000	0.1196978543\\
34.1000000000	0.1205690620\\
34.2000000000	0.1222490757\\
34.3000000000	0.1245824759\\
34.4000000000	0.1270130402\\
34.5000000000	0.1300200020\\
34.6000000000	0.1326911632\\
34.7000000000	0.1355990414\\
34.8000000000	0.1378355939\\
34.9000000000	0.1400189064\\
35.0000000000	0.1414307681\\
35.1000000000	0.1425487527\\
35.2000000000	0.1428907490\\
35.3000000000	0.1425864558\\
35.4000000000	0.1418266934\\
35.5000000000	0.1402015327\\
35.6000000000	0.1383074058\\
35.7000000000	0.1353467439\\
35.8000000000	0.1327083210\\
35.9000000000	0.1296535967\\
36.0000000000	0.1268799914\\
36.1000000000	0.1239386989\\
36.2000000000	0.1211540534\\
36.3000000000	0.1190074684\\
36.4000000000	0.1174015631\\
36.5000000000	0.1165476152\\
36.6000000000	0.1160532928\\
36.7000000000	0.1163511375\\
36.8000000000	0.1172800330\\
36.9000000000	0.1193541518\\
37.0000000000	0.1221475262\\
37.1000000000	0.1255643787\\
37.2000000000	0.1294022409\\
37.3000000000	0.1334430711\\
37.4000000000	0.1383195637\\
37.5000000000	0.1429824050\\
37.6000000000	0.1472896010\\
37.7000000000	0.1519825012\\
37.8000000000	0.1556913426\\
37.9000000000	0.1595136577\\
38.0000000000	0.1626253253\\
38.1000000000	0.1640492790\\
38.2000000000	0.1666533548\\
38.3000000000	0.1676820165\\
38.4000000000	0.1672214554\\
38.5000000000	0.1671065437\\
38.6000000000	0.1664860488\\
38.7000000000	0.1654179557\\
38.8000000000	0.1636897314\\
38.9000000000	0.1620152706\\
39.0000000000	0.1604715338\\
39.1000000000	0.1587713702\\
39.2000000000	0.1571094052\\
39.3000000000	0.1558407395\\
39.4000000000	0.1554839535\\
39.5000000000	0.1557726412\\
39.6000000000	0.1561363412\\
39.7000000000	0.1573176775\\
39.8000000000	0.1591276404\\
39.9000000000	0.1617323892\\
40.0000000000	0.1650877919\\
40.1000000000	0.1685369106\\
40.2000000000	0.1724634757\\
40.3000000000	0.1766653177\\
40.4000000000	0.1805358056\\
40.5000000000	0.1842276088\\
40.6000000000	0.1875539898\\
40.7000000000	0.1912665510\\
40.8000000000	0.1944758362\\
40.9000000000	0.1965452344\\
41.0000000000	0.1980669306\\
41.1000000000	0.1987043392\\
41.2000000000	0.1986380054\\
41.3000000000	0.1978186105\\
41.4000000000	0.1967186143\\
41.5000000000	0.1947047092\\
41.6000000000	0.1923221127\\
41.7000000000	0.1892893614\\
41.8000000000	0.1860664394\\
41.9000000000	0.1828023174\\
42.0000000000	0.1798814007\\
42.1000000000	0.1771264072\\
42.2000000000	0.1746393034\\
42.3000000000	0.1723620226\\
42.4000000000	0.1706653762\\
42.5000000000	0.1692502918\\
42.6000000000	0.1694603874\\
42.7000000000	0.1698273151\\
42.8000000000	0.1703651458\\
42.9000000000	0.1713140410\\
43.0000000000	0.1727935125\\
43.1000000000	0.1750470756\\
43.2000000000	0.1774110266\\
43.3000000000	0.1795439535\\
43.4000000000	0.1813398452\\
43.5000000000	0.1827499298\\
43.6000000000	0.1841838438\\
43.7000000000	0.1853045665\\
43.8000000000	0.1859315453\\
43.9000000000	0.1859671147\\
44.0000000000	0.1851987210\\
44.1000000000	0.1842361358\\
44.2000000000	0.1823921454\\
44.3000000000	0.1801063999\\
44.4000000000	0.1769615316\\
44.5000000000	0.1738108357\\
44.6000000000	0.1701506091\\
44.7000000000	0.1668039495\\
44.8000000000	0.1630519326\\
44.9000000000	0.1599200515\\
45.0000000000	0.1569146449\\
45.1000000000	0.1544704676\\
45.2000000000	0.1519638473\\
45.3000000000	0.1501070449\\
45.4000000000	0.1485129831\\
45.5000000000	0.1475082449\\
45.6000000000	0.1466774490\\
45.7000000000	0.1466132497\\
45.8000000000	0.1469106274\\
45.9000000000	0.1483472549\\
46.0000000000	0.1496374338\\
46.1000000000	0.1505915632\\
46.2000000000	0.1514525548\\
46.3000000000	0.1529339867\\
46.4000000000	0.1540779205\\
46.5000000000	0.1550354422\\
46.6000000000	0.1550803516\\
46.7000000000	0.1551575382\\
46.8000000000	0.1547064523\\
46.9000000000	0.1540416596\\
47.0000000000	0.1524516016\\
47.1000000000	0.1509914659\\
47.2000000000	0.1490054785\\
47.3000000000	0.1468220912\\
47.4000000000	0.1441600975\\
47.5000000000	0.1418913011\\
47.6000000000	0.1394313308\\
47.7000000000	0.1365658207\\
47.8000000000	0.1340288437\\
47.9000000000	0.1320928625\\
48.0000000000	0.1308440767\\
48.1000000000	0.1296346356\\
48.2000000000	0.1289581820\\
48.3000000000	0.1285451455\\
48.4000000000	0.1278465768\\
48.5000000000	0.1285468758\\
48.6000000000	0.1299924481\\
48.7000000000	0.1313574558\\
48.8000000000	0.1323848508\\
48.9000000000	0.1347444468\\
49.0000000000	0.1368375882\\
49.1000000000	0.1381678554\\
49.2000000000	0.1401992072\\
49.3000000000	0.1417578688\\
49.4000000000	0.1428513230\\
49.5000000000	0.1442216565\\
49.6000000000	0.1447058591\\
49.7000000000	0.1447654713\\
49.8000000000	0.1446943314\\
49.9000000000	0.1442189669\\
50.0000000000	0.1430256470\\
};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e2/dist001.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.904\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=0.3734099745,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={0.0000000000,6.2831853072,12.5663706144,18.8495559215},
xticklabels={{0},{$\text{2}\pi$},{$\text{4}\pi$},{$\text{6}\pi$}},
xlabel style={font=\color{mycolor1}},
xlabel={$x$},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={-3.1415926536,0.0000000000,3.1415926536,6.2831853072,9.4247779608},
yticklabels={{$\text{-}\pi$},{0},{$\pi$},{$\text{2}\pi$},{$\text{3}\pi$}},
ylabel style={font=\color{mycolor1}},
ylabel={$v$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist001-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e2/dist101.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={\empty},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist101-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e2/dist201.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={\empty},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist201-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e2/dist301.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={\empty},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist301-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e2/dist401.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={\empty},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist401-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e2/dist501.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={\empty},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist501-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e2/fz_tiled.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0\figurewidth,0.523\figureheight)},
scale only axis,
point meta min=0.0000230017,
point meta max=0.3196019751,
axis on top,
xmin=2.0304687500,
xmax=22.0304687500,
xtick={\empty},
ymin=-2.9412656250,
ymax=7.0587343750,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=2.0304687500, xmax=22.0304687500, ymin=-2.9412656250, ymax=7.0587343750] {fz_tiled-1.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.256\figurewidth,0.523\figureheight)},
scale only axis,
point meta min=0.0156155330,
point meta max=0.3189392612,
axis on top,
xmin=7.0402343750,
xmax=17.0402343750,
xtick={\empty},
ymin=-0.4363828125,
ymax=4.5636171875,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=7.0402343750, xmax=17.0402343750, ymin=-0.4363828125, ymax=4.5636171875] {fz_tiled-2.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.513\figurewidth,0.523\figureheight)},
scale only axis,
point meta min=0.0171174936,
point meta max=0.2908244954,
axis on top,
xmin=9.0441406250,
xmax=15.0441406250,
xtick={\empty},
ymin=0.5655703125,
ymax=3.5655703125,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=9.0441406250, xmax=15.0441406250, ymin=0.5655703125, ymax=3.5655703125] {fz_tiled-3.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.769\figurewidth,0.523\figureheight)},
scale only axis,
point meta min=0.0239823331,
point meta max=0.1298654585,
axis on top,
xmin=11.0480468750,
xmax=13.0480468750,
xtick={\empty},
ymin=1.5675234375,
ymax=2.5675234375,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=11.0480468750, xmax=13.0480468750, ymin=1.5675234375, ymax=2.5675234375] {fz_tiled-4.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0243363754,
point meta max=0.0886242916,
axis on top,
xmin=11.7995117188,
xmax=12.2995117188,
xtick={\empty},
ymin=1.9432558594,
ymax=2.1932558594,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=11.7995117188, xmax=12.2995117188, ymin=1.9432558594, ymax=2.1932558594] {fz_tiled-5.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.256\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0244382524,
point meta max=0.0885272373,
axis on top,
xmin=11.9999023437,
xmax=12.0999023438,
xtick={\empty},
ymin=2.0434511719,
ymax=2.0934511719,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=11.9999023437, xmax=12.0999023438, ymin=2.0434511719, ymax=2.0934511719] {fz_tiled-6.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.513\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0305238598,
point meta max=0.0885011977,
axis on top,
xmin=12.0399804688,
xmax=12.0599804688,
xtick={\empty},
ymin=2.0634902344,
ymax=2.0734902344,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=12.0399804688, xmax=12.0599804688, ymin=2.0634902344, ymax=2.0734902344] {fz_tiled-7.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.769\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0305284318,
point meta max=0.0883629619,
axis on top,
xmin=12.0474951172,
xmax=12.0524951172,
xtick={\empty},
ymin=2.0672475586,
ymax=2.0697475586,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=12.0474951172, xmax=12.0524951172, ymin=2.0672475586, ymax=2.0697475586] {fz_tiled-8.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e3/Econs.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=50.0000000000,
xlabel style={font=\color{mycolor2}},
xlabel={$t$},
ymin=-0.0010000000,
ymax=0.0005000000,
ylabel style={font=\color{mycolor2}},
ylabel={$\mathcal{E}$ cons. error},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.0000000000\\
0.1000000000	0.0000000068\\
0.2000000000	0.0000000482\\
0.3000000000	0.0000000656\\
0.4000000000	0.0000000841\\
0.5000000000	0.0000000939\\
0.6000000000	0.0000000903\\
0.7000000000	0.0000000717\\
0.8000000000	0.0000000381\\
0.9000000000	0.0000000117\\
1.0000000000	-0.0000000666\\
1.1000000000	-0.0000000939\\
1.2000000000	-0.0000001688\\
1.3000000000	-0.0000002511\\
1.4000000000	-0.0000002816\\
1.5000000000	-0.0000003672\\
1.6000000000	-0.0000003952\\
1.7000000000	-0.0000004425\\
1.8000000000	-0.0000004880\\
1.9000000000	-0.0000004911\\
2.0000000000	-0.0000005067\\
2.1000000000	-0.0000005052\\
2.2000000000	-0.0000005019\\
2.3000000000	-0.0000004836\\
2.4000000000	-0.0000004785\\
2.5000000000	-0.0000004605\\
2.6000000000	-0.0000004507\\
2.7000000000	-0.0000004440\\
2.8000000000	-0.0000004399\\
2.9000000000	-0.0000004435\\
3.0000000000	-0.0000004535\\
3.1000000000	-0.0000004740\\
3.2000000000	-0.0000004829\\
3.3000000000	-0.0000005159\\
3.4000000000	-0.0000005299\\
3.5000000000	-0.0000005539\\
3.6000000000	-0.0000005833\\
3.7000000000	-0.0000005861\\
3.8000000000	-0.0000006008\\
3.9000000000	-0.0000006027\\
4.0000000000	-0.0000006036\\
4.1000000000	-0.0000005941\\
4.2000000000	-0.0000005915\\
4.3000000000	-0.0000005787\\
4.4000000000	-0.0000005707\\
4.5000000000	-0.0000005662\\
4.6000000000	-0.0000005661\\
4.7000000000	-0.0000005712\\
4.8000000000	-0.0000005867\\
4.9000000000	-0.0000006207\\
5.0000000000	-0.0000006356\\
5.1000000000	-0.0000006949\\
5.2000000000	-0.0000007246\\
5.3000000000	-0.0000007782\\
5.4000000000	-0.0000008642\\
5.5000000000	-0.0000008764\\
5.6000000000	-0.0000009478\\
5.7000000000	-0.0000009806\\
5.8000000000	-0.0000010164\\
5.9000000000	-0.0000010571\\
6.0000000000	-0.0000010608\\
6.1000000000	-0.0000010721\\
6.2000000000	-0.0000010658\\
6.3000000000	-0.0000010601\\
6.4000000000	-0.0000010338\\
6.5000000000	-0.0000010247\\
6.6000000000	-0.0000010010\\
6.7000000000	-0.0000009821\\
6.8000000000	-0.0000009772\\
6.9000000000	-0.0000009770\\
7.0000000000	-0.0000009878\\
7.1000000000	-0.0000010098\\
7.2000000000	-0.0000010765\\
7.3000000000	-0.0000010907\\
7.4000000000	-0.0000011803\\
7.5000000000	-0.0000012439\\
7.6000000000	-0.0000013172\\
7.7000000000	-0.0000014589\\
7.8000000000	-0.0000014892\\
7.9000000000	-0.0000016098\\
8.0000000000	-0.0000016968\\
8.1000000000	-0.0000017545\\
8.2000000000	-0.0000018619\\
8.3000000000	-0.0000018858\\
8.4000000000	-0.0000019470\\
8.5000000000	-0.0000019888\\
8.6000000000	-0.0000020012\\
8.7000000000	-0.0000020219\\
8.8000000000	-0.0000020238\\
8.9000000000	-0.0000020247\\
9.0000000000	-0.0000020168\\
9.1000000000	-0.0000020152\\
9.2000000000	-0.0000020068\\
9.3000000000	-0.0000020056\\
9.4000000000	-0.0000020053\\
9.5000000000	-0.0000020177\\
9.6000000000	-0.0000020236\\
9.7000000000	-0.0000020491\\
9.8000000000	-0.0000020809\\
9.9000000000	-0.0000021041\\
10.0000000000	-0.0000021699\\
10.1000000000	-0.0000021940\\
10.2000000000	-0.0000022593\\
10.3000000000	-0.0000023427\\
10.4000000000	-0.0000023743\\
10.5000000000	-0.0000024824\\
10.6000000000	-0.0000025315\\
10.7000000000	-0.0000026180\\
10.8000000000	-0.0000027571\\
10.9000000000	-0.0000027782\\
11.0000000000	-0.0000029060\\
11.1000000000	-0.0000029796\\
11.2000000000	-0.0000030616\\
11.3000000000	-0.0000032017\\
11.4000000000	-0.0000032296\\
11.5000000000	-0.0000033393\\
11.6000000000	-0.0000034178\\
11.7000000000	-0.0000034695\\
11.8000000000	-0.0000035705\\
11.9000000000	-0.0000035963\\
12.0000000000	-0.0000036635\\
12.1000000000	-0.0000037269\\
12.2000000000	-0.0000037486\\
12.3000000000	-0.0000038137\\
12.4000000000	-0.0000038413\\
12.5000000000	-0.0000038897\\
12.6000000000	-0.0000039809\\
12.7000000000	-0.0000039972\\
12.8000000000	-0.0000041063\\
12.9000000000	-0.0000041921\\
13.0000000000	-0.0000042918\\
13.1000000000	-0.0000045251\\
13.2000000000	-0.0000045868\\
13.3000000000	-0.0000048416\\
13.4000000000	-0.0000050875\\
13.5000000000	-0.0000052575\\
13.6000000000	-0.0000056818\\
13.7000000000	-0.0000058228\\
13.8000000000	-0.0000061907\\
13.9000000000	-0.0000066159\\
14.0000000000	-0.0000067647\\
14.1000000000	-0.0000072433\\
14.2000000000	-0.0000074350\\
14.3000000000	-0.0000077638\\
14.4000000000	-0.0000082245\\
14.5000000000	-0.0000082863\\
14.6000000000	-0.0000086523\\
14.7000000000	-0.0000088431\\
14.8000000000	-0.0000090481\\
14.9000000000	-0.0000093845\\
15.0000000000	-0.0000094540\\
15.1000000000	-0.0000097223\\
15.2000000000	-0.0000099422\\
15.3000000000	-0.0000100902\\
15.4000000000	-0.0000104449\\
15.5000000000	-0.0000105652\\
15.6000000000	-0.0000108880\\
15.7000000000	-0.0000112996\\
15.8000000000	-0.0000114508\\
15.9000000000	-0.0000119937\\
16.0000000000	-0.0000122558\\
16.1000000000	-0.0000127050\\
16.2000000000	-0.0000134669\\
16.3000000000	-0.0000135930\\
16.4000000000	-0.0000143243\\
16.5000000000	-0.0000147745\\
16.6000000000	-0.0000152678\\
16.7000000000	-0.0000161584\\
16.8000000000	-0.0000163508\\
16.9000000000	-0.0000170894\\
17.0000000000	-0.0000176615\\
17.1000000000	-0.0000180332\\
17.2000000000	-0.0000188175\\
17.3000000000	-0.0000190425\\
17.4000000000	-0.0000196064\\
17.5000000000	-0.0000201924\\
17.6000000000	-0.0000203845\\
17.7000000000	-0.0000209898\\
17.8000000000	-0.0000212337\\
17.9000000000	-0.0000216453\\
18.0000000000	-0.0000222613\\
18.1000000000	-0.0000223587\\
18.2000000000	-0.0000229124\\
18.3000000000	-0.0000232532\\
18.4000000000	-0.0000236267\\
18.5000000000	-0.0000243371\\
18.6000000000	-0.0000245051\\
18.7000000000	-0.0000251542\\
18.8000000000	-0.0000257247\\
18.9000000000	-0.0000261027\\
19.0000000000	-0.0000270108\\
19.1000000000	-0.0000273087\\
19.2000000000	-0.0000280741\\
19.3000000000	-0.0000289771\\
19.4000000000	-0.0000292896\\
19.5000000000	-0.0000303275\\
19.6000000000	-0.0000307742\\
19.7000000000	-0.0000315217\\
19.8000000000	-0.0000326423\\
19.9000000000	-0.0000328087\\
20.0000000000	-0.0000337524\\
20.1000000000	-0.0000342790\\
20.2000000000	-0.0000348318\\
20.3000000000	-0.0000357530\\
20.4000000000	-0.0000359395\\
20.5000000000	-0.0000366413\\
20.6000000000	-0.0000371744\\
20.7000000000	-0.0000374958\\
20.8000000000	-0.0000382081\\
20.9000000000	-0.0000384338\\
21.0000000000	-0.0000389529\\
21.1000000000	-0.0000395187\\
21.2000000000	-0.0000397559\\
21.3000000000	-0.0000405158\\
21.4000000000	-0.0000408917\\
21.5000000000	-0.0000413722\\
21.6000000000	-0.0000420805\\
21.7000000000	-0.0000419636\\
21.8000000000	-0.0000424477\\
21.9000000000	-0.0000426148\\
22.0000000000	-0.0000428514\\
22.1000000000	-0.0000437334\\
22.2000000000	-0.0000441183\\
22.3000000000	-0.0000456618\\
22.4000000000	-0.0000475632\\
22.5000000000	-0.0000493559\\
22.6000000000	-0.0000509154\\
22.7000000000	-0.0000498498\\
22.8000000000	-0.0000472485\\
22.9000000000	-0.0000445088\\
23.0000000000	-0.0000439434\\
23.1000000000	-0.0000478832\\
23.2000000000	-0.0000539448\\
23.3000000000	-0.0000597169\\
23.4000000000	-0.0000629057\\
23.5000000000	-0.0000629407\\
23.6000000000	-0.0000625380\\
23.7000000000	-0.0000625788\\
23.8000000000	-0.0000642967\\
23.9000000000	-0.0000688369\\
24.0000000000	-0.0000757487\\
24.1000000000	-0.0000792444\\
24.2000000000	-0.0000755555\\
24.3000000000	-0.0000543179\\
24.4000000000	-0.0000276541\\
24.5000000000	-0.0000221515\\
24.6000000000	-0.0000518032\\
24.7000000000	-0.0000954541\\
24.8000000000	-0.0001007291\\
24.9000000000	-0.0000518065\\
25.0000000000	-0.0000014482\\
25.1000000000	-0.0000109686\\
25.2000000000	-0.0000661953\\
25.3000000000	-0.0001187604\\
25.4000000000	-0.0001387999\\
25.5000000000	-0.0001189959\\
25.6000000000	-0.0000691648\\
25.7000000000	-0.0000110555\\
25.8000000000	0.0000305610\\
25.9000000000	0.0000395776\\
26.0000000000	0.0000136230\\
26.1000000000	-0.0000383250\\
26.2000000000	-0.0001031257\\
26.3000000000	-0.0001641493\\
26.4000000000	-0.0001875849\\
26.5000000000	-0.0001178221\\
26.6000000000	0.0000325526\\
26.7000000000	0.0000660455\\
26.8000000000	-0.0000553444\\
26.9000000000	-0.0001832660\\
27.0000000000	-0.0001443132\\
27.1000000000	0.0000835132\\
27.2000000000	-0.0000022740\\
27.3000000000	-0.0001749673\\
27.4000000000	-0.0001315721\\
27.5000000000	0.0000817419\\
27.6000000000	-0.0000785790\\
27.7000000000	-0.0002382459\\
27.8000000000	0.0000041057\\
27.9000000000	0.0000521050\\
28.0000000000	-0.0000884324\\
28.1000000000	-0.0002534460\\
28.2000000000	-0.0000607783\\
28.3000000000	0.0000900212\\
28.4000000000	0.0000276761\\
28.5000000000	-0.0000789898\\
28.6000000000	-0.0001960569\\
28.7000000000	-0.0002679480\\
28.8000000000	-0.0002052778\\
28.9000000000	0.0000665409\\
29.0000000000	0.0001282879\\
29.1000000000	0.0000573678\\
29.2000000000	0.0000130458\\
29.3000000000	-0.0000733414\\
29.4000000000	-0.0001975875\\
29.5000000000	-0.0002386365\\
29.6000000000	-0.0002064610\\
29.7000000000	0.0001094791\\
29.8000000000	0.0001146479\\
29.9000000000	-0.0000327792\\
30.0000000000	-0.0001644084\\
30.1000000000	-0.0002349176\\
30.2000000000	0.0000371961\\
30.3000000000	0.0001272684\\
30.4000000000	-0.0000964791\\
30.5000000000	-0.0002421781\\
30.6000000000	-0.0002426824\\
30.7000000000	0.0002003120\\
30.8000000000	0.0000591332\\
30.9000000000	-0.0001977912\\
31.0000000000	-0.0003012787\\
31.1000000000	-0.0002846163\\
31.2000000000	0.0001197096\\
31.3000000000	0.0002498600\\
31.4000000000	0.0001468983\\
31.5000000000	0.0000595606\\
31.6000000000	-0.0001043893\\
31.7000000000	-0.0001813269\\
31.8000000000	-0.0002216572\\
31.9000000000	-0.0002637589\\
32.0000000000	-0.0003284113\\
32.1000000000	-0.0003778516\\
32.2000000000	-0.0003465686\\
32.3000000000	-0.0003420610\\
32.4000000000	-0.0002696699\\
32.5000000000	-0.0001710491\\
32.6000000000	0.0001777484\\
32.7000000000	0.0002433682\\
32.8000000000	0.0001289468\\
32.9000000000	-0.0000084856\\
33.0000000000	-0.0001151538\\
33.1000000000	-0.0002461045\\
33.2000000000	-0.0003496135\\
33.3000000000	-0.0002380754\\
33.4000000000	0.0002097922\\
33.5000000000	0.0001441945\\
33.6000000000	0.0000258633\\
33.7000000000	-0.0001232195\\
33.8000000000	-0.0000272991\\
33.9000000000	-0.0001770020\\
34.0000000000	-0.0002098829\\
34.1000000000	-0.0003507375\\
34.2000000000	-0.0002423877\\
34.3000000000	-0.0002324111\\
34.4000000000	-0.0000693089\\
34.5000000000	-0.0000791510\\
34.6000000000	-0.0001613441\\
34.7000000000	-0.0001292832\\
34.8000000000	0.0000040050\\
34.9000000000	0.0000204612\\
35.0000000000	0.0000445848\\
35.1000000000	0.0000009530\\
35.2000000000	0.0000950487\\
35.3000000000	0.0001592089\\
35.4000000000	0.0001148715\\
35.5000000000	0.0000043524\\
35.6000000000	0.0001078449\\
35.7000000000	-0.0000105404\\
35.8000000000	0.0000353790\\
35.9000000000	-0.0001095411\\
36.0000000000	-0.0000090561\\
36.1000000000	-0.0000325840\\
36.2000000000	-0.0000276578\\
36.3000000000	-0.0001926097\\
36.4000000000	-0.0003410168\\
36.5000000000	-0.0000465734\\
36.6000000000	-0.0000737266\\
36.7000000000	0.0000077299\\
36.8000000000	-0.0001615295\\
36.9000000000	-0.0000476097\\
37.0000000000	-0.0001631260\\
37.1000000000	0.0000493751\\
37.2000000000	0.0001600005\\
37.3000000000	0.0000053549\\
37.4000000000	0.0000491656\\
37.5000000000	0.0000288142\\
37.6000000000	0.0000734420\\
37.7000000000	-0.0000186944\\
37.8000000000	-0.0000589220\\
37.9000000000	-0.0000229498\\
38.0000000000	-0.0000635433\\
38.1000000000	0.0000853520\\
38.2000000000	-0.0001306771\\
38.3000000000	-0.0000230739\\
38.4000000000	-0.0001685356\\
38.5000000000	-0.0002298039\\
38.6000000000	-0.0001026068\\
38.7000000000	-0.0002255604\\
38.8000000000	0.0001210810\\
38.9000000000	0.0000543910\\
39.0000000000	0.0000000970\\
39.1000000000	-0.0000952134\\
39.2000000000	-0.0002123145\\
39.3000000000	0.0000459096\\
39.4000000000	-0.0001340460\\
39.5000000000	-0.0000309678\\
39.6000000000	-0.0002506626\\
39.7000000000	0.0002186391\\
39.8000000000	0.0001640885\\
39.9000000000	-0.0004993150\\
40.0000000000	0.0002169487\\
40.1000000000	-0.0000578418\\
40.2000000000	-0.0000012395\\
40.3000000000	-0.0000352012\\
40.4000000000	-0.0000817875\\
40.5000000000	-0.0000165829\\
40.6000000000	-0.0003299303\\
40.7000000000	0.0002485005\\
40.8000000000	-0.0003282073\\
40.9000000000	0.0001516245\\
41.0000000000	-0.0001251557\\
41.1000000000	-0.0004991659\\
41.2000000000	0.0001654657\\
41.3000000000	0.0000247921\\
41.4000000000	-0.0002113453\\
41.5000000000	0.0000506116\\
41.6000000000	0.0000690483\\
41.7000000000	0.0001899750\\
41.8000000000	0.0001255864\\
41.9000000000	-0.0003045931\\
42.0000000000	-0.0003744568\\
42.1000000000	-0.0006726835\\
42.2000000000	0.0003991228\\
42.3000000000	0.0002957664\\
42.4000000000	0.0003170393\\
42.5000000000	-0.0001165578\\
42.6000000000	-0.0005676588\\
42.7000000000	-0.0003375211\\
42.8000000000	0.0004715365\\
42.9000000000	0.0004073534\\
43.0000000000	0.0002211200\\
43.1000000000	-0.0004433632\\
43.2000000000	-0.0006391735\\
43.3000000000	-0.0002748897\\
43.4000000000	-0.0001286946\\
43.5000000000	0.0000047765\\
43.6000000000	0.0000929927\\
43.7000000000	-0.0002602599\\
43.8000000000	-0.0001007904\\
43.9000000000	-0.0001583572\\
44.0000000000	-0.0000235899\\
44.1000000000	-0.0000087324\\
44.2000000000	-0.0000516442\\
44.3000000000	-0.0003137483\\
44.4000000000	-0.0002458646\\
44.5000000000	-0.0000460813\\
44.6000000000	0.0002392527\\
44.7000000000	-0.0006358543\\
44.8000000000	-0.0005837586\\
44.9000000000	0.0003351417\\
45.0000000000	0.0003543614\\
45.1000000000	-0.0003237317\\
45.2000000000	-0.0007503915\\
45.3000000000	0.0004097462\\
45.4000000000	-0.0000783012\\
45.5000000000	-0.0002765392\\
45.6000000000	0.0000308640\\
45.7000000000	-0.0002116276\\
45.8000000000	-0.0001513456\\
45.9000000000	-0.0000289375\\
46.0000000000	-0.0001107946\\
46.1000000000	0.0000130272\\
46.2000000000	-0.0003381508\\
46.3000000000	0.0001516643\\
46.4000000000	-0.0000277983\\
46.5000000000	-0.0000157468\\
46.6000000000	0.0000913605\\
46.7000000000	-0.0000268704\\
46.8000000000	0.0001527237\\
46.9000000000	-0.0003010531\\
47.0000000000	-0.0001968679\\
47.1000000000	-0.0001446073\\
47.2000000000	-0.0003113775\\
47.3000000000	0.0000708658\\
47.4000000000	-0.0007966398\\
47.5000000000	0.0000045808\\
47.6000000000	-0.0003581047\\
47.7000000000	-0.0004679215\\
47.8000000000	0.0004103516\\
47.9000000000	-0.0003995325\\
48.0000000000	-0.0006977440\\
48.1000000000	-0.0002680811\\
48.2000000000	-0.0000365441\\
48.3000000000	-0.0004070603\\
48.4000000000	-0.0005284445\\
48.5000000000	-0.0002542661\\
48.6000000000	-0.0000549521\\
48.7000000000	-0.0001446296\\
48.8000000000	-0.0001752547\\
48.9000000000	-0.0005859912\\
49.0000000000	-0.0007191975\\
49.1000000000	-0.0005591001\\
49.2000000000	-0.0004755664\\
49.3000000000	-0.0000218678\\
49.4000000000	-0.0000797852\\
49.5000000000	-0.0001318056\\
49.6000000000	-0.0007379179\\
49.7000000000	-0.0003491537\\
49.8000000000	-0.0000273239\\
49.9000000000	0.0001279748\\
50.0000000000	-0.0002188253\\
};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e3/Epot.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=50.0000000000,
xlabel style={font=\color{mycolor2}},
xlabel={$t$},
ymode=log,
ymin=0.0000694405,
ymax=1.3926347630,
yminorticks=true,
ylabel style={font=\color{mycolor2}},
ylabel={$\mathcal{E}_{\textit{pot}}$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.0930842268\\
0.1000000000	0.0919285712\\
0.2000000000	0.0885253450\\
0.3000000000	0.0830614759\\
0.4000000000	0.0758345588\\
0.5000000000	0.0672329444\\
0.6000000000	0.0577099579\\
0.7000000000	0.0477545123\\
0.8000000000	0.0378593401\\
0.9000000000	0.0284904677\\
1.0000000000	0.0200588685\\
1.1000000000	0.0128969880\\
1.2000000000	0.0072417541\\
1.3000000000	0.0032244007\\
1.4000000000	0.0008685992\\
1.5000000000	0.0000959517\\
1.6000000000	0.0007385282\\
1.7000000000	0.0025571033\\
1.8000000000	0.0052634559\\
1.9000000000	0.0085447783\\
2.0000000000	0.0120881320\\
2.1000000000	0.0156032558\\
2.2000000000	0.0188415238\\
2.3000000000	0.0216103249\\
2.4000000000	0.0237814363\\
2.5000000000	0.0252933751\\
2.6000000000	0.0261478986\\
2.7000000000	0.0264011320\\
2.8000000000	0.0261507352\\
2.9000000000	0.0255202226\\
3.0000000000	0.0246423218\\
3.1000000000	0.0236427662\\
3.2000000000	0.0226262585\\
3.3000000000	0.0216658453\\
3.4000000000	0.0207966293\\
3.5000000000	0.0200144990\\
3.6000000000	0.0192797835\\
3.7000000000	0.0185255190\\
3.8000000000	0.0176693364\\
3.9000000000	0.0166277688\\
4.0000000000	0.0153313571\\
4.1000000000	0.0137389642\\
4.2000000000	0.0118496446\\
4.3000000000	0.0097107415\\
4.4000000000	0.0074210956\\
4.5000000000	0.0051289274\\
4.6000000000	0.0030242074\\
4.7000000000	0.0013260598\\
4.8000000000	0.0002661791\\
4.9000000000	0.0000694405\\
5.0000000000	0.0009334969\\
5.1000000000	0.0030089320\\
5.2000000000	0.0063818443\\
5.3000000000	0.0110602325\\
5.4000000000	0.0169658448\\
5.5000000000	0.0239320821\\
5.6000000000	0.0317084915\\
5.7000000000	0.0399723672\\
5.8000000000	0.0483458224\\
5.9000000000	0.0564186378\\
6.0000000000	0.0637743064\\
6.1000000000	0.0700177805\\
6.2000000000	0.0748035677\\
6.3000000000	0.0778607621\\
6.4000000000	0.0790144656\\
6.5000000000	0.0782009421\\
6.6000000000	0.0754756881\\
6.7000000000	0.0710137361\\
6.8000000000	0.0651017797\\
6.9000000000	0.0581228999\\
7.0000000000	0.0505344738\\
7.1000000000	0.0428412900\\
7.2000000000	0.0355649384\\
7.3000000000	0.0292121773\\
7.4000000000	0.0242440744\\
7.5000000000	0.0210476760\\
7.6000000000	0.0199126543\\
7.7000000000	0.0210137527\\
7.8000000000	0.0244005680\\
7.9000000000	0.0299948724\\
8.0000000000	0.0375959466\\
8.1000000000	0.0468928021\\
8.2000000000	0.0574830836\\
8.3000000000	0.0688967896\\
8.4000000000	0.0806229656\\
8.5000000000	0.0921386965\\
8.6000000000	0.1029368869\\
8.7000000000	0.1125527215\\
8.8000000000	0.1205865204\\
8.9000000000	0.1267217518\\
9.0000000000	0.1307383815\\
9.1000000000	0.1325200068\\
9.2000000000	0.1320558241\\
9.3000000000	0.1294373917\\
9.4000000000	0.1248509118\\
9.5000000000	0.1185659855\\
9.6000000000	0.1109216371\\
9.7000000000	0.1023108750\\
9.8000000000	0.0931641184\\
9.9000000000	0.0839329505\\
10.0000000000	0.0750740478\\
10.1000000000	0.0670341035\\
10.2000000000	0.0602360077\\
10.3000000000	0.0550658238\\
10.4000000000	0.0518613506\\
10.5000000000	0.0509016445\\
10.6000000000	0.0523978057\\
10.7000000000	0.0564851002\\
10.8000000000	0.0632166366\\
10.9000000000	0.0725587693\\
11.0000000000	0.0843885672\\
11.1000000000	0.0984941700\\
11.2000000000	0.1145773346\\
11.3000000000	0.1322600309\\
11.4000000000	0.1510938115\\
11.5000000000	0.1705726581\\
11.6000000000	0.1901500804\\
11.7000000000	0.2092581297\\
11.8000000000	0.2273303681\\
11.9000000000	0.2438264180\\
12.0000000000	0.2582573063\\
12.1000000000	0.2702123423\\
12.2000000000	0.2793835200\\
12.3000000000	0.2855881194\\
12.4000000000	0.2887877107\\
12.5000000000	0.2891003429\\
12.6000000000	0.2868073446\\
12.7000000000	0.2823509644\\
12.8000000000	0.2763230453\\
12.9000000000	0.2694454717\\
13.0000000000	0.2625405429\\
13.1000000000	0.2564943853\\
13.2000000000	0.2522136878\\
13.3000000000	0.2505783036\\
13.4000000000	0.2523929320\\
13.5000000000	0.2583395988\\
13.6000000000	0.2689352205\\
13.7000000000	0.2844961582\\
13.8000000000	0.3051119543\\
13.9000000000	0.3306319487\\
14.0000000000	0.3606630214\\
14.1000000000	0.3945817107\\
14.2000000000	0.4315592420\\
14.3000000000	0.4705967068\\
14.4000000000	0.5105728239\\
14.5000000000	0.5502966916\\
14.6000000000	0.5885659705\\
14.7000000000	0.6242280391\\
14.8000000000	0.6562365828\\
14.9000000000	0.6837067909\\
15.0000000000	0.7059608056\\
15.1000000000	0.7225634833\\
15.2000000000	0.7333484692\\
15.3000000000	0.7384284099\\
15.4000000000	0.7381938153\\
15.5000000000	0.7332977424\\
15.6000000000	0.7246262208\\
15.7000000000	0.7132594169\\
15.8000000000	0.7004207114\\
15.9000000000	0.6874187502\\
16.0000000000	0.6755855838\\
16.1000000000	0.6662106943\\
16.2000000000	0.6604786180\\
16.3000000000	0.6594092950\\
16.4000000000	0.6638061373\\
16.5000000000	0.6742156626\\
16.6000000000	0.6908973273\\
16.7000000000	0.7138100595\\
16.8000000000	0.7426114984\\
16.9000000000	0.7766731905\\
17.0000000000	0.8151105850\\
17.1000000000	0.8568232274\\
17.2000000000	0.9005485719\\
17.3000000000	0.9449198151\\
17.4000000000	0.9885302191\\
17.5000000000	1.0299986199\\
17.6000000000	1.0680305871\\
17.7000000000	1.1014786274\\
17.8000000000	1.1293910176\\
17.9000000000	1.1510538207\\
18.0000000000	1.1660219566\\
18.1000000000	1.1741371964\\
18.2000000000	1.1755355550\\
18.3000000000	1.1706419414\\
18.4000000000	1.1601520655\\
18.5000000000	1.1450045220\\
18.6000000000	1.1263412488\\
18.7000000000	1.1054583888\\
18.8000000000	1.0837514280\\
18.9000000000	1.0626522782\\
19.0000000000	1.0435654087\\
19.1000000000	1.0278026239\\
19.2000000000	1.0165206687\\
19.3000000000	1.0106659698\\
19.4000000000	1.0109262496\\
19.5000000000	1.0176963516\\
19.6000000000	1.0310551097\\
19.7000000000	1.0507587918\\
19.8000000000	1.0762505870\\
19.9000000000	1.1066826785\\
20.0000000000	1.1409570891\\
20.1000000000	1.1777739253\\
20.2000000000	1.2156921560\\
20.3000000000	1.2531978729\\
20.4000000000	1.2887714984\\
20.5000000000	1.3209610192\\
20.6000000000	1.3484455261\\
20.7000000000	1.3700956024\\
20.8000000000	1.3850265041\\
20.9000000000	1.3926347630\\
21.0000000000	1.3926283392\\
21.1000000000	1.3850381717\\
21.2000000000	1.3702161771\\
21.3000000000	1.3488221180\\
21.4000000000	1.3217897272\\
21.5000000000	1.2902881314\\
21.6000000000	1.2556658096\\
21.7000000000	1.2193867433\\
21.8000000000	1.1829648909\\
21.9000000000	1.1478881839\\
22.0000000000	1.1155514170\\
22.1000000000	1.0871897677\\
22.2000000000	1.0638196450\\
22.3000000000	1.0461957115\\
22.4000000000	1.0347743024\\
22.5000000000	1.0296969352\\
22.6000000000	1.0307886403\\
22.7000000000	1.0375704805\\
22.8000000000	1.0492926891\\
22.9000000000	1.0649772130\\
23.0000000000	1.0834638612\\
23.1000000000	1.1034646217\\
23.2000000000	1.1236181120\\
23.3000000000	1.1425609667\\
23.4000000000	1.1589967534\\
23.5000000000	1.1717598447\\
23.6000000000	1.1798663011\\
23.7000000000	1.1825495957\\
23.8000000000	1.1792994783\\
23.9000000000	1.1698685466\\
24.0000000000	1.1542853042\\
24.1000000000	1.1328624481\\
24.2000000000	1.1061243934\\
24.3000000000	1.0748557046\\
24.4000000000	1.0400488424\\
24.5000000000	1.0029262885\\
24.6000000000	0.9647949551\\
24.7000000000	0.9267765588\\
24.8000000000	0.8899463522\\
24.9000000000	0.8553876926\\
25.0000000000	0.8242795485\\
25.1000000000	0.7976145360\\
25.2000000000	0.7759533202\\
25.3000000000	0.7595533276\\
25.4000000000	0.7484839547\\
25.5000000000	0.7426382046\\
25.6000000000	0.7417172677\\
25.7000000000	0.7452512332\\
25.8000000000	0.7526136738\\
25.9000000000	0.7630260430\\
26.0000000000	0.7755626606\\
26.1000000000	0.7891271243\\
26.2000000000	0.8025279935\\
26.3000000000	0.8146854171\\
26.4000000000	0.8246557851\\
26.5000000000	0.8315950497\\
26.6000000000	0.8348076184\\
26.7000000000	0.8342552715\\
26.8000000000	0.8295945035\\
26.9000000000	0.8203553712\\
27.0000000000	0.8061410259\\
27.1000000000	0.7871843513\\
27.2000000000	0.7652548418\\
27.3000000000	0.7405587329\\
27.4000000000	0.7129093024\\
27.5000000000	0.6838180051\\
27.6000000000	0.6550827522\\
27.7000000000	0.6270895786\\
27.8000000000	0.5996676068\\
27.9000000000	0.5749347220\\
28.0000000000	0.5538128241\\
28.1000000000	0.5362691786\\
28.2000000000	0.5221169001\\
28.3000000000	0.5123330654\\
28.4000000000	0.5075617268\\
28.5000000000	0.5071897965\\
28.6000000000	0.5103973711\\
28.7000000000	0.5161282813\\
28.8000000000	0.5246443430\\
28.9000000000	0.5353103495\\
29.0000000000	0.5464865512\\
29.1000000000	0.5580690567\\
29.2000000000	0.5699272903\\
29.3000000000	0.5795705860\\
29.4000000000	0.5870962647\\
29.5000000000	0.5924953288\\
29.6000000000	0.5937334220\\
29.7000000000	0.5903225719\\
29.8000000000	0.5847165297\\
29.9000000000	0.5760796486\\
30.0000000000	0.5627654721\\
30.1000000000	0.5464286803\\
30.2000000000	0.5269650657\\
30.3000000000	0.5064700538\\
30.4000000000	0.4858183942\\
30.5000000000	0.4635759791\\
30.6000000000	0.4415671574\\
30.7000000000	0.4200184930\\
30.8000000000	0.4019507264\\
30.9000000000	0.3873152819\\
31.0000000000	0.3746119083\\
31.1000000000	0.3646585684\\
31.2000000000	0.3583773992\\
31.3000000000	0.3569407471\\
31.4000000000	0.3577387691\\
31.5000000000	0.3633211477\\
31.6000000000	0.3709569918\\
31.7000000000	0.3809411489\\
31.8000000000	0.3928924354\\
31.9000000000	0.4053264479\\
32.0000000000	0.4178229556\\
32.1000000000	0.4305889916\\
32.2000000000	0.4405392235\\
32.3000000000	0.4499711903\\
32.4000000000	0.4561740120\\
32.5000000000	0.4596646651\\
32.6000000000	0.4608694949\\
32.7000000000	0.4574746489\\
32.8000000000	0.4528833150\\
32.9000000000	0.4448031743\\
33.0000000000	0.4350106819\\
33.1000000000	0.4232361898\\
33.2000000000	0.4091171581\\
33.3000000000	0.3944589558\\
33.4000000000	0.3788964664\\
33.5000000000	0.3657059889\\
33.6000000000	0.3524802564\\
33.7000000000	0.3421490728\\
33.8000000000	0.3337491154\\
33.9000000000	0.3286981012\\
34.0000000000	0.3258151655\\
34.1000000000	0.3264907479\\
34.2000000000	0.3320909462\\
34.3000000000	0.3399557189\\
34.4000000000	0.3516315640\\
34.5000000000	0.3656567017\\
34.6000000000	0.3823171008\\
34.7000000000	0.4005767451\\
34.8000000000	0.4208048954\\
34.9000000000	0.4413888838\\
35.0000000000	0.4615496171\\
35.1000000000	0.4803438764\\
35.2000000000	0.4982354055\\
35.3000000000	0.5141442499\\
35.4000000000	0.5286136281\\
35.5000000000	0.5377403382\\
35.6000000000	0.5455987202\\
35.7000000000	0.5501614885\\
35.8000000000	0.5516173778\\
35.9000000000	0.5496930201\\
36.0000000000	0.5460970028\\
36.1000000000	0.5388278614\\
36.2000000000	0.5321476990\\
36.3000000000	0.5226798417\\
36.4000000000	0.5156118528\\
36.5000000000	0.5068410914\\
36.6000000000	0.5003615831\\
36.7000000000	0.4972186069\\
36.8000000000	0.4942835072\\
36.9000000000	0.4971868609\\
37.0000000000	0.5013281106\\
37.1000000000	0.5121940367\\
37.2000000000	0.5252100014\\
37.3000000000	0.5414000191\\
37.4000000000	0.5617974150\\
37.5000000000	0.5847488710\\
37.6000000000	0.6103282605\\
37.7000000000	0.6379954189\\
37.8000000000	0.6664956435\\
37.9000000000	0.6947025793\\
38.0000000000	0.7215502092\\
38.1000000000	0.7477248994\\
38.2000000000	0.7706553489\\
38.3000000000	0.7914867223\\
38.4000000000	0.8079402404\\
38.5000000000	0.8190933468\\
38.6000000000	0.8267353666\\
38.7000000000	0.8299405104\\
38.8000000000	0.8277346607\\
38.9000000000	0.8246592261\\
39.0000000000	0.8167306217\\
39.1000000000	0.8055464293\\
39.2000000000	0.7927831602\\
39.3000000000	0.7805105155\\
39.4000000000	0.7666244123\\
39.5000000000	0.7538459608\\
39.6000000000	0.7438584943\\
39.7000000000	0.7358120739\\
39.8000000000	0.7324715577\\
39.9000000000	0.7315055566\\
40.0000000000	0.7349030558\\
40.1000000000	0.7440039308\\
40.2000000000	0.7559094787\\
40.3000000000	0.7715928551\\
40.4000000000	0.7922377199\\
40.5000000000	0.8149149211\\
40.6000000000	0.8390856377\\
40.7000000000	0.8613532579\\
40.8000000000	0.8911061044\\
40.9000000000	0.9138164919\\
41.0000000000	0.9360757217\\
41.1000000000	0.9568325395\\
41.2000000000	0.9713872703\\
41.3000000000	0.9834278889\\
41.4000000000	0.9917458618\\
41.5000000000	0.9938021929\\
41.6000000000	0.9897904643\\
41.7000000000	0.9809965986\\
41.8000000000	0.9706640407\\
41.9000000000	0.9561109364\\
42.0000000000	0.9367706335\\
42.1000000000	0.9161045580\\
42.2000000000	0.8928005328\\
42.3000000000	0.8697597752\\
42.4000000000	0.8482296155\\
42.5000000000	0.8305048950\\
42.6000000000	0.8150049363\\
42.7000000000	0.8000238316\\
42.8000000000	0.7893583451\\
42.9000000000	0.7810816611\\
43.0000000000	0.7815566385\\
43.1000000000	0.7873227530\\
43.2000000000	0.7932925237\\
43.3000000000	0.8016596775\\
43.4000000000	0.8128814683\\
43.5000000000	0.8284045117\\
43.6000000000	0.8446443674\\
43.7000000000	0.8613708260\\
43.8000000000	0.8759937269\\
43.9000000000	0.8901024018\\
44.0000000000	0.9012254803\\
44.1000000000	0.9088991359\\
44.2000000000	0.9131181283\\
44.3000000000	0.9137812630\\
44.4000000000	0.9084922331\\
44.5000000000	0.8991422697\\
44.6000000000	0.8850654973\\
44.7000000000	0.8689600716\\
44.8000000000	0.8487788610\\
44.9000000000	0.8238279088\\
45.0000000000	0.7978651114\\
45.1000000000	0.7709241284\\
45.2000000000	0.7427987031\\
45.3000000000	0.7145002845\\
45.4000000000	0.6907101653\\
45.5000000000	0.6680017409\\
45.6000000000	0.6472091248\\
45.7000000000	0.6310513228\\
45.8000000000	0.6182072094\\
45.9000000000	0.6114099508\\
46.0000000000	0.6075343360\\
46.1000000000	0.6077179762\\
46.2000000000	0.6139693949\\
46.3000000000	0.6198167802\\
46.4000000000	0.6321114349\\
46.5000000000	0.6453000158\\
46.6000000000	0.6582489304\\
46.7000000000	0.6744264218\\
46.8000000000	0.6877344238\\
46.9000000000	0.7019888625\\
47.0000000000	0.7122050389\\
47.1000000000	0.7208669835\\
47.2000000000	0.7255391230\\
47.3000000000	0.7265241631\\
47.4000000000	0.7250148448\\
47.5000000000	0.7181453824\\
47.6000000000	0.7046971081\\
47.7000000000	0.6909577944\\
47.8000000000	0.6723963686\\
47.9000000000	0.6531709883\\
48.0000000000	0.6329977138\\
48.1000000000	0.6085036456\\
48.2000000000	0.5847648113\\
48.3000000000	0.5621878869\\
48.4000000000	0.5439766709\\
48.5000000000	0.5255614328\\
48.6000000000	0.5078108129\\
48.7000000000	0.4972548669\\
48.8000000000	0.4909243224\\
48.9000000000	0.4863528770\\
49.0000000000	0.4885119191\\
49.1000000000	0.4918086497\\
49.2000000000	0.4961352126\\
49.3000000000	0.5068891164\\
49.4000000000	0.5189383786\\
49.5000000000	0.5327882807\\
49.6000000000	0.5466140965\\
49.7000000000	0.5594709926\\
49.8000000000	0.5706392565\\
49.9000000000	0.5791897260\\
50.0000000000	0.5864568847\\
};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e3/dist101.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={\empty},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist101-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e3/dist201.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={\empty},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist201-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e3/dist301.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={\empty},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist301-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e3/dist401.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={\empty},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist401-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e3/dist501.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0.0000000000,
xmax=20.9439510239,
xtick={\empty},
ymin=-3.1415926536,
ymax=9.4247779608,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0102265386, xmax=20.9337244853, ymin=-12.5786424607, ymax=12.5540987681] {dist501-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/BumpOnTail_Kn1e3/fz_tiled.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0\figurewidth,0.523\figureheight)},
scale only axis,
point meta min=0.0000144471,
point meta max=0.3669290526,
axis on top,
xmin=2.0304687500,
xmax=22.0304687500,
xtick={\empty},
ymin=-3.7806656250,
ymax=6.2193343750,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=2.0304687500, xmax=22.0304687500, ymin=-3.7806656250, ymax=6.2193343750] {fz_tiled-1.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.256\figurewidth,0.523\figureheight)},
scale only axis,
point meta min=0.0059396619,
point meta max=0.3656746128,
axis on top,
xmin=7.0402343750,
xmax=17.0402343750,
xtick={\empty},
ymin=-1.2757828125,
ymax=3.7242171875,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=7.0402343750, xmax=17.0402343750, ymin=-1.2757828125, ymax=3.7242171875] {fz_tiled-2.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.513\figurewidth,0.523\figureheight)},
scale only axis,
point meta min=0.0062840331,
point meta max=0.3644042858,
axis on top,
xmin=9.0441406250,
xmax=15.0441406250,
xtick={\empty},
ymin=-0.2738296875,
ymax=2.7261703125,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=9.0441406250, xmax=15.0441406250, ymin=-0.2738296875, ymax=2.7261703125] {fz_tiled-3.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.769\figurewidth,0.523\figureheight)},
scale only axis,
point meta min=0.0071610783,
point meta max=0.1848019701,
axis on top,
xmin=11.0480468750,
xmax=13.0480468750,
xtick={\empty},
ymin=0.7281234375,
ymax=1.7281234375,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=11.0480468750, xmax=13.0480468750, ymin=0.7281234375, ymax=1.7281234375] {fz_tiled-4.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0071642605,
point meta max=0.1363999776,
axis on top,
xmin=11.7995117188,
xmax=12.2995117188,
xtick={\empty},
ymin=1.1038558594,
ymax=1.3538558594,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=11.7995117188, xmax=12.2995117188, ymin=1.1038558594, ymax=1.3538558594] {fz_tiled-5.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.256\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0094401182,
point meta max=0.1363707535,
axis on top,
xmin=11.9999023437,
xmax=12.0999023438,
xtick={\empty},
ymin=1.2040511719,
ymax=1.2540511719,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=11.9999023437, xmax=12.0999023438, ymin=1.2040511719, ymax=1.2540511719] {fz_tiled-6.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.513\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0094407553,
point meta max=0.1363649620,
axis on top,
xmin=12.0399804688,
xmax=12.0599804688,
xtick={\empty},
ymin=1.2240902344,
ymax=1.2340902344,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=12.0399804688, xmax=12.0599804688, ymin=1.2240902344, ymax=1.2340902344] {fz_tiled-7.png};
\end{axis}

\begin{axis}[%
width=0.231\figurewidth,
height=0.289\figureheight,
at={(0.769\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0094409279,
point meta max=0.1359098471,
axis on top,
xmin=12.0474951172,
xmax=12.0524951172,
xtick={\empty},
ymin=1.2278475586,
ymax=1.2303475586,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar horizontal
]
\addplot [forget plot] graphics [xmin=12.0474951172, xmax=12.0524951172, ymin=1.2278475586, ymax=1.2303475586] {fz_tiled-8.png};
\end{axis}
\end{tikzpicture}%

==> figs/Kn1e-4/Econs.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=30.0000000000,
xlabel style={font=\color{mycolor2}},
xlabel={$t$},
ymin=-0.0300000000,
ymax=0.0004458501,
ylabel style={font=\color{mycolor2}},
ylabel={$\mathcal{E}$ cons. error},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.0000000000\\
0.1000000000	-0.0009982459\\
0.2000000000	-0.0019477643\\
0.3000000000	-0.0027975002\\
0.4000000000	-0.0035035668\\
0.5000000000	-0.0040320908\\
0.6000000000	-0.0043610099\\
0.7000000000	-0.0044808571\\
0.8000000000	-0.0043947383\\
0.9000000000	-0.0041177830\\
1.0000000000	-0.0036762949\\
1.1000000000	-0.0031066526\\
1.2000000000	-0.0024537560\\
1.3000000000	-0.0017686146\\
1.4000000000	-0.0011047384\\
1.5000000000	-0.0005134395\\
1.6000000000	-0.0000387518\\
1.7000000000	0.0002869705\\
1.8000000000	0.0004458501\\
1.9000000000	0.0004352368\\
2.0000000000	0.0002665131\\
2.1000000000	-0.0000375588\\
2.2000000000	-0.0004463000\\
2.3000000000	-0.0009247638\\
2.4000000000	-0.0014370847\\
2.5000000000	-0.0019492222\\
2.6000000000	-0.0024310713\\
2.7000000000	-0.0028572657\\
2.8000000000	-0.0032094658\\
2.9000000000	-0.0034753854\\
3.0000000000	-0.0036489304\\
3.1000000000	-0.0037326158\\
3.2000000000	-0.0037254900\\
3.3000000000	-0.0036454379\\
3.4000000000	-0.0035023494\\
3.5000000000	-0.0033123638\\
3.6000000000	-0.0030936957\\
3.7000000000	-0.0028670725\\
3.8000000000	-0.0026556283\\
3.9000000000	-0.0024818810\\
4.0000000000	-0.0023689818\\
4.1000000000	-0.0024655371\\
4.2000000000	-0.0029298223\\
4.3000000000	-0.0036692738\\
4.4000000000	-0.0045543410\\
4.5000000000	-0.0054849996\\
4.6000000000	-0.0063876800\\
4.7000000000	-0.0072107370\\
4.8000000000	-0.0079202554\\
4.9000000000	-0.0084965224\\
5.0000000000	-0.0089312310\\
5.1000000000	-0.0092252613\\
5.2000000000	-0.0093868375\\
5.3000000000	-0.0094299139\\
5.4000000000	-0.0093733372\\
5.5000000000	-0.0092431156\\
5.6000000000	-0.0090600314\\
5.7000000000	-0.0088448949\\
5.8000000000	-0.0086178530\\
5.9000000000	-0.0083974674\\
6.0000000000	-0.0081999485\\
6.1000000000	-0.0080386288\\
6.2000000000	-0.0079237253\\
6.3000000000	-0.0078623803\\
6.4000000000	-0.0078589247\\
6.5000000000	-0.0079341118\\
6.6000000000	-0.0081386172\\
6.7000000000	-0.0084422692\\
6.8000000000	-0.0087880607\\
6.9000000000	-0.0091303125\\
7.0000000000	-0.0094359723\\
7.1000000000	-0.0096824179\\
7.2000000000	-0.0098557130\\
7.3000000000	-0.0099492953\\
7.4000000000	-0.0099628923\\
7.5000000000	-0.0099015577\\
7.6000000000	-0.0097747888\\
7.7000000000	-0.0095957151\\
7.8000000000	-0.0093803619\\
7.9000000000	-0.0091469907\\
8.0000000000	-0.0089155133\\
8.1000000000	-0.0087069663\\
8.2000000000	-0.0085430305\\
8.3000000000	-0.0084455750\\
8.4000000000	-0.0084362518\\
8.5000000000	-0.0085362325\\
8.6000000000	-0.0087654517\\
8.7000000000	-0.0091376890\\
8.8000000000	-0.0096551395\\
8.9000000000	-0.0103173697\\
9.0000000000	-0.0110768634\\
9.1000000000	-0.0118447283\\
9.2000000000	-0.0125473533\\
9.3000000000	-0.0131381345\\
9.4000000000	-0.0135925439\\
9.5000000000	-0.0139023533\\
9.6000000000	-0.0140710937\\
9.7000000000	-0.0141106788\\
9.8000000000	-0.0140388918\\
9.9000000000	-0.0138774766\\
10.0000000000	-0.0136506306\\
10.1000000000	-0.0133837463\\
10.2000000000	-0.0131022824\\
10.3000000000	-0.0128306830\\
10.4000000000	-0.0125913057\\
10.5000000000	-0.0124033750\\
10.6000000000	-0.0122820315\\
10.7000000000	-0.0122375895\\
10.8000000000	-0.0122744215\\
10.9000000000	-0.0123882821\\
11.0000000000	-0.0125751398\\
11.1000000000	-0.0128300893\\
11.2000000000	-0.0131395024\\
11.3000000000	-0.0134710147\\
11.4000000000	-0.0137858670\\
11.5000000000	-0.0140522614\\
11.6000000000	-0.0142488180\\
11.7000000000	-0.0143638202\\
11.8000000000	-0.0143936268\\
11.9000000000	-0.0143411545\\
12.0000000000	-0.0142145939\\
12.1000000000	-0.0140263511\\
12.2000000000	-0.0137921802\\
12.3000000000	-0.0135304725\\
12.4000000000	-0.0132616754\\
12.5000000000	-0.0130078085\\
12.6000000000	-0.0127920201\\
12.7000000000	-0.0126380480\\
12.8000000000	-0.0125693207\\
12.9000000000	-0.0126074684\\
13.0000000000	-0.0127704649\\
13.1000000000	-0.0130704315\\
13.2000000000	-0.0135085426\\
13.3000000000	-0.0140677568\\
13.4000000000	-0.0147131993\\
13.5000000000	-0.0153972728\\
13.6000000000	-0.0160646936\\
13.7000000000	-0.0166647983\\
13.8000000000	-0.0171610463\\
13.9000000000	-0.0175326249\\
14.0000000000	-0.0177722736\\
14.1000000000	-0.0178833237\\
14.2000000000	-0.0178769828\\
14.3000000000	-0.0177700950\\
14.4000000000	-0.0175833415\\
14.5000000000	-0.0173397850\\
14.6000000000	-0.0170636493\\
14.7000000000	-0.0167792386\\
14.8000000000	-0.0165099263\\
14.9000000000	-0.0162771718\\
15.0000000000	-0.0160995675\\
15.1000000000	-0.0159919701\\
15.2000000000	-0.0159648936\\
15.3000000000	-0.0160246980\\
15.4000000000	-0.0161740473\\
15.5000000000	-0.0164074312\\
15.6000000000	-0.0167052698\\
15.7000000000	-0.0170361194\\
15.8000000000	-0.0173643115\\
15.9000000000	-0.0176572781\\
16.0000000000	-0.0178898513\\
16.1000000000	-0.0180456697\\
16.2000000000	-0.0181155203\\
16.3000000000	-0.0181043663\\
16.4000000000	-0.0180193068\\
16.5000000000	-0.0178700469\\
16.6000000000	-0.0176698738\\
16.7000000000	-0.0174349239\\
16.8000000000	-0.0171835723\\
16.9000000000	-0.0169359309\\
17.0000000000	-0.0167134270\\
17.1000000000	-0.0165383992\\
17.2000000000	-0.0164335766\\
17.3000000000	-0.0164212172\\
17.4000000000	-0.0165217297\\
17.5000000000	-0.0167513321\\
17.6000000000	-0.0171167942\\
17.7000000000	-0.0176086625\\
17.8000000000	-0.0181990714\\
17.9000000000	-0.0188416550\\
18.0000000000	-0.0194815423\\
18.1000000000	-0.0200701076\\
18.2000000000	-0.0205717961\\
18.3000000000	-0.0209647169\\
18.4000000000	-0.0212389192\\
18.5000000000	-0.0213941425\\
18.6000000000	-0.0214376620\\
18.7000000000	-0.0213824147\\
18.8000000000	-0.0212454240\\
18.9000000000	-0.0210464836\\
19.0000000000	-0.0208070366\\
19.1000000000	-0.0205491837\\
19.2000000000	-0.0202947629\\
19.3000000000	-0.0200644537\\
19.4000000000	-0.0198768916\\
19.5000000000	-0.0197478091\\
19.6000000000	-0.0196892918\\
19.7000000000	-0.0197094212\\
19.8000000000	-0.0198129541\\
19.9000000000	-0.0200011682\\
20.0000000000	-0.0202646274\\
20.1000000000	-0.0205770908\\
20.2000000000	-0.0209023370\\
20.3000000000	-0.0212051751\\
20.4000000000	-0.0214577928\\
20.5000000000	-0.0216415466\\
20.6000000000	-0.0217465316\\
20.7000000000	-0.0217703991\\
20.8000000000	-0.0217170487\\
20.9000000000	-0.0215954221\\
21.0000000000	-0.0214184602\\
21.1000000000	-0.0212022248\\
21.2000000000	-0.0209651653\\
21.3000000000	-0.0207275020\\
21.4000000000	-0.0205106880\\
21.5000000000	-0.0203368908\\
21.6000000000	-0.0202312699\\
21.7000000000	-0.0202072779\\
21.8000000000	-0.0202818060\\
21.9000000000	-0.0204693787\\
22.0000000000	-0.0207779585\\
22.1000000000	-0.0212034454\\
22.2000000000	-0.0217272924\\
22.3000000000	-0.0223145259\\
22.4000000000	-0.0229153287\\
22.5000000000	-0.0234800449\\
22.6000000000	-0.0239703101\\
22.7000000000	-0.0243615320\\
22.8000000000	-0.0246415290\\
22.9000000000	-0.0248082009\\
23.0000000000	-0.0248672318\\
23.1000000000	-0.0248301072\\
23.2000000000	-0.0247124765\\
23.3000000000	-0.0245328127\\
23.4000000000	-0.0243112984\\
23.5000000000	-0.0240688636\\
23.6000000000	-0.0238263118\\
23.7000000000	-0.0236034831\\
23.8000000000	-0.0234184249\\
23.9000000000	-0.0232865715\\
24.0000000000	-0.0232199839\\
24.1000000000	-0.0232267846\\
24.2000000000	-0.0233110533\\
24.3000000000	-0.0234729143\\
24.4000000000	-0.0237061946\\
24.5000000000	-0.0239932159\\
24.6000000000	-0.0243045717\\
24.7000000000	-0.0246066748\\
24.8000000000	-0.0248698434\\
24.9000000000	-0.0250723639\\
25.0000000000	-0.0252012481\\
25.1000000000	-0.0252514578\\
25.2000000000	-0.0252246611\\
25.3000000000	-0.0251279703\\
25.4000000000	-0.0249728156\\
25.5000000000	-0.0247739866\\
25.6000000000	-0.0245488314\\
25.7000000000	-0.0243165788\\
25.8000000000	-0.0240977409\\
25.9000000000	-0.0239135310\\
26.0000000000	-0.0237851961\\
26.1000000000	-0.0237331334\\
26.2000000000	-0.0237756587\\
26.3000000000	-0.0239272643\\
26.4000000000	-0.0241957811\\
26.5000000000	-0.0245780076\\
26.6000000000	-0.0250566637\\
26.7000000000	-0.0256006587\\
26.8000000000	-0.0261666146\\
26.9000000000	-0.0267060280\\
27.0000000000	-0.0271646143\\
27.1000000000	-0.0275365152\\
27.2000000000	-0.0278079452\\
27.3000000000	-0.0279747064\\
27.4000000000	-0.0280402920\\
27.5000000000	-0.0280140877\\
27.6000000000	-0.0279098150\\
27.7000000000	-0.0277442262\\
27.8000000000	-0.0275360078\\
27.9000000000	-0.0273048367\\
28.0000000000	-0.0270705306\\
28.1000000000	-0.0268522432\\
28.2000000000	-0.0266676711\\
28.3000000000	-0.0265322636\\
28.4000000000	-0.0264584723\\
28.5000000000	-0.0264551487\\
28.6000000000	-0.0265272424\\
28.7000000000	-0.0266752627\\
28.8000000000	-0.0268927410\\
28.9000000000	-0.0271629953\\
29.0000000000	-0.0274599566\\
29.1000000000	-0.0277536064\\
29.2000000000	-0.0280161522\\
29.3000000000	-0.0282259535\\
29.4000000000	-0.0283689247\\
29.5000000000	-0.0284383618\\
29.6000000000	-0.0284340681\\
29.7000000000	-0.0283612814\\
29.8000000000	-0.0282296314\\
29.9000000000	-0.0280522104\\
30.0000000000	-0.0278447750\\
};
\end{axis}
\end{tikzpicture}%

==> figs/Kn1e-4/Epot.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=30.0000000000,
xlabel style={font=\color{mycolor2}},
xlabel={$t$},
ymode=log,
ymin=0.0009035626,
ymax=3.1415926534,
yminorticks=true,
ylabel style={font=\color{mycolor2}},
ylabel={$\mathcal{E}_{\textit{pot}}$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0000000000	3.1415926534\\
0.1000000000	3.0962694335\\
0.2000000000	2.9753128636\\
0.3000000000	2.7853432708\\
0.4000000000	2.5366222544\\
0.5000000000	2.2423824324\\
0.6000000000	1.9179892966\\
0.7000000000	1.5799939449\\
0.8000000000	1.2451313171\\
0.9000000000	0.9293113099\\
1.0000000000	0.6466452828\\
1.1000000000	0.4085534376\\
1.2000000000	0.2230125178\\
1.3000000000	0.0940240409\\
1.4000000000	0.0213949492\\
1.5000000000	0.0009035626\\
1.6000000000	0.0248657185\\
1.7000000000	0.0830372556\\
1.8000000000	0.1637232424\\
1.9000000000	0.2549362125\\
2.0000000000	0.3454581802\\
2.1000000000	0.4257010848\\
2.2000000000	0.4883097006\\
2.3000000000	0.5284958116\\
2.4000000000	0.5441251519\\
2.5000000000	0.5355976737\\
2.6000000000	0.5055692723\\
2.7000000000	0.4585620198\\
2.8000000000	0.4005055385\\
2.9000000000	0.3382425314\\
3.0000000000	0.2790273461\\
3.1000000000	0.2300404177\\
3.2000000000	0.1979407875\\
3.3000000000	0.1884682352\\
3.4000000000	0.2061086707\\
3.5000000000	0.2538342598\\
3.6000000000	0.3329160100\\
3.7000000000	0.4428195776\\
3.8000000000	0.5811771876\\
3.9000000000	0.7438358675\\
4.0000000000	0.9249390853\\
4.1000000000	1.1125741553\\
4.2000000000	1.2845723799\\
4.3000000000	1.4233770688\\
4.4000000000	1.5187208985\\
4.5000000000	1.5659998849\\
4.6000000000	1.5649670328\\
4.7000000000	1.5186844193\\
4.8000000000	1.4326677412\\
4.9000000000	1.3141645554\\
5.0000000000	1.1715229658\\
5.1000000000	1.0136245722\\
5.2000000000	0.8493701901\\
5.3000000000	0.6872170724\\
5.4000000000	0.5347809863\\
5.5000000000	0.3984890562\\
5.6000000000	0.2832711511\\
5.7000000000	0.1924699865\\
5.8000000000	0.1277254499\\
5.9000000000	0.0890025048\\
6.0000000000	0.0747172235\\
6.1000000000	0.0819459791\\
6.2000000000	0.1066953709\\
6.3000000000	0.1442077547\\
6.4000000000	0.1892625043\\
6.5000000000	0.2356153199\\
6.6000000000	0.2744880259\\
6.7000000000	0.2983987454\\
6.8000000000	0.3038018830\\
6.9000000000	0.2906472257\\
7.0000000000	0.2615405332\\
7.1000000000	0.2209860352\\
7.2000000000	0.1747128205\\
7.3000000000	0.1290691749\\
7.4000000000	0.0904802872\\
7.5000000000	0.0649711963\\
7.6000000000	0.0577589036\\
7.7000000000	0.0729177137\\
7.8000000000	0.1131208787\\
7.9000000000	0.1794602308\\
8.0000000000	0.2713438398\\
8.1000000000	0.3864699483\\
8.2000000000	0.5208736306\\
8.3000000000	0.6690405323\\
8.4000000000	0.8240778933\\
8.5000000000	0.9779248857\\
8.6000000000	1.1216057854\\
8.7000000000	1.2456957946\\
8.8000000000	1.3410792592\\
8.9000000000	1.3991103049\\
9.0000000000	1.4137824932\\
9.1000000000	1.3841393847\\
9.2000000000	1.3135639282\\
9.3000000000	1.2083916248\\
9.4000000000	1.0767678584\\
9.5000000000	0.9277615530\\
9.6000000000	0.7706621778\\
9.7000000000	0.6144074037\\
9.8000000000	0.4671117403\\
9.9000000000	0.3356825520\\
10.0000000000	0.2255201234\\
10.1000000000	0.1403047150\\
10.2000000000	0.0818769402\\
10.3000000000	0.0502185912\\
10.4000000000	0.0435389815\\
10.5000000000	0.0584666089\\
10.6000000000	0.0903377456\\
10.7000000000	0.1335636976\\
10.8000000000	0.1820528408\\
10.9000000000	0.2296351285\\
11.0000000000	0.2704249227\\
11.1000000000	0.2991039308\\
11.2000000000	0.3114079254\\
11.3000000000	0.3052202823\\
11.4000000000	0.2812344786\\
11.5000000000	0.2426637649\\
11.6000000000	0.1945478684\\
11.7000000000	0.1430298931\\
11.8000000000	0.0947050352\\
11.9000000000	0.0560562259\\
12.0000000000	0.0329749132\\
12.1000000000	0.0303641268\\
12.2000000000	0.0518221651\\
12.3000000000	0.0994058674\\
12.4000000000	0.1734721623\\
12.5000000000	0.2725958251\\
12.6000000000	0.3935613526\\
12.7000000000	0.5314301469\\
12.8000000000	0.6796930783\\
12.9000000000	0.8305260761\\
13.0000000000	0.9751529537\\
13.1000000000	1.1043148964\\
13.2000000000	1.2089687705\\
13.3000000000	1.2813222618\\
13.4000000000	1.3158334671\\
13.5000000000	1.3099036195\\
13.6000000000	1.2642892472\\
13.7000000000	1.1828869044\\
13.8000000000	1.0719970889\\
13.9000000000	0.9394703570\\
14.0000000000	0.7939306771\\
14.1000000000	0.6441157570\\
14.2000000000	0.4983274674\\
14.3000000000	0.3639799541\\
14.4000000000	0.2472377333\\
14.5000000000	0.1527416261\\
14.6000000000	0.0834244287\\
14.7000000000	0.0404202754\\
14.8000000000	0.0230716330\\
14.9000000000	0.0290357000\\
15.0000000000	0.0544875253\\
15.1000000000	0.0944101397\\
15.2000000000	0.1429502037\\
15.3000000000	0.1937908251\\
15.4000000000	0.2404971498\\
15.5000000000	0.2770327583\\
15.6000000000	0.2986191876\\
15.7000000000	0.3025346155\\
15.8000000000	0.2884740186\\
15.9000000000	0.2584423600\\
16.0000000000	0.2163366110\\
16.1000000000	0.1673897848\\
16.2000000000	0.1175969382\\
16.3000000000	0.0731485859\\
16.4000000000	0.0399612016\\
16.5000000000	0.0232586205\\
16.6000000000	0.0272199123\\
16.7000000000	0.0547059619\\
16.8000000000	0.1070601448\\
16.9000000000	0.1839819339\\
17.0000000000	0.2834711636\\
17.1000000000	0.4018406648\\
17.2000000000	0.5337981282\\
17.3000000000	0.6726051430\\
17.4000000000	0.8103272747\\
17.5000000000	0.9382075168\\
17.6000000000	1.0472829796\\
17.7000000000	1.1293246189\\
17.8000000000	1.1778883325\\
17.9000000000	1.1893258375\\
18.0000000000	1.1633075220\\
18.1000000000	1.1025595241\\
18.2000000000	1.0121863657\\
18.3000000000	0.8989230904\\
18.4000000000	0.7704437761\\
18.5000000000	0.6347545775\\
18.6000000000	0.4996711473\\
18.7000000000	0.3723756090\\
18.8000000000	0.2590501813\\
18.9000000000	0.1645876081\\
19.0000000000	0.0923810633\\
19.1000000000	0.0441976265\\
19.2000000000	0.0201395780\\
19.3000000000	0.0186964550\\
19.4000000000	0.0368878218\\
19.5000000000	0.0704917038\\
19.6000000000	0.1143456876\\
19.7000000000	0.1626914098\\
19.8000000000	0.2094968606\\
19.9000000000	0.2487613171\\
20.0000000000	0.2751716914\\
20.1000000000	0.2851498284\\
20.2000000000	0.2775431494\\
20.3000000000	0.2536304989\\
20.4000000000	0.2166968455\\
20.5000000000	0.1714568124\\
20.6000000000	0.1234698512\\
20.7000000000	0.0786015870\\
20.8000000000	0.0425488018\\
20.9000000000	0.0204327826\\
21.0000000000	0.0164621116\\
21.1000000000	0.0336651474\\
21.2000000000	0.0736921491\\
21.3000000000	0.1366865381\\
21.4000000000	0.2212241981\\
21.5000000000	0.3243194867\\
21.6000000000	0.4415211467\\
21.7000000000	0.5670072920\\
21.8000000000	0.6938265713\\
21.9000000000	0.8142034194\\
22.0000000000	0.9199905575\\
22.1000000000	1.0033788489\\
22.2000000000	1.0577629812\\
22.3000000000	1.0786526500\\
22.4000000000	1.0645285988\\
22.5000000000	1.0169984173\\
22.6000000000	0.9402594087\\
22.7000000000	0.8403394187\\
22.8000000000	0.7243657913\\
22.9000000000	0.5999279258\\
23.0000000000	0.4745374526\\
23.1000000000	0.3551773747\\
23.2000000000	0.2479327076\\
23.3000000000	0.1576990903\\
23.4000000000	0.0879693193\\
23.5000000000	0.0406999992\\
23.6000000000	0.0162613600\\
23.7000000000	0.0134727593\\
23.8000000000	0.0297243368\\
23.9000000000	0.0611814823\\
24.0000000000	0.1030626719\\
24.1000000000	0.1499711391\\
24.2000000000	0.1962445718\\
24.3000000000	0.2362980846\\
24.4000000000	0.2650766065\\
24.5000000000	0.2787827225\\
24.6000000000	0.2756210250\\
24.7000000000	0.2560946604\\
24.8000000000	0.2227904140\\
24.9000000000	0.1798828136\\
25.0000000000	0.1325603295\\
25.1000000000	0.0864732804\\
25.2000000000	0.0472400599\\
25.3000000000	0.0200223606\\
25.4000000000	0.0091714847\\
25.5000000000	0.0179455733\\
25.6000000000	0.0482971809\\
25.7000000000	0.1007305346\\
25.8000000000	0.1742277664\\
25.9000000000	0.2662437942\\
26.0000000000	0.3727710332\\
26.1000000000	0.4884780488\\
26.2000000000	0.6069292595\\
26.3000000000	0.7208968905\\
26.4000000000	0.8227978964\\
26.5000000000	0.9053170266\\
26.6000000000	0.9621795632\\
26.7000000000	0.9888989097\\
26.8000000000	0.9834266064\\
26.9000000000	0.9464747154\\
27.0000000000	0.8813398698\\
27.1000000000	0.7930820261\\
27.2000000000	0.6881175674\\
27.3000000000	0.5735037374\\
27.4000000000	0.4563903106\\
27.5000000000	0.3435545802\\
27.6000000000	0.2410165684\\
27.7000000000	0.1537316512\\
27.8000000000	0.0853599542\\
27.9000000000	0.0381137861\\
28.0000000000	0.0126853778\\
28.1000000000	0.0082570793\\
28.2000000000	0.0225947876\\
28.3000000000	0.0522224349\\
28.4000000000	0.0926702314\\
28.5000000000	0.1387806605\\
28.6000000000	0.1850462305\\
28.7000000000	0.2259788105\\
28.8000000000	0.2566043377\\
28.9000000000	0.2731265339\\
29.0000000000	0.2735414851\\
29.1000000000	0.2579229753\\
29.2000000000	0.2283122740\\
29.3000000000	0.1883364576\\
29.4000000000	0.1427095407\\
29.5000000000	0.0967187261\\
29.6000000000	0.0557463687\\
29.7000000000	0.0248485591\\
29.8000000000	0.0083979128\\
29.9000000000	0.0097930191\\
30.0000000000	0.0312352074\\
};
\end{axis}
\end{tikzpicture}%

==> figs/Kn1e-4/dist011.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
% xmin=-0.0061359232,
% xmax=12.5602346912,
xmin=-0.00,
xmax=12.566370614359172,
xtick={0.0000000000,6.2831853072,12.5663606144},
xticklabels={},
% xticklabels={{0},{$\text{2}\pi$},{$\text{4}\pi$}},
% xlabel style={font=\color{mycolor1}},
% xlabel={$x$},
ymin=-12.5663706144,
ymax=12.5663706144,
ytick={-9.4247779608,0.0000000000,9.4247779608},
yticklabels={{$\text{-3}\pi$},{0},{$\text{3}\pi$}},
ylabel style={font=\color{mycolor1}},
ylabel={$v$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0061359232, xmax=12.5602346912, ymin=-12.5786424607, ymax=12.5540987681] {dist011-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/Kn1e-4/dist041.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
% xmin=-0.0061359232,
% xmax=12.5602346912,
xmin=-0.00,
xmax=12.566370614359172,
xtick={0.0000000000,6.2831853072,12.5663606144},
xticklabels={{0},{$\text{2}\pi$},{$\text{4}\pi$}},
xlabel style={font=\color{mycolor1}},
xlabel={$v$},
ymin=-12.5663706144,
ymax=12.5663706144,
ytick={-9.4247779608,0.0000000000,9.4247779608},
yticklabels={{$\text{-3}\pi$},{0},{$\text{3}\pi$}},
ylabel style={font=\color{mycolor1}},
ylabel={$x$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0061359232, xmax=12.5602346912, ymin=-12.5786424607, ymax=12.5540987681] {dist041-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/Kn1e-4/dist081.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
% xmin=-0.0061359232,
% xmax=12.5602346912,
xmin=-0.00,
xmax=12.566370614359172,
xtick={0.0000000000,6.2831853072,12.5663606144},
xticklabels={{0},{$\text{2}\pi$},{$\text{4}\pi$}},
xlabel style={font=\color{mycolor1}},
xlabel={$v$},
ymin=-12.5663706144,
ymax=12.5663706144,
ytick={-9.4247779608,0.0000000000,9.4247779608},
yticklabels={{$\text{-3}\pi$},{0},{$\text{3}\pi$}},
ylabel style={font=\color{mycolor1}},
ylabel={$x$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0061359232, xmax=12.5602346912, ymin=-12.5786424607, ymax=12.5540987681] {dist081-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/Kn1e-4/dist101.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
% xmin=-0.0061359232,
% xmax=12.5602346912,
xmin=-0.00,
xmax=12.566370614359172,
xtick={0.0000000000,6.2831853072,12.5663606144},
xticklabels={},
% xticklabels={{0},{$\text{2}\pi$},{$\text{4}\pi$}},
% xlabel style={font=\color{mycolor1}},
% xlabel={$x$},
ymin=-12.5663706144,
ymax=12.5663706144,
ytick={-9.4247779608,0.0000000000,9.4247779608},
yticklabels={},
% yticklabels={{$\text{-3}\pi$},{0},{$\text{3}\pi$}},
% ylabel style={font=\color{mycolor1}},
% ylabel={$v$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0061359232, xmax=12.5602346912, ymin=-12.5786424607, ymax=12.5540987681] {dist101-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/Kn1e-4/dist201.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
% xmin=-0.0061359232,
% xmax=12.5602346912,
xmin=-0.00,
xmax=12.566370614359172,
xtick={0.0000000000,6.2831853072,12.5663606144},
xticklabels={{0},{$\text{2}\pi$},{$\text{4}\pi$}},
xlabel style={font=\color{mycolor1}},
xlabel={$x$},
ymin=-12.5663706144,
ymax=12.5663706144,
ytick={-9.4247779608,0.0000000000,9.4247779608},
yticklabels={{$\text{-3}\pi$},{0},{$\text{3}\pi$}},
ylabel style={font=\color{mycolor1}},
ylabel={$v$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0061359232, xmax=12.5602346912, ymin=-12.5786424607, ymax=12.5540987681] {dist201-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/Kn1e-4/dist301.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
% xmin=-0.0061359232,
% xmax=12.5602346912,
xmin=-0.00,
xmax=12.566370614359172,
xtick={0.0000000000,6.2831853072,12.5663606144},
xticklabels={{0},{$\text{2}\pi$},{$\text{4}\pi$}},
xlabel style={font=\color{mycolor1}},
xlabel={$x$},
ymin=-12.5663706144,
ymax=12.5663706144,
ytick={-9.4247779608,0.0000000000,9.4247779608},
% yticklabels={{$\text{-3}\pi$},{0},{$\text{3}\pi$}},
yticklabels={},
% ylabel style={font=\color{mycolor1}},
% ylabel={$v$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.0061359232, xmax=12.5602346912, ymin=-12.5786424607, ymax=12.5540987681] {dist301-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/map_illustration.tex <==

\begin{tikzpicture}
\usetikzlibrary{positioning,calc}

% Left image
\node (L) at (0,0)
{
    \includegraphics[width=0.25\textwidth]{figs/mapt.png}
};
\node[below=3mm of L] {time $0$};

% Right image
\node[right=1.2cm of L] (R)
{
    \includegraphics[width=0.25\textwidth]{figs/map0.png}
};
\node[below=3mm of R] {time $t$};

% Curved arrow
\draw[->,thick,blue]
    ($(R.west)+(1.5,0.5)$)
    to[out=160,in=20]
    node[pos=0.35,above,font=\large] {$\map_{[t, 0]}$}
    ($(L.east)+(-3.2,0.225)$);

% Endpoint annotations
\node[above right, blue] at ($(R.west)+(1.5,0.5)$) {$\vect{\gamma}(t)$};
\node[above left, blue] at ($(L.east)+(-3.2,0.225)$) {$\vect{\gamma}(0)$};

\end{tikzpicture}


==> figs/spatial_conv.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0300000000,
xmax=1.5000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta x$},
ymode=log,
ymin=0.0000001000,
ymax=0.0125000000,
ytick={1e-07, 1e-05, 1e-03},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$L^\infty$ error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=3.0pt, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.7853981634	0.0075161894\\
0.3926990817	0.0005184871\\
0.1963495408	0.0000349471\\
0.0981747704	0.0000027769\\
0.0490873852	0.0000002436\\
};
\addlegendentry{Exp}

\addplot [color=mycolor2, line width=3.0pt, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.7853981634	0.0050580158\\
0.3926990817	0.0003283963\\
0.1963495408	0.0000258525\\
0.0981747704	0.0000022393\\
0.0490873852	0.0000002141\\
};
\addlegendentry{DIRK}

\addplot [color=black]
  table[row sep=crcr]{%
0.7853981634	0.0048447307\\
0.3926990817	0.0006055913\\
0.1963495408	0.0000756989\\
0.0981747704	0.0000094624\\
0.0490873852	0.0000011828\\
};
\addlegendentry{$\Delta x^3$}

\end{axis}

\begin{axis}[%
width=1.287\figurewidth,
height=1.287\figureheight,
at={(-0.185\figurewidth,-0.191\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%

==> figs/temporal_conv.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0010000000,
xmax=0.0500000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta t$},
ymode=log,
ymin=0.0000000008,
ymax=0.0001000000,
ytick={1e-09, 1e-07, 1e-05},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$L^\infty$ error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=3.0pt, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0019531250	0.0000000037\\
0.0039062500	0.0000000301\\
0.0078125000	0.0000002306\\
0.0156250000	0.0000017214\\
0.0312500000	0.0000120866\\
};
\addlegendentry{Exp}

\addplot [color=mycolor2, line width=3.0pt, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0019531250	0.0000000026\\
0.0039062500	0.0000000212\\
0.0078125000	0.0000001646\\
0.0156250000	0.0000012512\\
0.0312500000	0.0000090793\\
};
\addlegendentry{DIRK}

\addplot [color=black]
  table[row sep=crcr]{%
0.0019531250	0.0000000075\\
0.0039062500	0.0000000596\\
0.0078125000	0.0000004768\\
0.0156250000	0.0000038147\\
0.0312500000	0.0000305176\\
};
\addlegendentry{$\Delta t^3$}

\end{axis}

\begin{axis}[%
width=1.287\figurewidth,
height=1.287\figureheight,
at={(-0.185\figurewidth,-0.191\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}
\end{tikzpicture}%
